CausalCompass: Evaluating the Robustness of Time-Series Causal Discovery in Misspecified Scenarios

Causal discovery from time series is a fundamental task in machine learning. However, its widespread adoption is hindered by a reliance on untestable causal assumptions and by the lack of robustness-oriented evaluation in existing benchmarks. To address these challenges, we propose CausalCompass, a flexible and extensible benchmark framework designed to assess the robustness of time-series causal discovery (TSCD) methods under violations of modeling assumptions. To demonstrate the practical utility of CausalCompass, we conduct extensive benchmarking of representative TSCD algorithms across eight assumption-violation scenarios. Our experimental results indicate that no single method consistently attains optimal performance across all settings. Nevertheless, in most scenarios, the methods exhibiting superior overall performance are deep learning-based approaches. We further provide hyperparameter sensitivity analyses to deepen the understanding of these findings. We additionally conduct ablation experiments to explain the strong performance of deep learning-based methods under assumption violations. We also find that NTS-NOTEARS relies on standardized preprocessing in practice, performing poorly in the vanilla setting but exhibiting strong performance after standardization. Finally, our work aims to provide a comprehensive and systematic evaluation of TSCD methods under assumption violations, thereby facilitating their broader adoption in real-world applications. The user-friendly implementation, documentation and datasets are available at https://github.com/huiyang-yi/CausalCompass.

==> (inline-0) <==
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 95.2\footnotesize{$\pm$1.0} & 57.3\footnotesize{$\pm$5.0} & 59.8\footnotesize{$\pm$4.1} & 22.7\footnotesize{$\pm$9.7} & 59.5\footnotesize{$\pm$3.3} & \textbf{24.5\footnotesize{$\pm$8.0}} & 95.2\footnotesize{$\pm$0.7} & 57.0\footnotesize{$\pm$3.8} \\
		LGC & 97.6\footnotesize{$\pm$1.1} & 73.6\footnotesize{$\pm$9.1} & 82.1\footnotesize{$\pm$8.1} & 51.0\footnotesize{$\pm$10.3} & 50.5\footnotesize{$\pm$3.5} & 12.6\footnotesize{$\pm$1.9} & 97.1\footnotesize{$\pm$1.0} & 69.3\footnotesize{$\pm$7.4} \\
		VARLiNGAM & 53.9\footnotesize{$\pm$6.1} & 12.7\footnotesize{$\pm$2.0} & 51.3\footnotesize{$\pm$4.1} & 12.9\footnotesize{$\pm$3.0} & 50.5\footnotesize{$\pm$2.9} & 12.3\footnotesize{$\pm$1.5} & 51.2\footnotesize{$\pm$8.5} & 12.9\footnotesize{$\pm$1.9} \\
		PCMCI & 97.8\footnotesize{$\pm$0.8} & 75.3\footnotesize{$\pm$6.8} & \textbf{91.1\footnotesize{$\pm$4.0}} & 67.3\footnotesize{$\pm$12.0} & 63.2\footnotesize{$\pm$2.3} & 14.6\footnotesize{$\pm$0.8} & 97.8\footnotesize{$\pm$0.8} & 75.3\footnotesize{$\pm$6.8} \\
		DYNOTEARS & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 78.4\footnotesize{$\pm$7.2} & 48.0\footnotesize{$\pm$14.2} & 60.1\footnotesize{$\pm$8.8} & 15.2\footnotesize{$\pm$3.9} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} \\
		NTS-NOTEARS & 59.0\footnotesize{$\pm$12.0} & 27.1\footnotesize{$\pm$21.3} & 73.5\footnotesize{$\pm$2.1} & 47.6\footnotesize{$\pm$7.0} & 52.8\footnotesize{$\pm$7.9} & 15.5\footnotesize{$\pm$8.9} & 85.0\footnotesize{$\pm$12.6} & 73.3\footnotesize{$\pm$22.4} \\
		TSCI & 64.5\footnotesize{$\pm$12.1} & 23.5\footnotesize{$\pm$10.4} & 52.9\footnotesize{$\pm$9.8} & 20.6\footnotesize{$\pm$7.3} & 56.7\footnotesize{$\pm$12.1} & 19.6\footnotesize{$\pm$6.5} & 64.5\footnotesize{$\pm$12.1} & 23.5\footnotesize{$\pm$10.4} \\
		cMLP & 99.9\footnotesize{$\pm$0.0} & 99.6\footnotesize{$\pm$0.4} & 89.5\footnotesize{$\pm$4.2} & 60.1\footnotesize{$\pm$13.1} & 50.7\footnotesize{$\pm$3.5} & 18.2\footnotesize{$\pm$3.4} & 99.7\footnotesize{$\pm$0.4} & 98.8\footnotesize{$\pm$1.8} \\
		cLSTM & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 89.3\footnotesize{$\pm$3.0} & \textbf{82.3\footnotesize{$\pm$5.8}} & \textbf{64.6\footnotesize{$\pm$9.5}} & 24.5\footnotesize{$\pm$10.0} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} \\
		CUTS & 92.8\footnotesize{$\pm$8.5} & 76.0\footnotesize{$\pm$12.2} & 58.4\footnotesize{$\pm$7.9} & 21.3\footnotesize{$\pm$9.2} & 57.3\footnotesize{$\pm$6.0} & 22.3\footnotesize{$\pm$5.6} & 54.6\footnotesize{$\pm$14.5} & 21.7\footnotesize{$\pm$14.0} \\
		CUTS+ & 99.6\footnotesize{$\pm$0.3} & 97.3\footnotesize{$\pm$2.7} & 75.7\footnotesize{$\pm$4.8} & 42.2\footnotesize{$\pm$9.1} & 46.8\footnotesize{$\pm$4.6} & 17.3\footnotesize{$\pm$4.6} & 89.3\footnotesize{$\pm$6.9} & 60.9\footnotesize{$\pm$10.0} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 55.0\footnotesize{$\pm$3.1} & 20.0\footnotesize{$\pm$5.6} & 90.7\footnotesize{$\pm$2.3} & 46.3\footnotesize{$\pm$3.5} & 94.6\footnotesize{$\pm$1.1} & 54.3\footnotesize{$\pm$5.5} & 86.0\footnotesize{$\pm$6.2} & 42.9\footnotesize{$\pm$12.8} & 78.8\footnotesize{$\pm$8.2} & 25.4\footnotesize{$\pm$8.7} \\
		LGC & 91.8\footnotesize{$\pm$4.4} & 59.2\footnotesize{$\pm$18.2} & 85.8\footnotesize{$\pm$5.5} & 47.5\footnotesize{$\pm$9.9} & 99.8\footnotesize{$\pm$0.2} & 98.1\footnotesize{$\pm$3.6} & 85.7\footnotesize{$\pm$6.5} & 55.1\footnotesize{$\pm$14.3} & 90.4\footnotesize{$\pm$9.9} & 59.3\footnotesize{$\pm$31.2} \\
		VARLiNGAM & 55.0\footnotesize{$\pm$9.1} & 15.4\footnotesize{$\pm$6.5} & 55.6\footnotesize{$\pm$8.5} & 13.7\footnotesize{$\pm$2.6} & 53.9\footnotesize{$\pm$6.1} & 12.7\footnotesize{$\pm$2.0} & 54.2\footnotesize{$\pm$11.5} & 14.1\footnotesize{$\pm$2.8} & 50.0\footnotesize{$\pm$9.3} & 12.2\footnotesize{$\pm$1.9} \\
		PCMCI & 83.1\footnotesize{$\pm$4.5} & 28.2\footnotesize{$\pm$5.2} & 85.6\footnotesize{$\pm$8.1} & 54.8\footnotesize{$\pm$15.3} & 97.8\footnotesize{$\pm$0.8} & 75.3\footnotesize{$\pm$6.8} & 80.7\footnotesize{$\pm$8.3} & 47.6\footnotesize{$\pm$14.4} & 83.5\footnotesize{$\pm$8.1} & 35.4\footnotesize{$\pm$16.7} \\
		DYNOTEARS & 82.8\footnotesize{$\pm$10.0} & 41.1\footnotesize{$\pm$12.2} & 90.3\footnotesize{$\pm$5.3} & 60.3\footnotesize{$\pm$11.6} & 98.1\footnotesize{$\pm$0.6} & 77.4\footnotesize{$\pm$6.1} & 97.8\footnotesize{$\pm$1.7} & 83.3\footnotesize{$\pm$4.4} & 92.2\footnotesize{$\pm$4.8} & 66.3\footnotesize{$\pm$22.2} \\
		NTS-NOTEARS & 84.5\footnotesize{$\pm$5.1} & 39.2\footnotesize{$\pm$7.0} & 55.0\footnotesize{$\pm$6.3} & 20.0\footnotesize{$\pm$11.2} & 93.0\footnotesize{$\pm$5.0} & 87.5\footnotesize{$\pm$9.0} & 61.7\footnotesize{$\pm$14.7} & 29.1\footnotesize{$\pm$23.1} & 76.2\footnotesize{$\pm$21.5} & 50.1\footnotesize{$\pm$32.0} \\
		TSCI & 53.8\footnotesize{$\pm$10.3} & 21.4\footnotesize{$\pm$9.3} & 47.2\footnotesize{$\pm$9.4} & 14.0\footnotesize{$\pm$4.0} & 64.5\footnotesize{$\pm$12.1} & 23.5\footnotesize{$\pm$10.4} & 63.6\footnotesize{$\pm$4.5} & 21.0\footnotesize{$\pm$6.7} & 52.4\footnotesize{$\pm$10.9} & 19.6\footnotesize{$\pm$8.2} \\
		cMLP & \textbf{99.5\footnotesize{$\pm$0.6}} & \textbf{97.9\footnotesize{$\pm$2.6}} & 81.9\footnotesize{$\pm$7.3} & 50.7\footnotesize{$\pm$13.0} & 99.9\footnotesize{$\pm$0.1} & 99.3\footnotesize{$\pm$1.2} & 88.2\footnotesize{$\pm$7.4} & 68.4\footnotesize{$\pm$13.1} & 93.7\footnotesize{$\pm$4.0} & 72.8\footnotesize{$\pm$14.1} \\
		cLSTM & 99.2\footnotesize{$\pm$0.8} & 97.2\footnotesize{$\pm$3.4} & \textbf{98.1\footnotesize{$\pm$1.9}} & \textbf{89.2\footnotesize{$\pm$10.2}} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{99.5\footnotesize{$\pm$0.4}} & \textbf{96.5\footnotesize{$\pm$4.0}} & 93.9\footnotesize{$\pm$6.3} & 80.7\footnotesize{$\pm$22.3} \\
		CUTS & 83.6\footnotesize{$\pm$5.6} & 49.4\footnotesize{$\pm$9.7} & 91.9\footnotesize{$\pm$2.5} & 66.4\footnotesize{$\pm$8.2} & 99.9\footnotesize{$\pm$0.1} & 99.4\footnotesize{$\pm$1.0} & 84.5\footnotesize{$\pm$5.3} & 57.4\footnotesize{$\pm$13.3} & 95.2\footnotesize{$\pm$4.9} & 81.3\footnotesize{$\pm$15.6} \\
		CUTS+ & 91.1\footnotesize{$\pm$6.3} & 64.3\footnotesize{$\pm$21.2} & 97.3\footnotesize{$\pm$1.1} & 84.9\footnotesize{$\pm$6.3} & 99.1\footnotesize{$\pm$0.4} & 93.6\footnotesize{$\pm$3.7} & 98.6\footnotesize{$\pm$0.7} & 89.8\footnotesize{$\pm$6.7} & \textbf{99.0\footnotesize{$\pm$0.4}} & \textbf{93.1\footnotesize{$\pm$3.8}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 99.7$\pm$0.3 & 96.3$\pm$4.4 & 62.0$\pm$2.4 & 32.4$\pm$4.3 & 60.0$\pm$3.1 & \textbf{28.8$\pm$5.6} & 99.6$\pm$0.5 & 94.8$\pm$6.7 \\
		LGC & \textbf{100.0$\pm$0.0} & \textbf{100.0$\pm$0.0} & 81.2$\pm$5.5 & 58.4$\pm$6.5 & 51.0$\pm$2.0 & 12.8$\pm$3.5 & 99.8$\pm$0.2 & 98.1$\pm$3.6 \\
		VARLiNGAM & 48.2$\pm$5.5 & 11.8$\pm$0.8 & 50.7$\pm$6.1 & 12.9$\pm$3.8 & 52.1$\pm$4.5 & 15.4$\pm$6.8 & 48.2$\pm$5.5 & 11.8$\pm$0.8 \\
		PCMCI & 98.2$\pm$0.9 & 79.1$\pm$8.8 & 96.7$\pm$1.9 & 72.2$\pm$5.8 & 57.6$\pm$2.0 & 12.8$\pm$0.5 & 98.2$\pm$0.9 & 79.1$\pm$8.8 \\
		DYNOTEARS & \textbf{100.0$\pm$0.0} & \textbf{100.0$\pm$0.0} & 80.5$\pm$5.0 & 59.3$\pm$10.4 & 60.0$\pm$7.9 & 15.6$\pm$4.0 & \textbf{100.0$\pm$0.0} & \textbf{100.0$\pm$0.0} \\
		NTS-NOTEARS & 52.0$\pm$3.9 & 14.6$\pm$7.1 & 75.0$\pm$3.1 & 55.5$\pm$5.6 & 56.2$\pm$5.1 & 12.6$\pm$1.3 & 79.7$\pm$12.8 & 60.9$\pm$21.3 \\
		TSCI & 58.8$\pm$6.7 & 27.0$\pm$9.3 & 55.4$\pm$9.2 & 20.3$\pm$10.3 & 54.5$\pm$10.4 & 21.1$\pm$9.0 & 58.8$\pm$6.7 & 27.0$\pm$9.3 \\
		cMLP & 99.9$\pm$0.0 & 99.8$\pm$0.3 & 98.3$\pm$2.4 & \textbf{94.1$\pm$4.5} & 50.7$\pm$3.5 & 18.2$\pm$3.4 & 99.9$\pm$0.0 & 99.8$\pm$0.3 \\
		cLSTM & \textbf{100.0$\pm$0.0} & \textbf{100.0$\pm$0.0} & \textbf{98.5$\pm$0.8} & 90.8$\pm$3.2 & \textbf{63.1$\pm$10.6} & 26.4$\pm$11.7 & \textbf{100.0$\pm$0.0} & \textbf{100.0$\pm$0.0} \\
		CUTS & 96.8$\pm$1.3 & 80.8$\pm$8.9 & 51.6$\pm$9.4 & 21.5$\pm$10.7 & 49.6$\pm$11.7 & 20.9$\pm$11.7 & 52.8$\pm$4.6 & 17.3$\pm$4.6 \\
		CUTS+ & \textbf{100.0$\pm$0.0} & \textbf{100.0$\pm$0.0} & 74.5$\pm$6.0 & 45.8$\pm$9.0 & 56.0$\pm$6.1 & 18.7$\pm$5.3 & 94.3$\pm$4.0 & 73.3$\pm$11.1 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 86.0\footnotesize{$\pm$2.7} & 31.4\footnotesize{$\pm$4.0} & 85.2\footnotesize{$\pm$8.9} & 65.6\footnotesize{$\pm$18.8} & 99.7\footnotesize{$\pm$0.3} & 96.3\footnotesize{$\pm$4.4} & 81.8\footnotesize{$\pm$10.5} & 58.3\footnotesize{$\pm$21.7} & 92.7\footnotesize{$\pm$2.6} & 48.4\footnotesize{$\pm$10.9} \\
		LGC & 90.9\footnotesize{$\pm$3.3} & 42.5\footnotesize{$\pm$7.3} & 84.5\footnotesize{$\pm$7.4} & 66.9\footnotesize{$\pm$17.4} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 76.0\footnotesize{$\pm$5.8} & 57.3\footnotesize{$\pm$10.3} & 97.7\footnotesize{$\pm$2.2} & 78.6\footnotesize{$\pm$19.1} \\
		VARLiNGAM & 51.1\footnotesize{$\pm$3.3} & 11.7\footnotesize{$\pm$0.7} & 58.2\footnotesize{$\pm$5.1} & 13.7\footnotesize{$\pm$1.8} & 48.2\footnotesize{$\pm$5.5} & 11.8\footnotesize{$\pm$0.8} & 53.1\footnotesize{$\pm$9.0} & 13.0\footnotesize{$\pm$3.9} & 47.6\footnotesize{$\pm$5.7} & 11.6\footnotesize{$\pm$0.9} \\
		PCMCI & 76.3\footnotesize{$\pm$2.2} & 21.0\footnotesize{$\pm$1.4} & 91.3\footnotesize{$\pm$6.0} & 68.5\footnotesize{$\pm$11.9} & 98.2\footnotesize{$\pm$0.9} & 79.1\footnotesize{$\pm$8.8} & 93.3\footnotesize{$\pm$4.5} & 66.0\footnotesize{$\pm$14.7} & 85.1\footnotesize{$\pm$5.9} & 32.2\footnotesize{$\pm$9.5} \\
		DYNOTEARS & 91.1\footnotesize{$\pm$6.2} & 47.1\footnotesize{$\pm$10.8} & 76.8\footnotesize{$\pm$9.3} & 57.4\footnotesize{$\pm$17.1} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 99.4\footnotesize{$\pm$0.4} & 93.0\footnotesize{$\pm$6.3} & 94.8\footnotesize{$\pm$5.8} & 80.4\footnotesize{$\pm$16.9} \\
		NTS-NOTEARS & 82.8\footnotesize{$\pm$8.4} & 38.0\footnotesize{$\pm$10.9} & 52.5\footnotesize{$\pm$4.9} & 13.0\footnotesize{$\pm$3.8} & 99.8\footnotesize{$\pm$0.2} & 98.1\footnotesize{$\pm$3.6} & 54.0\footnotesize{$\pm$7.9} & 18.2\footnotesize{$\pm$14.2} & 81.7\footnotesize{$\pm$19.2} & 59.0\footnotesize{$\pm$29.9} \\
		TSCI & 57.3\footnotesize{$\pm$8.8} & 18.9\footnotesize{$\pm$2.3} & 47.3\footnotesize{$\pm$6.1} & 11.7\footnotesize{$\pm$2.0} & 58.8\footnotesize{$\pm$6.7} & 27.0\footnotesize{$\pm$9.3} & 59.6\footnotesize{$\pm$4.9} & 20.8\footnotesize{$\pm$3.8} & 68.5\footnotesize{$\pm$11.3} & 29.4\footnotesize{$\pm$11.7} \\
		cMLP & 99.8\footnotesize{$\pm$0.3} & 99.2\footnotesize{$\pm$1.4} & 84.1\footnotesize{$\pm$9.8} & 58.4\footnotesize{$\pm$16.6} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 90.8\footnotesize{$\pm$3.4} & 75.9\footnotesize{$\pm$5.5} & 81.8\footnotesize{$\pm$22.1} & 67.2\footnotesize{$\pm$38.9} \\
		cLSTM & \textbf{99.9\footnotesize{$\pm$0.1}} & \textbf{99.2\footnotesize{$\pm$0.8}} & \textbf{99.6\footnotesize{$\pm$0.1}} & \textbf{97.9\footnotesize{$\pm$0.8}} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 99.8\footnotesize{$\pm$0.2} & 98.6\footnotesize{$\pm$1.9} & 99.4\footnotesize{$\pm$0.5} & 95.8\footnotesize{$\pm$5.0} \\
		CUTS & 83.9\footnotesize{$\pm$10.2} & 58.3\footnotesize{$\pm$17.3} & 90.1\footnotesize{$\pm$7.1} & 64.6\footnotesize{$\pm$14.9} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 76.7\footnotesize{$\pm$11.6} & 49.4\footnotesize{$\pm$15.2} & 98.6\footnotesize{$\pm$1.9} & 93.8\footnotesize{$\pm$8.9} \\
		CUTS+ & 93.1\footnotesize{$\pm$5.2} & 67.1\footnotesize{$\pm$20.5} & 99.4\footnotesize{$\pm$0.3} & 96.0\footnotesize{$\pm$2.9} & 99.9\footnotesize{$\pm$0.0} & 99.8\footnotesize{$\pm$0.3} & \textbf{99.9\footnotesize{$\pm$0.0}} & \textbf{99.4\footnotesize{$\pm$0.4}} & \textbf{99.9\footnotesize{$\pm$0.1}} & \textbf{99.4\footnotesize{$\pm$0.6}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccc}
		\toprule
		& \multicolumn{1}{c}{Vanilla} & \multicolumn{1}{c}{Mixed data} & \multicolumn{1}{c}{Trend and seasonality} & \multicolumn{1}{c}{Min--max normalization} \\
		\cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5}
		10 nodes & NSHD$\downarrow$ & NSHD$\downarrow$ & NSHD$\downarrow$ & NSHD$\downarrow$ \\
		\midrule
		VAR & \textbf{0.00\footnotesize{$\pm$0.00}} & 0.76\footnotesize{$\pm$0.04} & \textbf{0.80\footnotesize{$\pm$0.06}} & 0.02\footnotesize{$\pm$0.04} \\
		LGC & \textbf{0.00\footnotesize{$\pm$0.00}} & 0.42\footnotesize{$\pm$0.07} & 0.94\footnotesize{$\pm$0.07} & \textbf{0.00\footnotesize{$\pm$0.00}} \\
		VARLiNGAM & 1.00\footnotesize{$\pm$0.00} & 1.00\footnotesize{$\pm$0.00} & 0.92\footnotesize{$\pm$0.11} & 1.00\footnotesize{$\pm$0.00} \\
		PCMCI & 0.24\footnotesize{$\pm$0.13} & 0.34\footnotesize{$\pm$0.04} & 1.00\footnotesize{$\pm$0.00} & 0.24\footnotesize{$\pm$0.13} \\
		DYNOTEARS & \textbf{0.00\footnotesize{$\pm$0.00}} & 0.38\footnotesize{$\pm$0.11} & 0.96\footnotesize{$\pm$0.04} & \textbf{0.00\footnotesize{$\pm$0.00}} \\
		NTS-NOTEARS & 0.96\footnotesize{$\pm$0.07} & 0.44\footnotesize{$\pm$0.08} & 0.98\footnotesize{$\pm$0.03} & 0.64\footnotesize{$\pm$0.30} \\
		TSCI & 0.87\footnotesize{$\pm$0.07} & 0.98\footnotesize{$\pm$0.03} & 1.00\footnotesize{$\pm$0.00} & 0.87\footnotesize{$\pm$0.07} \\
		cMLP & 0.02\footnotesize{$\pm$0.04} & \textbf{0.10\footnotesize{$\pm$0.06}} & 0.96\footnotesize{$\pm$0.04} & 0.02\footnotesize{$\pm$0.04} \\
		cLSTM & \textbf{0.00\footnotesize{$\pm$0.00}} & 0.20\footnotesize{$\pm$0.14} & 0.94\footnotesize{$\pm$0.07} & \textbf{0.00\footnotesize{$\pm$0.00}} \\
		CUTS & 0.41\footnotesize{$\pm$0.17} & 0.94\footnotesize{$\pm$0.07} & 0.96\footnotesize{$\pm$0.04} & 0.98\footnotesize{$\pm$0.03} \\
		CUTS+ & 0.84\footnotesize{$\pm$0.20} & 0.78\footnotesize{$\pm$0.16} & 0.96\footnotesize{$\pm$0.04} & 0.92\footnotesize{$\pm$0.07} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{cccccc}
		\toprule
		& \multicolumn{1}{c}{Latent confounders} & \multicolumn{1}{c}{Measurement error} & \multicolumn{1}{c}{Standardized} & \multicolumn{1}{c}{Missing} & \multicolumn{1}{c}{Nonstationary} \\
		\cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6}
		10 nodes & NSHD$\downarrow$ & NSHD$\downarrow$ & NSHD$\downarrow$ & NSHD$\downarrow$ & NSHD$\downarrow$ \\
		\midrule
		VAR & 0.24\footnotesize{$\pm$0.13} & 0.22\footnotesize{$\pm$0.11} & \textbf{0.00\footnotesize{$\pm$0.00}} & 0.32\footnotesize{$\pm$0.14} & 0.13\footnotesize{$\pm$0.18} \\
		LGC & 0.32\footnotesize{$\pm$0.11} & 0.22\footnotesize{$\pm$0.11} & \textbf{0.00\footnotesize{$\pm$0.00}} & 0.18\footnotesize{$\pm$0.16} & 0.13\footnotesize{$\pm$0.17} \\
		VARLiNGAM & 0.98\footnotesize{$\pm$0.03} & 0.98\footnotesize{$\pm$0.03} & 1.00\footnotesize{$\pm$0.00} & 1.00\footnotesize{$\pm$0.00} & 0.98\footnotesize{$\pm$0.03} \\
		PCMCI & 1.00\footnotesize{$\pm$0.00} & 0.32\footnotesize{$\pm$0.11} & 0.24\footnotesize{$\pm$0.13} & 0.46\footnotesize{$\pm$0.26} & 1.00\footnotesize{$\pm$0.00} \\
		DYNOTEARS & 0.70\footnotesize{$\pm$0.08} & 0.13\footnotesize{$\pm$0.07} & \textbf{0.00\footnotesize{$\pm$0.00}} & \textbf{0.04\footnotesize{$\pm$0.04}} & \textbf{0.04\footnotesize{$\pm$0.08}} \\
		NTS-NOTEARS & 0.78\footnotesize{$\pm$0.07} & 0.93\footnotesize{$\pm$0.07} & \textbf{0.00\footnotesize{$\pm$0.00}} & 0.92\footnotesize{$\pm$0.16} & 0.26\footnotesize{$\pm$0.32} \\
		TSCI & 0.98\footnotesize{$\pm$0.03} & 1.00\footnotesize{$\pm$0.00} & 0.87\footnotesize{$\pm$0.07} & 0.96\footnotesize{$\pm$0.07} & 0.93\footnotesize{$\pm$0.07} \\
		cMLP & \textbf{0.02\footnotesize{$\pm$0.04}} & 0.68\footnotesize{$\pm$0.14} & \textbf{0.00\footnotesize{$\pm$0.00}} & 0.46\footnotesize{$\pm$0.10} & 0.34\footnotesize{$\pm$0.30} \\
		cLSTM & 0.04\footnotesize{$\pm$0.04} & \textbf{0.12\footnotesize{$\pm$0.04}} & \textbf{0.00\footnotesize{$\pm$0.00}} & 0.06\footnotesize{$\pm$0.08} & 0.10\footnotesize{$\pm$0.08} \\
		CUTS & 0.68\footnotesize{$\pm$0.16} & 0.60\footnotesize{$\pm$0.21} & \textbf{0.00\footnotesize{$\pm$0.00}} & 0.72\footnotesize{$\pm$0.16} & 0.16\footnotesize{$\pm$0.18} \\
		CUTS+ & 0.60\footnotesize{$\pm$0.21} & 0.84\footnotesize{$\pm$0.12} & 0.02\footnotesize{$\pm$0.04} & 0.82\footnotesize{$\pm$0.11} & 0.18\footnotesize{$\pm$0.18} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 90.7\footnotesize{$\pm$3.2} & 59.6\footnotesize{$\pm$8.1} & 62.5\footnotesize{$\pm$1.9} & 29.0\footnotesize{$\pm$4.6} & \textbf{72.3\footnotesize{$\pm$4.3}} & \textbf{23.9\footnotesize{$\pm$2.7}} & 89.6\footnotesize{$\pm$4.6} & 57.6\footnotesize{$\pm$9.6} \\
		LGC & 91.8\footnotesize{$\pm$2.5} & 72.0\footnotesize{$\pm$4.9} & 71.4\footnotesize{$\pm$5.2} & 42.1\footnotesize{$\pm$7.2} & 50.8\footnotesize{$\pm$1.0} & 15.0\footnotesize{$\pm$1.0} & 87.1\footnotesize{$\pm$5.9} & 59.3\footnotesize{$\pm$8.7} \\
		VARLiNGAM & 51.1\footnotesize{$\pm$4.6} & 15.0\footnotesize{$\pm$1.3} & 50.9\footnotesize{$\pm$5.6} & 15.2\footnotesize{$\pm$2.4} & 50.7\footnotesize{$\pm$1.7} & 15.0\footnotesize{$\pm$1.0} & 51.1\footnotesize{$\pm$3.6} & 14.7\footnotesize{$\pm$1.1} \\
		PCMCI & 89.1\footnotesize{$\pm$4.7} & 71.2\footnotesize{$\pm$9.7} & 77.8\footnotesize{$\pm$5.1} & 51.6\footnotesize{$\pm$10.6} & 64.5\footnotesize{$\pm$6.0} & 19.9\footnotesize{$\pm$3.0} & 89.1\footnotesize{$\pm$4.7} & 71.2\footnotesize{$\pm$9.7} \\
		DYNOTEARS & 96.5\footnotesize{$\pm$0.7} & 82.0\footnotesize{$\pm$3.8} & 70.6\footnotesize{$\pm$4.0} & 37.4\footnotesize{$\pm$5.2} & 55.0\footnotesize{$\pm$3.2} & 16.6\footnotesize{$\pm$1.8} & 86.9\footnotesize{$\pm$4.4} & 74.0\footnotesize{$\pm$9.4} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 63.2\footnotesize{$\pm$1.2} & 33.9\footnotesize{$\pm$3.0} & 52.6\footnotesize{$\pm$3.0} & 15.0\footnotesize{$\pm$0.8} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} \\
		TSCI & 58.4\footnotesize{$\pm$4.5} & 20.4\footnotesize{$\pm$3.5} & 51.1\footnotesize{$\pm$3.9} & 16.9\footnotesize{$\pm$2.6} & 52.9\footnotesize{$\pm$2.1} & 17.9\footnotesize{$\pm$2.6} & 58.4\footnotesize{$\pm$4.5} & 20.4\footnotesize{$\pm$3.5} \\
		cMLP & 96.8\footnotesize{$\pm$1.6} & 90.3\footnotesize{$\pm$3.7} & 63.4\footnotesize{$\pm$1.8} & 21.5\footnotesize{$\pm$2.4} & 51.1\footnotesize{$\pm$1.6} & 16.0\footnotesize{$\pm$1.2} & 94.9\footnotesize{$\pm$1.8} & 82.3\footnotesize{$\pm$5.6} \\
		cLSTM & 95.5\footnotesize{$\pm$1.6} & 85.1\footnotesize{$\pm$3.7} & \textbf{82.6\footnotesize{$\pm$4.8}} & \textbf{60.1\footnotesize{$\pm$4.1}} & 59.2\footnotesize{$\pm$3.4} & 19.5\footnotesize{$\pm$2.6} & \textbf{98.9\footnotesize{$\pm$0.6}} & \textbf{95.5\footnotesize{$\pm$2.4}} \\
		CUTS & 87.1\footnotesize{$\pm$3.2} & 61.0\footnotesize{$\pm$3.9} & 55.5\footnotesize{$\pm$3.5} & 20.3\footnotesize{$\pm$1.5} & 51.4\footnotesize{$\pm$8.3} & 17.1\footnotesize{$\pm$4.3} & 50.3\footnotesize{$\pm$1.6} & 18.4\footnotesize{$\pm$3.6} \\
		CUTS+ & \textbf{97.6\footnotesize{$\pm$1.3}} & \textbf{90.6\footnotesize{$\pm$3.6}} & 68.7\footnotesize{$\pm$1.7} & 35.9\footnotesize{$\pm$4.9} & 53.8\footnotesize{$\pm$9.8} & 21.4\footnotesize{$\pm$5.7} & 77.9\footnotesize{$\pm$3.4} & 42.8\footnotesize{$\pm$6.1} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 74.1\footnotesize{$\pm$4.0} & 25.6\footnotesize{$\pm$2.6} & 68.1\footnotesize{$\pm$3.8} & 28.1\footnotesize{$\pm$3.9} & 91.0\footnotesize{$\pm$4.3} & 60.3\footnotesize{$\pm$10.7} & 60.1\footnotesize{$\pm$1.4} & 19.7\footnotesize{$\pm$1.2} & 77.3\footnotesize{$\pm$8.1} & 30.9\footnotesize{$\pm$8.1} \\
		LGC & 74.8\footnotesize{$\pm$5.7} & 50.5\footnotesize{$\pm$10.2} & 62.3\footnotesize{$\pm$4.1} & 26.2\footnotesize{$\pm$4.4} & 95.2\footnotesize{$\pm$2.2} & 70.1\footnotesize{$\pm$8.6} & 71.4\footnotesize{$\pm$2.2} & 23.6\footnotesize{$\pm$1.6} & 83.0\footnotesize{$\pm$7.9} & 56.8\footnotesize{$\pm$19.4} \\
		VARLiNGAM & 53.0\footnotesize{$\pm$1.9} & 15.7\footnotesize{$\pm$1.3} & 51.3\footnotesize{$\pm$3.3} & 15.9\footnotesize{$\pm$2.6} & 51.6\footnotesize{$\pm$3.7} & 15.0\footnotesize{$\pm$1.2} & 50.6\footnotesize{$\pm$1.0} & 14.7\footnotesize{$\pm$0.4} & 49.5\footnotesize{$\pm$4.3} & 14.4\footnotesize{$\pm$0.6} \\
		PCMCI & 83.4\footnotesize{$\pm$3.5} & 42.7\footnotesize{$\pm$4.6} & 64.1\footnotesize{$\pm$3.0} & 28.0\footnotesize{$\pm$3.8} & 89.1\footnotesize{$\pm$4.7} & 71.2\footnotesize{$\pm$9.7} & 72.8\footnotesize{$\pm$1.7} & 29.8\footnotesize{$\pm$1.8} & 82.8\footnotesize{$\pm$5.5} & 41.1\footnotesize{$\pm$9.8} \\
		DYNOTEARS & 76.5\footnotesize{$\pm$4.2} & 33.5\footnotesize{$\pm$5.3} & 75.0\footnotesize{$\pm$4.0} & 30.3\footnotesize{$\pm$4.2} & 90.0\footnotesize{$\pm$3.8} & 68.0\footnotesize{$\pm$6.5} & 70.0\footnotesize{$\pm$6.0} & 41.3\footnotesize{$\pm$7.2} & 76.9\footnotesize{$\pm$9.3} & 50.5\footnotesize{$\pm$19.8} \\
		NTS-NOTEARS & 77.7\footnotesize{$\pm$1.3} & 30.0\footnotesize{$\pm$0.8} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 88.9\footnotesize{$\pm$1.9} & 58.9\footnotesize{$\pm$6.3} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 73.4\footnotesize{$\pm$12.1} & 45.2\footnotesize{$\pm$21.0} \\
		TSCI & 48.8\footnotesize{$\pm$6.1} & 15.4\footnotesize{$\pm$2.1} & 51.7\footnotesize{$\pm$6.6} & 18.6\footnotesize{$\pm$4.5} & 58.4\footnotesize{$\pm$4.5} & 20.4\footnotesize{$\pm$3.5} & 53.4\footnotesize{$\pm$5.1} & 18.7\footnotesize{$\pm$3.0} & 51.6\footnotesize{$\pm$2.8} & 17.9\footnotesize{$\pm$1.8} \\
		cMLP & \textbf{96.3\footnotesize{$\pm$2.4}} & \textbf{87.0\footnotesize{$\pm$7.3}} & 66.5\footnotesize{$\pm$3.2} & 29.8\footnotesize{$\pm$3.4} & 89.9\footnotesize{$\pm$2.3} & 58.2\footnotesize{$\pm$8.6} & 73.8\footnotesize{$\pm$2.2} & 48.3\footnotesize{$\pm$4.0} & 81.3\footnotesize{$\pm$7.9} & 45.0\footnotesize{$\pm$14.1} \\
		cLSTM & 96.0\footnotesize{$\pm$2.8} & 86.0\footnotesize{$\pm$9.3} & 82.9\footnotesize{$\pm$3.2} & 52.1\footnotesize{$\pm$5.0} & \textbf{99.8\footnotesize{$\pm$0.1}} & \textbf{98.9\footnotesize{$\pm$0.7}} & 88.1\footnotesize{$\pm$2.8} & 65.3\footnotesize{$\pm$7.4} & 89.4\footnotesize{$\pm$15.6} & 79.0\footnotesize{$\pm$27.1} \\
		CUTS & 65.6\footnotesize{$\pm$7.5} & 32.1\footnotesize{$\pm$9.5} & 76.9\footnotesize{$\pm$5.3} & 37.9\footnotesize{$\pm$7.9} & 97.6\footnotesize{$\pm$2.3} & 90.7\footnotesize{$\pm$5.4} & 71.7\footnotesize{$\pm$5.1} & 37.5\footnotesize{$\pm$9.1} & 89.2\footnotesize{$\pm$4.1} & 66.7\footnotesize{$\pm$8.1} \\
		CUTS+ & 85.3\footnotesize{$\pm$2.7} & 58.2\footnotesize{$\pm$4.9} & \textbf{86.0\footnotesize{$\pm$2.5}} & \textbf{59.4\footnotesize{$\pm$4.4}} & 98.9\footnotesize{$\pm$0.3} & 95.1\footnotesize{$\pm$1.9} & \textbf{91.9\footnotesize{$\pm$3.4}} & \textbf{76.7\footnotesize{$\pm$6.5}} & \textbf{96.6\footnotesize{$\pm$1.7}} & \textbf{85.3\footnotesize{$\pm$10.2}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 93.2\footnotesize{$\pm$2.6} & 84.2\footnotesize{$\pm$6.4} & 61.1\footnotesize{$\pm$2.0} & 31.9\footnotesize{$\pm$4.1} & \textbf{81.7\footnotesize{$\pm$2.2}} & \textbf{35.6\footnotesize{$\pm$2.9}} & 92.9\footnotesize{$\pm$2.1} & 81.3\footnotesize{$\pm$5.8} \\
		LGC & 90.9\footnotesize{$\pm$2.7} & 83.9\footnotesize{$\pm$5.0} & 74.7\footnotesize{$\pm$5.3} & 52.4\footnotesize{$\pm$12.2} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 92.0\footnotesize{$\pm$2.3} & 83.1\footnotesize{$\pm$4.9} \\
		VARLiNGAM & 51.6\footnotesize{$\pm$5.9} & 15.4\footnotesize{$\pm$2.0} & 51.1\footnotesize{$\pm$3.8} & 15.0\footnotesize{$\pm$1.5} & 49.7\footnotesize{$\pm$0.2} & 14.2\footnotesize{$\pm$0.0} & 50.6\footnotesize{$\pm$5.0} & 14.9\footnotesize{$\pm$1.4} \\
		PCMCI & 98.0\footnotesize{$\pm$0.8} & 83.4\footnotesize{$\pm$4.3} & \textbf{90.6\footnotesize{$\pm$3.3}} & \textbf{71.5\footnotesize{$\pm$11.3}} & 62.0\footnotesize{$\pm$2.2} & 18.1\footnotesize{$\pm$0.8} & 98.0\footnotesize{$\pm$0.8} & 83.4\footnotesize{$\pm$4.3} \\
		DYNOTEARS & 99.0\footnotesize{$\pm$0.8} & 95.1\footnotesize{$\pm$3.1} & 72.8\footnotesize{$\pm$3.9} & 49.3\footnotesize{$\pm$8.2} & 58.1\footnotesize{$\pm$4.6} & 17.4\footnotesize{$\pm$1.8} & 97.8\footnotesize{$\pm$0.3} & 79.8\footnotesize{$\pm$2.9} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 78.4\footnotesize{$\pm$4.5} & 35.6\footnotesize{$\pm$4.3} & 51.8\footnotesize{$\pm$3.6} & 14.8\footnotesize{$\pm$1.0} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} \\
		TSCI & 57.5\footnotesize{$\pm$1.8} & 22.3\footnotesize{$\pm$1.5} & 54.1\footnotesize{$\pm$4.2} & 19.6\footnotesize{$\pm$2.4} & 52.2\footnotesize{$\pm$3.8} & 18.0\footnotesize{$\pm$2.9} & 57.5\footnotesize{$\pm$1.8} & 22.3\footnotesize{$\pm$1.5} \\
		cMLP & 99.6\footnotesize{$\pm$0.4} & 98.9\footnotesize{$\pm$1.4} & 78.2\footnotesize{$\pm$5.6} & 62.8\footnotesize{$\pm$3.5} & 51.0\footnotesize{$\pm$1.6} & 16.0\footnotesize{$\pm$1.2} & 99.7\footnotesize{$\pm$0.1} & 98.5\footnotesize{$\pm$0.9} \\
		cLSTM & 98.6\footnotesize{$\pm$0.3} & 93.9\footnotesize{$\pm$1.1} & 89.5\footnotesize{$\pm$0.7} & 67.0\footnotesize{$\pm$1.3} & 56.8\footnotesize{$\pm$4.1} & 18.5\footnotesize{$\pm$1.6} & \textbf{99.9\footnotesize{$\pm$0.0}} & \textbf{99.8\footnotesize{$\pm$0.2}} \\
		CUTS & 92.0\footnotesize{$\pm$3.7} & 75.4\footnotesize{$\pm$5.4} & 53.9\footnotesize{$\pm$4.3} & 20.0\footnotesize{$\pm$4.2} & 50.7\footnotesize{$\pm$2.7} & 16.7\footnotesize{$\pm$3.6} & 51.9\footnotesize{$\pm$6.0} & 18.0\footnotesize{$\pm$3.0} \\
		CUTS+ & \textbf{99.9\footnotesize{$\pm$0.0}} & \textbf{99.5\footnotesize{$\pm$0.4}} & 67.6\footnotesize{$\pm$2.7} & 41.9\footnotesize{$\pm$4.1} & 55.4\footnotesize{$\pm$3.9} & 18.3\footnotesize{$\pm$1.9} & 83.8\footnotesize{$\pm$4.2} & 61.0\footnotesize{$\pm$6.5} \\
		\bottomrule
	\end{tabular}
    \label{tab:linear-15-1000-1}

\end{table*}

\begin{table*}[!htbp]
	\centering
	\caption{Linear setting, 15-node case with $T = 1000$ (Part II).}
	\setlength{\tabcolsep}{4pt}
	\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 79.2\footnotesize{$\pm$7.2} & 36.9\footnotesize{$\pm$9.1} & 82.0\footnotesize{$\pm$2.0} & 32.6\footnotesize{$\pm$2.5} & 92.6\footnotesize{$\pm$1.9} & 83.6\footnotesize{$\pm$3.8} & 77.9\footnotesize{$\pm$3.4} & 29.0\footnotesize{$\pm$3.6} & 90.2\footnotesize{$\pm$5.0} & 60.2\footnotesize{$\pm$13.6} \\
		LGC & 91.1\footnotesize{$\pm$2.9} & 60.0\footnotesize{$\pm$6.8} & 81.4\footnotesize{$\pm$2.0} & 34.0\footnotesize{$\pm$2.8} & 98.3\footnotesize{$\pm$0.8} & 84.5\footnotesize{$\pm$8.2} & 85.1\footnotesize{$\pm$2.1} & 44.7\footnotesize{$\pm$5.0} & 85.8\footnotesize{$\pm$1.9} & 70.0\footnotesize{$\pm$5.3} \\
		VARLiNGAM & 51.8\footnotesize{$\pm$5.7} & 15.0\footnotesize{$\pm$1.7} & 51.5\footnotesize{$\pm$3.8} & 15.1\footnotesize{$\pm$1.0} & 51.8\footnotesize{$\pm$5.8} & 15.4\footnotesize{$\pm$1.9} & 51.6\footnotesize{$\pm$3.7} & 15.0\footnotesize{$\pm$1.3} & 50.8\footnotesize{$\pm$3.2} & 14.6\footnotesize{$\pm$0.9} \\
		PCMCI & 85.7\footnotesize{$\pm$3.7} & 40.9\footnotesize{$\pm$5.8} & 73.8\footnotesize{$\pm$1.4} & 46.3\footnotesize{$\pm$3.4} & 98.0\footnotesize{$\pm$0.8} & 83.4\footnotesize{$\pm$4.3} & 82.0\footnotesize{$\pm$3.4} & 40.0\footnotesize{$\pm$6.1} & 88.2\footnotesize{$\pm$5.5} & 46.4\footnotesize{$\pm$9.6} \\
		DYNOTEARS & 82.1\footnotesize{$\pm$3.9} & 33.5\footnotesize{$\pm$4.0} & 86.6\footnotesize{$\pm$2.7} & 60.2\footnotesize{$\pm$2.8} & 93.2\footnotesize{$\pm$2.1} & 84.8\footnotesize{$\pm$4.2} & 92.3\footnotesize{$\pm$1.1} & 58.2\footnotesize{$\pm$7.4} & 89.3\footnotesize{$\pm$6.0} & 65.4\footnotesize{$\pm$19.6} \\
		NTS-NOTEARS & 73.6\footnotesize{$\pm$2.1} & 29.6\footnotesize{$\pm$2.1} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 91.6\footnotesize{$\pm$2.1} & 85.0\footnotesize{$\pm$4.6} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 73.3\footnotesize{$\pm$13.8} & 51.5\footnotesize{$\pm$20.1} \\
		TSCI & 48.3\footnotesize{$\pm$3.2} & 15.8\footnotesize{$\pm$2.0} & 55.3\footnotesize{$\pm$4.9} & 18.3\footnotesize{$\pm$2.6} & 57.5\footnotesize{$\pm$1.8} & 22.3\footnotesize{$\pm$1.5} & 53.7\footnotesize{$\pm$3.1} & 18.6\footnotesize{$\pm$2.6} & 56.2\footnotesize{$\pm$5.8} & 21.5\footnotesize{$\pm$4.1} \\
		cMLP & \textbf{98.3\footnotesize{$\pm$1.5}} & \textbf{94.5\footnotesize{$\pm$4.8}} & 78.9\footnotesize{$\pm$2.6} & 46.5\footnotesize{$\pm$7.8} & 99.8\footnotesize{$\pm$0.1} & 98.4\footnotesize{$\pm$1.7} & 81.6\footnotesize{$\pm$3.3} & 57.5\footnotesize{$\pm$7.4} & 90.2\footnotesize{$\pm$10.0} & 63.3\footnotesize{$\pm$18.3} \\
		cLSTM & 98.1\footnotesize{$\pm$1.5} & 94.3\footnotesize{$\pm$5.4} & 94.0\footnotesize{$\pm$1.8} & 76.4\footnotesize{$\pm$8.3} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 93.1\footnotesize{$\pm$1.0} & 78.8\footnotesize{$\pm$4.1} & 89.8\footnotesize{$\pm$19.1} & 81.6\footnotesize{$\pm$32.9} \\
		CUTS & 74.9\footnotesize{$\pm$3.1} & 36.8\footnotesize{$\pm$2.2} & 82.9\footnotesize{$\pm$4.0} & 51.7\footnotesize{$\pm$10.2} & 99.7\footnotesize{$\pm$0.1} & 98.6\footnotesize{$\pm$0.8} & 76.0\footnotesize{$\pm$4.3} & 45.5\footnotesize{$\pm$8.3} & 93.7\footnotesize{$\pm$5.4} & 81.9\footnotesize{$\pm$12.5} \\
		CUTS+ & 90.0\footnotesize{$\pm$4.7} & 64.8\footnotesize{$\pm$11.5} & \textbf{96.4\footnotesize{$\pm$1.2}} & \textbf{85.3\footnotesize{$\pm$4.8}} & 99.8\footnotesize{$\pm$0.1} & 99.2\footnotesize{$\pm$0.6} & \textbf{98.4\footnotesize{$\pm$0.8}} & \textbf{93.2\footnotesize{$\pm$3.5}} & \textbf{97.9\footnotesize{$\pm$2.6}} & \textbf{93.8\footnotesize{$\pm$8.4}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 77.0\footnotesize{$\pm$3.1} & 55.5\footnotesize{$\pm$4.3} & 59.6\footnotesize{$\pm$5.6} & 39.4\footnotesize{$\pm$4.1} & 67.3\footnotesize{$\pm$5.5} & 56.4\footnotesize{$\pm$7.3} & 65.9\footnotesize{$\pm$5.6} & 54.6\footnotesize{$\pm$7.5} \\
		LGC & 76.9\footnotesize{$\pm$2.4} & 62.9\footnotesize{$\pm$3.8} & 67.8\footnotesize{$\pm$3.9} & 54.1\footnotesize{$\pm$4.8} & 76.3\footnotesize{$\pm$2.5} & 61.5\footnotesize{$\pm$5.1} & 76.0\footnotesize{$\pm$3.0} & 65.2\footnotesize{$\pm$5.9} \\
		VARLiNGAM & 72.1\footnotesize{$\pm$6.4} & 61.1\footnotesize{$\pm$9.4} & 66.1\footnotesize{$\pm$2.7} & 46.3\footnotesize{$\pm$2.7} & 71.5\footnotesize{$\pm$3.9} & 60.2\footnotesize{$\pm$6.2} & 74.3\footnotesize{$\pm$6.4} & 65.0\footnotesize{$\pm$9.3} \\
		PCMCI & 71.3\footnotesize{$\pm$5.2} & 50.4\footnotesize{$\pm$7.0} & 73.8\footnotesize{$\pm$0.8} & 52.7\footnotesize{$\pm$1.4} & 72.8\footnotesize{$\pm$5.9} & 52.2\footnotesize{$\pm$7.8} & 71.3\footnotesize{$\pm$5.2} & 50.4\footnotesize{$\pm$7.0} \\
		DYNOTEARS & 75.8\footnotesize{$\pm$6.9} & 65.9\footnotesize{$\pm$10.5} & 59.6\footnotesize{$\pm$2.2} & 42.8\footnotesize{$\pm$3.5} & 75.6\footnotesize{$\pm$6.4} & 66.1\footnotesize{$\pm$9.9} & 71.0\footnotesize{$\pm$3.1} & 53.0\footnotesize{$\pm$4.1} \\
		NTS-NOTEARS & 68.8\footnotesize{$\pm$3.2} & 44.6\footnotesize{$\pm$2.6} & 69.8\footnotesize{$\pm$0.6} & 52.7\footnotesize{$\pm$3.1} & 51.3\footnotesize{$\pm$0.4} & 33.9\footnotesize{$\pm$0.1} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} \\
		TSCI & 86.3\footnotesize{$\pm$2.7} & 77.3\footnotesize{$\pm$3.3} & 66.3\footnotesize{$\pm$5.6} & 55.7\footnotesize{$\pm$5.0} & 65.2\footnotesize{$\pm$4.8} & 56.2\footnotesize{$\pm$3.9} & \textbf{86.3\footnotesize{$\pm$2.7}} & \textbf{77.3\footnotesize{$\pm$3.3}} \\
		cMLP & 99.7\footnotesize{$\pm$0.1} & 99.5\footnotesize{$\pm$0.2} & 60.8\footnotesize{$\pm$4.4} & 44.2\footnotesize{$\pm$4.1} & 51.1\footnotesize{$\pm$1.0} & 45.8\footnotesize{$\pm$1.0} & 56.0\footnotesize{$\pm$3.8} & 40.1\footnotesize{$\pm$3.5} \\
		cLSTM & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{99.9\footnotesize{$\pm$0.0}} & 59.8\footnotesize{$\pm$3.5} & 50.5\footnotesize{$\pm$4.0} & \textbf{89.0\footnotesize{$\pm$4.8}} & \textbf{81.4\footnotesize{$\pm$8.1}} & 50.0\footnotesize{$\pm$3.4} & 37.6\footnotesize{$\pm$1.4} \\
		CUTS & 93.6\footnotesize{$\pm$1.7} & 91.6\footnotesize{$\pm$2.3} & 65.9\footnotesize{$\pm$3.4} & 53.9\footnotesize{$\pm$5.9} & 49.5\footnotesize{$\pm$3.2} & 40.4\footnotesize{$\pm$5.3} & 60.6\footnotesize{$\pm$4.3} & 45.3\footnotesize{$\pm$4.9} \\
		CUTS+ & 99.7\footnotesize{$\pm$0.2} & 99.4\footnotesize{$\pm$0.5} & \textbf{76.6\footnotesize{$\pm$3.4}} & \textbf{68.6\footnotesize{$\pm$5.1}} & 49.0\footnotesize{$\pm$4.1} & 37.1\footnotesize{$\pm$2.9} & 82.6\footnotesize{$\pm$4.6} & 74.8\footnotesize{$\pm$7.2} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 54.8\footnotesize{$\pm$4.0} & 36.6\footnotesize{$\pm$3.2} & 62.8\footnotesize{$\pm$6.5} & 44.0\footnotesize{$\pm$7.4} & 65.9\footnotesize{$\pm$5.8} & 54.6\footnotesize{$\pm$7.7} & 64.1\footnotesize{$\pm$5.2} & 44.5\footnotesize{$\pm$6.0} & 66.8\footnotesize{$\pm$9.2} & 46.8\footnotesize{$\pm$8.0} \\
		LGC & 55.1\footnotesize{$\pm$4.1} & 36.9\footnotesize{$\pm$3.6} & 63.1\footnotesize{$\pm$6.3} & 44.4\footnotesize{$\pm$7.2} & 74.6\footnotesize{$\pm$2.1} & 56.2\footnotesize{$\pm$2.4} & 64.1\footnotesize{$\pm$4.8} & 46.3\footnotesize{$\pm$6.0} & 68.5\footnotesize{$\pm$11.5} & 52.7\footnotesize{$\pm$15.0} \\
		VARLiNGAM & 57.0\footnotesize{$\pm$5.0} & 38.4\footnotesize{$\pm$4.6} & 55.8\footnotesize{$\pm$3.9} & 37.3\footnotesize{$\pm$3.1} & 73.6\footnotesize{$\pm$7.9} & 63.5\footnotesize{$\pm$11.4} & 62.6\footnotesize{$\pm$4.8} & 42.7\footnotesize{$\pm$4.4} & 60.5\footnotesize{$\pm$11.5} & 44.9\footnotesize{$\pm$13.1} \\
		PCMCI & 57.0\footnotesize{$\pm$5.3} & 38.5\footnotesize{$\pm$4.7} & 65.6\footnotesize{$\pm$5.1} & 45.6\footnotesize{$\pm$5.7} & 71.3\footnotesize{$\pm$5.2} & 50.4\footnotesize{$\pm$7.0} & 63.5\footnotesize{$\pm$3.2} & 47.7\footnotesize{$\pm$4.6} & 65.0\footnotesize{$\pm$8.1} & 46.1\footnotesize{$\pm$7.3} \\
		DYNOTEARS & 57.8\footnotesize{$\pm$4.0} & 38.1\footnotesize{$\pm$2.7} & 56.4\footnotesize{$\pm$4.9} & 37.7\footnotesize{$\pm$3.6} & 92.0\footnotesize{$\pm$4.0} & 84.0\footnotesize{$\pm$5.7} & 63.5\footnotesize{$\pm$4.0} & 42.7\footnotesize{$\pm$3.8} & 64.6\footnotesize{$\pm$10.6} & 47.7\footnotesize{$\pm$13.1} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 98.6\footnotesize{$\pm$1.6} & 98.2\footnotesize{$\pm$2.1} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 53.8\footnotesize{$\pm$7.6} & 35.6\footnotesize{$\pm$4.5} \\
		TSCI & 54.0\footnotesize{$\pm$4.9} & 40.0\footnotesize{$\pm$4.1} & 56.8\footnotesize{$\pm$8.6} & 44.4\footnotesize{$\pm$7.8} & 86.3\footnotesize{$\pm$2.7} & 77.3\footnotesize{$\pm$3.3} & 70.7\footnotesize{$\pm$6.8} & 56.7\footnotesize{$\pm$11.5} & 71.0\footnotesize{$\pm$11.2} & 56.6\footnotesize{$\pm$13.2} \\
		cMLP & 62.2\footnotesize{$\pm$4.8} & 47.1\footnotesize{$\pm$4.8} & 51.7\footnotesize{$\pm$5.2} & 38.0\footnotesize{$\pm$3.5} & 99.3\footnotesize{$\pm$0.6} & 99.0\footnotesize{$\pm$0.9} & 76.2\footnotesize{$\pm$5.8} & 66.9\footnotesize{$\pm$6.8} & 72.1\footnotesize{$\pm$22.4} & 64.9\footnotesize{$\pm$28.0} \\
		cLSTM & 88.3\footnotesize{$\pm$1.9} & 81.8\footnotesize{$\pm$2.4} & 72.9\footnotesize{$\pm$6.2} & 60.1\footnotesize{$\pm$7.9} & 98.9\footnotesize{$\pm$1.4} & 98.6\footnotesize{$\pm$1.5} & 93.7\footnotesize{$\pm$2.3} & 91.5\footnotesize{$\pm$2.9} & 74.1\footnotesize{$\pm$21.5} & 67.5\footnotesize{$\pm$27.2} \\
		CUTS & 68.2\footnotesize{$\pm$4.7} & 47.6\footnotesize{$\pm$4.2} & 61.0\footnotesize{$\pm$2.4} & 49.2\footnotesize{$\pm$5.0} & 99.8\footnotesize{$\pm$0.2} & 99.6\footnotesize{$\pm$0.4} & 75.7\footnotesize{$\pm$2.3} & 68.7\footnotesize{$\pm$3.0} & 66.8\footnotesize{$\pm$20.6} & 58.8\footnotesize{$\pm$24.2} \\
		CUTS+ & \textbf{88.9\footnotesize{$\pm$3.2}} & \textbf{83.6\footnotesize{$\pm$5.1}} & \textbf{85.5\footnotesize{$\pm$4.6}} & \textbf{77.3\footnotesize{$\pm$7.0}} & \textbf{99.9\footnotesize{$\pm$0.0}} & \textbf{99.9\footnotesize{$\pm$0.1}} & \textbf{98.4\footnotesize{$\pm$0.6}} & \textbf{97.4\footnotesize{$\pm$1.2}} & \textbf{80.1\footnotesize{$\pm$19.1}} & \textbf{74.1\footnotesize{$\pm$22.3}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 68.8\footnotesize{$\pm$4.1} & 48.3\footnotesize{$\pm$4.2} & 54.8\footnotesize{$\pm$2.6} & 38.3\footnotesize{$\pm$2.8} & 63.6\footnotesize{$\pm$5.5} & 42.2\footnotesize{$\pm$4.4} & 68.3\footnotesize{$\pm$2.9} & 47.8\footnotesize{$\pm$2.9} \\
		LGC & 68.5\footnotesize{$\pm$3.7} & 48.0\footnotesize{$\pm$3.8} & 61.9\footnotesize{$\pm$2.7} & 41.6\footnotesize{$\pm$2.9} & 63.8\footnotesize{$\pm$5.8} & 42.5\footnotesize{$\pm$5.0} & 63.0\footnotesize{$\pm$4.6} & 44.6\footnotesize{$\pm$5.0} \\
		VARLiNGAM & 61.8\footnotesize{$\pm$3.8} & 42.0\footnotesize{$\pm$3.4} & 57.3\footnotesize{$\pm$2.6} & 38.1\footnotesize{$\pm$1.5} & 63.5\footnotesize{$\pm$0.9} & 42.6\footnotesize{$\pm$0.8} & 62.3\footnotesize{$\pm$3.3} & 41.7\footnotesize{$\pm$2.3} \\
		PCMCI & 66.1\footnotesize{$\pm$5.5} & 47.9\footnotesize{$\pm$7.6} & 65.3\footnotesize{$\pm$5.6} & 49.3\footnotesize{$\pm$7.6} & 64.3\footnotesize{$\pm$4.3} & 45.6\footnotesize{$\pm$4.9} & 66.1\footnotesize{$\pm$5.5} & 47.9\footnotesize{$\pm$7.6} \\
		DYNOTEARS & 66.0\footnotesize{$\pm$2.5} & 43.6\footnotesize{$\pm$2.0} & 56.3\footnotesize{$\pm$2.3} & 38.2\footnotesize{$\pm$2.4} & 64.4\footnotesize{$\pm$3.5} & 42.5\footnotesize{$\pm$2.9} & 64.0\footnotesize{$\pm$4.1} & 45.0\footnotesize{$\pm$3.9} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 60.1\footnotesize{$\pm$1.7} & 43.9\footnotesize{$\pm$2.5} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} \\
		TSCI & 60.4\footnotesize{$\pm$3.2} & 46.8\footnotesize{$\pm$5.8} & 52.8\footnotesize{$\pm$2.1} & 41.4\footnotesize{$\pm$4.2} & 60.4\footnotesize{$\pm$5.7} & 48.8\footnotesize{$\pm$4.7} & 60.4\footnotesize{$\pm$3.2} & 46.8\footnotesize{$\pm$5.8} \\
		cMLP & 83.0\footnotesize{$\pm$3.6} & 72.5\footnotesize{$\pm$4.6} & 54.1\footnotesize{$\pm$4.8} & 39.4\footnotesize{$\pm$3.9} & 50.9\footnotesize{$\pm$0.8} & 45.8\footnotesize{$\pm$1.5} & 50.6\footnotesize{$\pm$3.7} & 36.2\footnotesize{$\pm$3.1} \\
		cLSTM & 94.2\footnotesize{$\pm$0.4} & 89.3\footnotesize{$\pm$0.3} & 49.9\footnotesize{$\pm$2.9} & 37.0\footnotesize{$\pm$1.4} & \textbf{99.0\footnotesize{$\pm$0.7}} & \textbf{97.9\footnotesize{$\pm$1.5}} & 48.7\footnotesize{$\pm$3.1} & 35.9\footnotesize{$\pm$0.8} \\
		CUTS & 85.8\footnotesize{$\pm$3.7} & 69.3\footnotesize{$\pm$6.9} & 60.9\footnotesize{$\pm$3.5} & 45.2\footnotesize{$\pm$5.1} & 49.6\footnotesize{$\pm$3.2} & 38.9\footnotesize{$\pm$4.5} & 58.3\footnotesize{$\pm$5.8} & 42.2\footnotesize{$\pm$5.8} \\
		CUTS+ & \textbf{98.8\footnotesize{$\pm$1.0}} & \textbf{97.9\footnotesize{$\pm$1.8}} & \textbf{65.4\footnotesize{$\pm$1.5}} & \textbf{55.0\footnotesize{$\pm$2.0}} & 50.8\footnotesize{$\pm$2.6} & 39.3\footnotesize{$\pm$2.5} & \textbf{71.1\footnotesize{$\pm$4.6}} & \textbf{63.0\footnotesize{$\pm$6.1}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 51.8\footnotesize{$\pm$2.1} & 34.4\footnotesize{$\pm$1.2} & 57.6\footnotesize{$\pm$2.6} & 39.3\footnotesize{$\pm$2.5} & 69.0\footnotesize{$\pm$3.6} & 48.3\footnotesize{$\pm$3.3} & 59.0\footnotesize{$\pm$5.2} & 38.2\footnotesize{$\pm$3.1} & 60.6\footnotesize{$\pm$9.1} & 42.3\footnotesize{$\pm$7.8} \\
		LGC & 51.8\footnotesize{$\pm$2.1} & 34.4\footnotesize{$\pm$1.2} & 57.8\footnotesize{$\pm$2.8} & 39.5\footnotesize{$\pm$2.7} & 68.5\footnotesize{$\pm$4.0} & 49.0\footnotesize{$\pm$5.2} & 58.8\footnotesize{$\pm$4.8} & 38.1\footnotesize{$\pm$2.9} & 60.6\footnotesize{$\pm$9.1} & 42.3\footnotesize{$\pm$7.8} \\
		VARLiNGAM & 52.0\footnotesize{$\pm$2.0} & 35.0\footnotesize{$\pm$1.6} & 52.0\footnotesize{$\pm$2.8} & 35.0\footnotesize{$\pm$1.9} & 62.1\footnotesize{$\pm$1.3} & 41.6\footnotesize{$\pm$1.0} & 53.4\footnotesize{$\pm$2.7} & 36.1\footnotesize{$\pm$2.5} & 56.0\footnotesize{$\pm$4.3} & 37.8\footnotesize{$\pm$3.0} \\
		PCMCI & 54.0\footnotesize{$\pm$2.5} & 35.7\footnotesize{$\pm$1.6} & 60.5\footnotesize{$\pm$4.7} & 40.5\footnotesize{$\pm$4.0} & 66.1\footnotesize{$\pm$5.5} & 47.9\footnotesize{$\pm$7.6} & 57.6\footnotesize{$\pm$5.9} & 39.2\footnotesize{$\pm$4.8} & 60.1\footnotesize{$\pm$8.9} & 43.1\footnotesize{$\pm$10.4} \\
		DYNOTEARS & 57.6\footnotesize{$\pm$4.7} & 38.7\footnotesize{$\pm$3.3} & 54.5\footnotesize{$\pm$2.2} & 35.9\footnotesize{$\pm$1.4} & 72.3\footnotesize{$\pm$4.2} & 55.8\footnotesize{$\pm$6.1} & 56.1\footnotesize{$\pm$4.8} & 37.6\footnotesize{$\pm$3.2} & 58.6\footnotesize{$\pm$7.6} & 39.1\footnotesize{$\pm$4.6} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 92.5\footnotesize{$\pm$3.3} & 83.3\footnotesize{$\pm$6.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} \\
		TSCI & 52.2\footnotesize{$\pm$4.5} & 36.8\footnotesize{$\pm$4.1} & 56.1\footnotesize{$\pm$7.7} & 42.5\footnotesize{$\pm$6.3} & 60.4\footnotesize{$\pm$3.2} & 46.8\footnotesize{$\pm$5.8} & 61.7\footnotesize{$\pm$1.8} & 46.8\footnotesize{$\pm$4.5} & 55.6\footnotesize{$\pm$8.3} & 40.4\footnotesize{$\pm$8.0} \\
		cMLP & 56.4\footnotesize{$\pm$4.7} & 41.1\footnotesize{$\pm$5.8} & 49.9\footnotesize{$\pm$1.3} & 34.6\footnotesize{$\pm$1.6} & 95.2\footnotesize{$\pm$2.2} & 92.7\footnotesize{$\pm$2.8} & 55.7\footnotesize{$\pm$5.6} & 41.4\footnotesize{$\pm$5.4} & 69.1\footnotesize{$\pm$21.8} & 61.5\footnotesize{$\pm$26.9} \\
		cLSTM & 49.4\footnotesize{$\pm$6.1} & 37.5\footnotesize{$\pm$5.0} & 56.5\footnotesize{$\pm$3.8} & 41.0\footnotesize{$\pm$3.9} & 76.3\footnotesize{$\pm$2.2} & 67.9\footnotesize{$\pm$5.6} & 71.8\footnotesize{$\pm$3.6} & 57.0\footnotesize{$\pm$4.6} & 70.9\footnotesize{$\pm$20.1} & 63.3\footnotesize{$\pm$21.7} \\
		CUTS & 51.0\footnotesize{$\pm$3.2} & 37.5\footnotesize{$\pm$3.6} & 56.3\footnotesize{$\pm$9.4} & 43.3\footnotesize{$\pm$9.2} & 98.6\footnotesize{$\pm$0.7} & 97.4\footnotesize{$\pm$1.4} & 48.7\footnotesize{$\pm$9.1} & 39.6\footnotesize{$\pm$6.9} & 69.4\footnotesize{$\pm$15.3} & 56.4\footnotesize{$\pm$15.2} \\
		CUTS+ & \textbf{58.5\footnotesize{$\pm$8.5}} & \textbf{42.1\footnotesize{$\pm$9.1}} & \textbf{70.2\footnotesize{$\pm$2.5}} & \textbf{60.4\footnotesize{$\pm$5.9}} & \textbf{99.4\footnotesize{$\pm$0.4}} & \textbf{98.9\footnotesize{$\pm$0.6}} & \textbf{86.5\footnotesize{$\pm$5.4}} & \textbf{80.6\footnotesize{$\pm$3.5}} & \textbf{77.3\footnotesize{$\pm$19.6}} & \textbf{71.5\footnotesize{$\pm$23.8}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 83.3\footnotesize{$\pm$3.6} & 66.6\footnotesize{$\pm$5.6} & 60.8\footnotesize{$\pm$4.2} & 40.2\footnotesize{$\pm$3.4} & 82.5\footnotesize{$\pm$2.4} & 65.7\footnotesize{$\pm$3.8} & 82.6\footnotesize{$\pm$2.8} & 65.8\footnotesize{$\pm$4.8} \\
		LGC & 83.8\footnotesize{$\pm$2.6} & 72.4\footnotesize{$\pm$4.5} & 69.0\footnotesize{$\pm$5.4} & 49.7\footnotesize{$\pm$8.4} & 81.8\footnotesize{$\pm$2.3} & 69.3\footnotesize{$\pm$3.8} & 86.6\footnotesize{$\pm$1.0} & 74.8\footnotesize{$\pm$2.7} \\
		VARLiNGAM & 72.0\footnotesize{$\pm$1.9} & 60.3\footnotesize{$\pm$2.7} & 65.8\footnotesize{$\pm$4.2} & 47.6\footnotesize{$\pm$4.7} & 71.6\footnotesize{$\pm$2.6} & 58.7\footnotesize{$\pm$5.2} & 72.3\footnotesize{$\pm$1.8} & 60.7\footnotesize{$\pm$2.6} \\
		PCMCI & 77.8\footnotesize{$\pm$4.9} & 55.9\footnotesize{$\pm$6.1} & \textbf{73.3\footnotesize{$\pm$3.6}} & 54.0\footnotesize{$\pm$4.4} & 79.5\footnotesize{$\pm$3.5} & 58.2\footnotesize{$\pm$5.4} & 77.8\footnotesize{$\pm$4.9} & 55.9\footnotesize{$\pm$6.1} \\
		DYNOTEARS & 86.1\footnotesize{$\pm$2.1} & 71.2\footnotesize{$\pm$3.4} & 57.3\footnotesize{$\pm$2.9} & 40.7\footnotesize{$\pm$4.0} & \textbf{87.8\footnotesize{$\pm$1.7}} & \textbf{73.6\footnotesize{$\pm$1.6}} & 66.1\footnotesize{$\pm$0.6} & 53.8\footnotesize{$\pm$2.2} \\
		NTS-NOTEARS & 82.9\footnotesize{$\pm$1.4} & 59.5\footnotesize{$\pm$2.0} & 69.0\footnotesize{$\pm$2.2} & 51.7\footnotesize{$\pm$3.8} & 60.6\footnotesize{$\pm$4.0} & 39.0\footnotesize{$\pm$2.6} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} \\
		TSCI & 88.4\footnotesize{$\pm$1.7} & 80.5\footnotesize{$\pm$2.2} & 66.2\footnotesize{$\pm$3.0} & 55.7\footnotesize{$\pm$3.8} & 55.9\footnotesize{$\pm$6.2} & 45.5\footnotesize{$\pm$9.1} & \textbf{88.4\footnotesize{$\pm$1.7}} & \textbf{80.5\footnotesize{$\pm$2.2}} \\
		cMLP & 99.9\footnotesize{$\pm$0.0} & 99.9\footnotesize{$\pm$0.0} & 59.6\footnotesize{$\pm$5.5} & 43.5\footnotesize{$\pm$4.2} & 51.2\footnotesize{$\pm$1.0} & 46.1\footnotesize{$\pm$1.5} & 54.8\footnotesize{$\pm$3.7} & 39.0\footnotesize{$\pm$3.2} \\
		cLSTM & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{99.9\footnotesize{$\pm$0.0}} & 59.6\footnotesize{$\pm$3.9} & 49.3\footnotesize{$\pm$3.3} & 76.1\footnotesize{$\pm$2.7} & 60.5\footnotesize{$\pm$5.3} & 49.8\footnotesize{$\pm$3.2} & 36.9\footnotesize{$\pm$0.8} \\
		CUTS & 98.3\footnotesize{$\pm$1.1} & 97.5\footnotesize{$\pm$1.6} & 65.5\footnotesize{$\pm$3.3} & 53.6\footnotesize{$\pm$5.6} & 46.3\footnotesize{$\pm$2.2} & 41.9\footnotesize{$\pm$5.5} & 67.0\footnotesize{$\pm$7.3} & 51.8\footnotesize{$\pm$8.5} \\
		CUTS+ & 99.9\footnotesize{$\pm$0.0} & 99.9\footnotesize{$\pm$0.1} & 72.3\footnotesize{$\pm$2.0} & \textbf{66.1\footnotesize{$\pm$4.4}} & 49.2\footnotesize{$\pm$1.0} & 35.2\footnotesize{$\pm$2.4} & 77.1\footnotesize{$\pm$2.0} & 67.5\footnotesize{$\pm$3.5} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 59.8\footnotesize{$\pm$9.5} & 39.7\footnotesize{$\pm$5.9} & 73.8\footnotesize{$\pm$3.4} & 50.3\footnotesize{$\pm$3.8} & 83.6\footnotesize{$\pm$4.1} & 67.1\footnotesize{$\pm$6.5} & 74.8\footnotesize{$\pm$2.3} & 50.7\footnotesize{$\pm$2.2} & 65.1\footnotesize{$\pm$14.9} & 48.3\footnotesize{$\pm$14.6} \\
		LGC & 60.0\footnotesize{$\pm$9.6} & 39.9\footnotesize{$\pm$6.0} & 73.5\footnotesize{$\pm$3.9} & 50.3\footnotesize{$\pm$4.4} & 83.5\footnotesize{$\pm$3.2} & 67.3\footnotesize{$\pm$5.0} & 81.3\footnotesize{$\pm$2.6} & 60.1\footnotesize{$\pm$3.4} & 71.1\footnotesize{$\pm$14.4} & 50.7\footnotesize{$\pm$12.8} \\
		VARLiNGAM & 61.9\footnotesize{$\pm$2.7} & 42.4\footnotesize{$\pm$2.7} & 62.6\footnotesize{$\pm$5.8} & 41.8\footnotesize{$\pm$4.4} & 74.0\footnotesize{$\pm$2.9} & 63.7\footnotesize{$\pm$4.0} & 67.6\footnotesize{$\pm$3.5} & 44.7\footnotesize{$\pm$2.8} & 63.0\footnotesize{$\pm$12.6} & 45.1\footnotesize{$\pm$10.8} \\
		PCMCI & 61.3\footnotesize{$\pm$7.1} & 41.5\footnotesize{$\pm$6.0} & 75.1\footnotesize{$\pm$5.6} & 56.2\footnotesize{$\pm$7.9} & 77.8\footnotesize{$\pm$4.9} & 55.9\footnotesize{$\pm$6.1} & 78.1\footnotesize{$\pm$3.3} & 59.9\footnotesize{$\pm$5.7} & 70.3\footnotesize{$\pm$13.2} & 52.6\footnotesize{$\pm$14.0} \\
		DYNOTEARS & 61.8\footnotesize{$\pm$2.9} & 42.7\footnotesize{$\pm$3.8} & 61.1\footnotesize{$\pm$1.9} & 39.5\footnotesize{$\pm$1.3} & 95.3\footnotesize{$\pm$2.8} & 92.1\footnotesize{$\pm$4.4} & 69.5\footnotesize{$\pm$3.7} & 47.4\footnotesize{$\pm$3.9} & 67.3\footnotesize{$\pm$16.9} & 49.2\footnotesize{$\pm$17.6} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 99.8\footnotesize{$\pm$0.3} & 99.3\footnotesize{$\pm$1.2} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 57.3\footnotesize{$\pm$13.0} & 38.9\footnotesize{$\pm$10.5} \\
		TSCI & 61.1\footnotesize{$\pm$6.2} & 45.3\footnotesize{$\pm$3.6} & 57.3\footnotesize{$\pm$6.0} & 45.0\footnotesize{$\pm$6.1} & 88.4\footnotesize{$\pm$1.7} & 80.5\footnotesize{$\pm$2.2} & 70.7\footnotesize{$\pm$4.1} & 56.4\footnotesize{$\pm$4.6} & 74.7\footnotesize{$\pm$11.5} & 60.2\footnotesize{$\pm$15.6} \\
		cMLP & 66.5\footnotesize{$\pm$7.6} & 52.0\footnotesize{$\pm$10.3} & 57.7\footnotesize{$\pm$1.5} & 42.4\footnotesize{$\pm$1.5} & 99.8\footnotesize{$\pm$0.2} & 99.7\footnotesize{$\pm$0.3} & 82.2\footnotesize{$\pm$2.4} & 70.7\footnotesize{$\pm$5.3} & 73.8\footnotesize{$\pm$22.8} & 65.4\footnotesize{$\pm$29.6} \\
		cLSTM & 91.7\footnotesize{$\pm$1.9} & 86.8\footnotesize{$\pm$1.4} & 77.5\footnotesize{$\pm$2.3} & 69.2\footnotesize{$\pm$2.7} & 99.8\footnotesize{$\pm$0.1} & 99.6\footnotesize{$\pm$0.2} & 96.4\footnotesize{$\pm$0.7} & 94.9\footnotesize{$\pm$1.1} & 75.4\footnotesize{$\pm$22.4} & 67.2\footnotesize{$\pm$28.9} \\
		CUTS & 78.5\footnotesize{$\pm$7.6} & 57.8\footnotesize{$\pm$10.1} & 63.8\footnotesize{$\pm$2.6} & 55.0\footnotesize{$\pm$2.1} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{99.9\footnotesize{$\pm$0.0}} & 89.7\footnotesize{$\pm$3.3} & 86.3\footnotesize{$\pm$5.4} & 70.7\footnotesize{$\pm$22.9} & 62.8\footnotesize{$\pm$27.7} \\
		CUTS+ & \textbf{96.7\footnotesize{$\pm$3.7}} & \textbf{93.9\footnotesize{$\pm$7.4}} & \textbf{96.7\footnotesize{$\pm$2.1}} & \textbf{94.6\footnotesize{$\pm$3.1}} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{99.9\footnotesize{$\pm$0.0}} & \textbf{99.5\footnotesize{$\pm$0.4}} & \textbf{99.2\footnotesize{$\pm$0.6}} & \textbf{83.4\footnotesize{$\pm$19.3}} & \textbf{78.0\footnotesize{$\pm$24.9}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccc}
		\toprule
		& \multicolumn{1}{c}{Vanilla} & \multicolumn{1}{c}{Mixed data} & \multicolumn{1}{c}{Trend and seasonality} & \multicolumn{1}{c}{Min--max normalization} \\
		\cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5}
		10 nodes & NSHD$\downarrow$ & NSHD$\downarrow$ & NSHD$\downarrow$ & NSHD$\downarrow$ \\
		\midrule
		VAR & 0.34\footnotesize{$\pm$0.05} & 0.90\footnotesize{$\pm$0.04} & 0.38\footnotesize{$\pm$0.06} & 0.35\footnotesize{$\pm$0.04} \\
		LGC & 0.34\footnotesize{$\pm$0.05} & 0.69\footnotesize{$\pm$0.09} & 0.38\footnotesize{$\pm$0.08} & \textbf{0.30\footnotesize{$\pm$0.04}} \\
		VARLiNGAM & 0.52\footnotesize{$\pm$0.04} & 0.75\footnotesize{$\pm$0.06} & 0.54\footnotesize{$\pm$0.06} & 0.51\footnotesize{$\pm$0.06} \\
		PCMCI & 0.71\footnotesize{$\pm$0.14} & \textbf{0.65\footnotesize{$\pm$0.10}} & 0.55\footnotesize{$\pm$0.07} & 0.71\footnotesize{$\pm$0.14} \\
		DYNOTEARS & 0.36\footnotesize{$\pm$0.05} & 0.84\footnotesize{$\pm$0.04} & \textbf{0.34\footnotesize{$\pm$0.08}} & 0.66\footnotesize{$\pm$0.02} \\
		NTS-NOTEARS & 0.66\footnotesize{$\pm$0.06} & 0.71\footnotesize{$\pm$0.06} & 1.61\footnotesize{$\pm$0.12} & 1.00\footnotesize{$\pm$0.00} \\
		TSCI & 0.52\footnotesize{$\pm$0.06} & 0.80\footnotesize{$\pm$0.05} & 0.90\footnotesize{$\pm$0.09} & 0.52\footnotesize{$\pm$0.06} \\
		cMLP & 0.01\footnotesize{$\pm$0.01} & 0.96\footnotesize{$\pm$0.02} & 0.87\footnotesize{$\pm$0.02} & 0.98\footnotesize{$\pm$0.02} \\
		cLSTM & \textbf{0.00\footnotesize{$\pm$0.00}} & 0.86\footnotesize{$\pm$0.06} & 0.79\footnotesize{$\pm$0.05} & 0.96\footnotesize{$\pm$0.02} \\
		CUTS & 0.16\footnotesize{$\pm$0.08} & 0.85\footnotesize{$\pm$0.07} & 0.96\footnotesize{$\pm$0.04} & 0.86\footnotesize{$\pm$0.10} \\
		CUTS+ & 0.00\footnotesize{$\pm$0.01} & 0.68\footnotesize{$\pm$0.05} & 0.96\footnotesize{$\pm$0.02} & 0.83\footnotesize{$\pm$0.05} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{cccccc}
		\toprule
		& \multicolumn{1}{c}{Latent confounders} & \multicolumn{1}{c}{Measurement error} & \multicolumn{1}{c}{Standardized} & \multicolumn{1}{c}{Missing} & \multicolumn{1}{c}{Nonstationary} \\
		\cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6}
		10 nodes & NSHD$\downarrow$ & NSHD$\downarrow$ & NSHD$\downarrow$ & NSHD$\downarrow$ & NSHD$\downarrow$ \\
		\midrule
		VAR & 0.80\footnotesize{$\pm$0.13} & 0.60\footnotesize{$\pm$0.11} & 0.34\footnotesize{$\pm$0.04} & 0.66\footnotesize{$\pm$0.11} & 0.62\footnotesize{$\pm$0.28} \\
		LGC & 0.80\footnotesize{$\pm$0.13} & 0.59\footnotesize{$\pm$0.10} & 0.34\footnotesize{$\pm$0.05} & 0.55\footnotesize{$\pm$0.11} & 0.62\footnotesize{$\pm$0.28} \\
		VARLiNGAM & 0.86\footnotesize{$\pm$0.07} & 0.91\footnotesize{$\pm$0.03} & 0.48\footnotesize{$\pm$0.08} & 0.82\footnotesize{$\pm$0.07} & 0.75\footnotesize{$\pm$0.22} \\
		PCMCI & 0.90\footnotesize{$\pm$0.08} & 0.60\footnotesize{$\pm$0.09} & 0.71\footnotesize{$\pm$0.14} & 0.48\footnotesize{$\pm$0.04} & 0.70\footnotesize{$\pm$0.26} \\
		DYNOTEARS & 0.78\footnotesize{$\pm$0.13} & 0.86\footnotesize{$\pm$0.04} & 0.08\footnotesize{$\pm$0.04} & 0.72\footnotesize{$\pm$0.08} & 0.69\footnotesize{$\pm$0.33} \\
		NTS-NOTEARS & 2.00\footnotesize{$\pm$0.00} & 2.00\footnotesize{$\pm$0.00} & \textbf{0.00\footnotesize{$\pm$0.00}} & 2.00\footnotesize{$\pm$0.00} & 1.71\footnotesize{$\pm$0.50} \\
		TSCI & 0.90\footnotesize{$\pm$0.04} & 0.88\footnotesize{$\pm$0.06} & 0.52\footnotesize{$\pm$0.06} & 0.82\footnotesize{$\pm$0.05} & 0.73\footnotesize{$\pm$0.18} \\
		cMLP & 0.86\footnotesize{$\pm$0.12} & 0.95\footnotesize{$\pm$0.02} & 0.02\footnotesize{$\pm$0.02} & 0.59\footnotesize{$\pm$0.04} & 0.55\footnotesize{$\pm$0.44} \\
		cLSTM & 0.42\footnotesize{$\pm$0.03} & 0.65\footnotesize{$\pm$0.05} & 0.05\footnotesize{$\pm$0.01} & 0.20\footnotesize{$\pm$0.03} & 0.51\footnotesize{$\pm$0.44} \\
		CUTS & 0.76\footnotesize{$\pm$0.16} & 0.82\footnotesize{$\pm$0.03} & \textbf{0.00\footnotesize{$\pm$0.00}} & 0.46\footnotesize{$\pm$0.10} & 0.64\footnotesize{$\pm$0.34} \\
		CUTS+ & \textbf{0.21\footnotesize{$\pm$0.17}} & \textbf{0.22\footnotesize{$\pm$0.06}} & \textbf{0.00\footnotesize{$\pm$0.00}} & \textbf{0.06\footnotesize{$\pm$0.05}} & \textbf{0.40\footnotesize{$\pm$0.37}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 73.0\footnotesize{$\pm$2.0} & 58.5\footnotesize{$\pm$3.1} & 62.1\footnotesize{$\pm$1.3} & 42.0\footnotesize{$\pm$1.3} & 68.5\footnotesize{$\pm$3.2} & 49.7\footnotesize{$\pm$4.3} & 73.6\footnotesize{$\pm$2.3} & 60.0\footnotesize{$\pm$5.0} \\
		LGC & 72.8\footnotesize{$\pm$2.2} & 58.7\footnotesize{$\pm$4.2} & 66.3\footnotesize{$\pm$3.2} & 47.2\footnotesize{$\pm$3.3} & 68.5\footnotesize{$\pm$2.4} & 49.9\footnotesize{$\pm$3.6} & 70.5\footnotesize{$\pm$4.2} & 57.1\footnotesize{$\pm$6.1} \\
		VARLiNGAM & 65.5\footnotesize{$\pm$2.7} & 45.0\footnotesize{$\pm$3.0} & 63.0\footnotesize{$\pm$2.9} & 43.0\footnotesize{$\pm$2.7} & 68.6\footnotesize{$\pm$2.1} & 50.5\footnotesize{$\pm$3.0} & 66.1\footnotesize{$\pm$2.1} & 45.6\footnotesize{$\pm$2.6} \\
		PCMCI & 75.5\footnotesize{$\pm$1.5} & 59.8\footnotesize{$\pm$4.0} & \textbf{75.1\footnotesize{$\pm$4.8}} & 60.9\footnotesize{$\pm$6.1} & 66.6\footnotesize{$\pm$1.8} & 45.9\footnotesize{$\pm$1.4} & 75.5\footnotesize{$\pm$1.5} & 59.8\footnotesize{$\pm$4.0} \\
		DYNOTEARS & 69.6\footnotesize{$\pm$2.8} & 50.1\footnotesize{$\pm$3.5} & 56.5\footnotesize{$\pm$2.4} & 39.1\footnotesize{$\pm$2.8} & 70.6\footnotesize{$\pm$2.4} & 50.7\footnotesize{$\pm$3.6} & 70.0\footnotesize{$\pm$4.6} & 58.0\footnotesize{$\pm$7.4} \\
		NTS-NOTEARS & 50.1\footnotesize{$\pm$0.3} & 33.4\footnotesize{$\pm$0.1} & 57.3\footnotesize{$\pm$0.9} & 42.1\footnotesize{$\pm$2.2} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} \\
		TSCI & 71.3\footnotesize{$\pm$4.6} & 56.1\footnotesize{$\pm$4.6} & 59.8\footnotesize{$\pm$1.7} & 43.7\footnotesize{$\pm$2.1} & 60.6\footnotesize{$\pm$5.5} & 47.1\footnotesize{$\pm$4.2} & 71.3\footnotesize{$\pm$4.6} & 56.1\footnotesize{$\pm$4.6} \\
		cMLP & 87.8\footnotesize{$\pm$3.4} & 81.5\footnotesize{$\pm$5.1} & 53.2\footnotesize{$\pm$4.0} & 38.7\footnotesize{$\pm$3.8} & 51.0\footnotesize{$\pm$1.0} & 45.8\footnotesize{$\pm$1.3} & 50.5\footnotesize{$\pm$3.4} & 35.5\footnotesize{$\pm$2.9} \\
		cLSTM & 93.1\footnotesize{$\pm$0.4} & 87.9\footnotesize{$\pm$0.9} & 50.0\footnotesize{$\pm$2.8} & 37.0\footnotesize{$\pm$1.1} & \textbf{96.9\footnotesize{$\pm$1.5}} & \textbf{94.6\footnotesize{$\pm$2.4}} & 48.8\footnotesize{$\pm$3.1} & 36.0\footnotesize{$\pm$0.7} \\
		CUTS & 90.2\footnotesize{$\pm$2.1} & 76.0\footnotesize{$\pm$6.1} & 57.9\footnotesize{$\pm$3.8} & 45.6\footnotesize{$\pm$6.2} & 52.3\footnotesize{$\pm$3.5} & 41.9\footnotesize{$\pm$2.5} & 57.8\footnotesize{$\pm$7.6} & 41.1\footnotesize{$\pm$6.4} \\
		CUTS+ & \textbf{99.8\footnotesize{$\pm$0.1}} & \textbf{99.7\footnotesize{$\pm$0.2}} & 70.0\footnotesize{$\pm$2.5} & \textbf{61.7\footnotesize{$\pm$2.5}} & 52.2\footnotesize{$\pm$2.2} & 38.7\footnotesize{$\pm$2.3} & \textbf{81.9\footnotesize{$\pm$4.1}} & \textbf{76.7\footnotesize{$\pm$5.3}} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-10-1000-f40-1}

\end{table*}

\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 10-node case with $T = 1000$ and $F = 40$ (Part II).}
	\setlength{\tabcolsep}{4pt}
	\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 50.6\footnotesize{$\pm$5.1} & 34.0\footnotesize{$\pm$2.2} & 61.9\footnotesize{$\pm$3.5} & 40.8\footnotesize{$\pm$2.7} & 72.8\footnotesize{$\pm$2.2} & 58.7\footnotesize{$\pm$4.2} & 62.8\footnotesize{$\pm$4.0} & 41.3\footnotesize{$\pm$3.2} & 60.5\footnotesize{$\pm$9.7} & 44.7\footnotesize{$\pm$11.1} \\
		LGC & 50.6\footnotesize{$\pm$5.1} & 34.0\footnotesize{$\pm$2.2} & 62.3\footnotesize{$\pm$3.2} & 41.1\footnotesize{$\pm$2.5} & 75.6\footnotesize{$\pm$4.9} & 57.4\footnotesize{$\pm$7.2} & 63.6\footnotesize{$\pm$3.6} & 42.0\footnotesize{$\pm$2.9} & 60.5\footnotesize{$\pm$9.7} & 44.7\footnotesize{$\pm$11.1} \\
		VARLiNGAM & 53.3\footnotesize{$\pm$1.5} & 36.5\footnotesize{$\pm$2.1} & 53.9\footnotesize{$\pm$3.5} & 36.6\footnotesize{$\pm$3.2} & 66.6\footnotesize{$\pm$3.4} & 46.4\footnotesize{$\pm$4.1} & 52.6\footnotesize{$\pm$2.5} & 35.3\footnotesize{$\pm$1.6} & 54.8\footnotesize{$\pm$7.6} & 37.1\footnotesize{$\pm$5.1} \\
		PCMCI & 51.8\footnotesize{$\pm$2.7} & 34.4\footnotesize{$\pm$1.5} & 62.1\footnotesize{$\pm$5.9} & 42.7\footnotesize{$\pm$6.0} & 75.5\footnotesize{$\pm$1.5} & 59.8\footnotesize{$\pm$4.0} & 63.5\footnotesize{$\pm$5.4} & 43.9\footnotesize{$\pm$5.7} & 62.5\footnotesize{$\pm$10.3} & 46.1\footnotesize{$\pm$12.4} \\
		DYNOTEARS & 54.1\footnotesize{$\pm$1.9} & 36.5\footnotesize{$\pm$1.9} & 54.0\footnotesize{$\pm$2.1} & 36.9\footnotesize{$\pm$2.1} & 78.6\footnotesize{$\pm$1.7} & 69.2\footnotesize{$\pm$2.5} & 55.4\footnotesize{$\pm$4.3} & 38.7\footnotesize{$\pm$4.5} & 59.0\footnotesize{$\pm$9.7} & 41.2\footnotesize{$\pm$7.8} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 87.5\footnotesize{$\pm$5.7} & 77.8\footnotesize{$\pm$7.2} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} \\
		TSCI & \textbf{55.9\footnotesize{$\pm$6.3}} & \textbf{40.4\footnotesize{$\pm$4.7}} & 52.3\footnotesize{$\pm$7.1} & 35.1\footnotesize{$\pm$4.3} & 71.3\footnotesize{$\pm$4.6} & 56.1\footnotesize{$\pm$4.6} & 60.2\footnotesize{$\pm$6.7} & 44.7\footnotesize{$\pm$6.6} & 60.5\footnotesize{$\pm$7.7} & 48.6\footnotesize{$\pm$7.6} \\
		cMLP & 53.2\footnotesize{$\pm$3.2} & 38.9\footnotesize{$\pm$3.4} & 52.6\footnotesize{$\pm$3.4} & 39.7\footnotesize{$\pm$3.3} & 98.6\footnotesize{$\pm$1.3} & 97.7\footnotesize{$\pm$2.1} & 57.6\footnotesize{$\pm$4.9} & 43.1\footnotesize{$\pm$6.9} & 74.5\footnotesize{$\pm$20.8} & 66.3\footnotesize{$\pm$27.7} \\
		cLSTM & 53.8\footnotesize{$\pm$2.0} & 39.7\footnotesize{$\pm$3.7} & 60.7\footnotesize{$\pm$6.9} & 48.7\footnotesize{$\pm$6.9} & 78.1\footnotesize{$\pm$5.1} & 72.3\footnotesize{$\pm$6.8} & 76.5\footnotesize{$\pm$4.3} & 69.2\footnotesize{$\pm$5.0} & 72.0\footnotesize{$\pm$20.9} & 63.9\footnotesize{$\pm$24.6} \\
		CUTS & 52.3\footnotesize{$\pm$6.3} & 37.2\footnotesize{$\pm$5.1} & 56.7\footnotesize{$\pm$5.0} & 44.1\footnotesize{$\pm$5.2} & 99.7\footnotesize{$\pm$0.3} & 99.5\footnotesize{$\pm$0.6} & 52.8\footnotesize{$\pm$3.7} & 41.3\footnotesize{$\pm$4.1} & 70.0\footnotesize{$\pm$19.9} & 56.1\footnotesize{$\pm$17.8} \\
		CUTS+ & 53.2\footnotesize{$\pm$5.0} & 39.5\footnotesize{$\pm$3.2} & \textbf{78.8\footnotesize{$\pm$4.8}} & \textbf{67.9\footnotesize{$\pm$6.6}} & \textbf{99.9\footnotesize{$\pm$0.0}} & \textbf{99.8\footnotesize{$\pm$0.1}} & \textbf{95.7\footnotesize{$\pm$1.9}} & \textbf{93.8\footnotesize{$\pm$2.8}} & \textbf{80.1\footnotesize{$\pm$20.0}} & \textbf{75.2\footnotesize{$\pm$24.9}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 80.8\footnotesize{$\pm$3.6} & 46.8\footnotesize{$\pm$4.8} & 62.2\footnotesize{$\pm$2.9} & 27.7\footnotesize{$\pm$1.8} & 80.6\footnotesize{$\pm$1.8} & 46.3\footnotesize{$\pm$2.5} & 81.0\footnotesize{$\pm$3.7} & 47.0\footnotesize{$\pm$4.8} \\
		LGC & 78.8\footnotesize{$\pm$4.5} & 58.4\footnotesize{$\pm$5.2} & 69.9\footnotesize{$\pm$2.7} & 50.3\footnotesize{$\pm$5.2} & 78.4\footnotesize{$\pm$4.2} & 58.3\footnotesize{$\pm$4.6} & 78.7\footnotesize{$\pm$4.8} & 63.5\footnotesize{$\pm$7.0} \\
		VARLiNGAM & 65.3\footnotesize{$\pm$4.4} & 42.8\footnotesize{$\pm$5.3} & 66.3\footnotesize{$\pm$2.1} & 32.3\footnotesize{$\pm$1.9} & 66.9\footnotesize{$\pm$2.5} & 46.3\footnotesize{$\pm$3.4} & 65.7\footnotesize{$\pm$3.8} & 44.1\footnotesize{$\pm$4.5} \\
		PCMCI & 79.3\footnotesize{$\pm$4.3} & 51.7\footnotesize{$\pm$8.0} & 70.7\footnotesize{$\pm$3.3} & 43.5\footnotesize{$\pm$5.2} & 81.3\footnotesize{$\pm$2.7} & 53.9\footnotesize{$\pm$5.7} & 79.3\footnotesize{$\pm$4.3} & 51.7\footnotesize{$\pm$8.0} \\
		DYNOTEARS & 89.5\footnotesize{$\pm$3.0} & 64.7\footnotesize{$\pm$5.6} & 60.8\footnotesize{$\pm$2.0} & 31.9\footnotesize{$\pm$3.1} & \textbf{89.1\footnotesize{$\pm$4.0}} & \textbf{64.5\footnotesize{$\pm$6.8}} & 74.1\footnotesize{$\pm$4.1} & 48.2\footnotesize{$\pm$6.6} \\
		NTS-NOTEARS & 75.8\footnotesize{$\pm$2.6} & 36.2\footnotesize{$\pm$2.3} & 69.7\footnotesize{$\pm$1.6} & 40.0\footnotesize{$\pm$3.6} & 51.3\footnotesize{$\pm$0.4} & 21.9\footnotesize{$\pm$0.1} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 89.8\footnotesize{$\pm$2.8} & 74.2\footnotesize{$\pm$4.7} & 69.7\footnotesize{$\pm$4.9} & 47.0\footnotesize{$\pm$5.7} & 65.1\footnotesize{$\pm$5.5} & 44.2\footnotesize{$\pm$5.7} & \textbf{89.8\footnotesize{$\pm$2.8}} & \textbf{74.2\footnotesize{$\pm$4.7}} \\
		cMLP & 99.9\footnotesize{$\pm$0.0} & 99.8\footnotesize{$\pm$0.1} & 64.8\footnotesize{$\pm$5.2} & 39.5\footnotesize{$\pm$7.4} & 52.0\footnotesize{$\pm$0.6} & 30.4\footnotesize{$\pm$0.8} & 55.6\footnotesize{$\pm$6.2} & 26.9\footnotesize{$\pm$4.2} \\
		cLSTM & \textbf{99.9\footnotesize{$\pm$0.0}} & \textbf{99.9\footnotesize{$\pm$0.0}} & 61.7\footnotesize{$\pm$9.7} & 39.8\footnotesize{$\pm$10.3} & 84.3\footnotesize{$\pm$4.0} & 55.4\footnotesize{$\pm$9.8} & 51.7\footnotesize{$\pm$10.4} & 25.1\footnotesize{$\pm$6.3} \\
		CUTS & 90.0\footnotesize{$\pm$2.0} & 82.5\footnotesize{$\pm$2.7} & 62.5\footnotesize{$\pm$1.3} & 39.2\footnotesize{$\pm$1.4} & 55.2\footnotesize{$\pm$3.1} & 26.5\footnotesize{$\pm$1.8} & 60.2\footnotesize{$\pm$1.0} & 34.9\footnotesize{$\pm$5.4} \\
		CUTS+ & 99.7\footnotesize{$\pm$0.1} & 99.2\footnotesize{$\pm$0.5} & \textbf{79.3\footnotesize{$\pm$1.4}} & \textbf{60.9\footnotesize{$\pm$4.4}} & 48.8\footnotesize{$\pm$1.6} & 23.4\footnotesize{$\pm$2.0} & 86.7\footnotesize{$\pm$2.6} & 73.0\footnotesize{$\pm$8.3} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-500-f10-1}

\end{table*}

\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 500$ and $F = 10$ (Part II).}
	\setlength{\tabcolsep}{4pt}
	\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 55.7\footnotesize{$\pm$3.7} & 24.3\footnotesize{$\pm$2.1} & 62.9\footnotesize{$\pm$2.4} & 30.9\footnotesize{$\pm$2.6} & 81.1\footnotesize{$\pm$3.2} & 46.9\footnotesize{$\pm$4.2} & 69.7\footnotesize{$\pm$1.9} & 37.3\footnotesize{$\pm$2.7} & 59.6\footnotesize{$\pm$13.8} & 28.7\footnotesize{$\pm$11.7} \\
		LGC & 54.9\footnotesize{$\pm$3.3} & 24.2\footnotesize{$\pm$2.6} & 63.2\footnotesize{$\pm$2.9} & 31.8\footnotesize{$\pm$3.8} & 81.4\footnotesize{$\pm$3.1} & 47.0\footnotesize{$\pm$5.1} & 68.4\footnotesize{$\pm$2.1} & 40.5\footnotesize{$\pm$3.3} & 58.9\footnotesize{$\pm$12.7} & 30.3\footnotesize{$\pm$15.1} \\
		VARLiNGAM & 52.4\footnotesize{$\pm$2.8} & 24.2\footnotesize{$\pm$3.9} & 56.9\footnotesize{$\pm$1.4} & 25.4\footnotesize{$\pm$1.2} & 65.2\footnotesize{$\pm$3.2} & 42.8\footnotesize{$\pm$3.2} & 68.9\footnotesize{$\pm$4.1} & 35.0\footnotesize{$\pm$4.7} & 57.1\footnotesize{$\pm$7.3} & 26.9\footnotesize{$\pm$6.9} \\
		PCMCI & 54.6\footnotesize{$\pm$4.6} & 23.6\footnotesize{$\pm$2.4} & 65.6\footnotesize{$\pm$2.9} & 32.0\footnotesize{$\pm$3.1} & 79.3\footnotesize{$\pm$4.3} & 51.7\footnotesize{$\pm$8.0} & 75.0\footnotesize{$\pm$3.1} & 44.6\footnotesize{$\pm$4.6} & 60.3\footnotesize{$\pm$11.5} & 31.0\footnotesize{$\pm$12.9} \\
		DYNOTEARS & 60.7\footnotesize{$\pm$2.5} & 27.4\footnotesize{$\pm$1.9} & 60.1\footnotesize{$\pm$2.8} & 27.4\footnotesize{$\pm$2.5} & 92.9\footnotesize{$\pm$2.9} & 79.9\footnotesize{$\pm$5.5} & 63.2\footnotesize{$\pm$4.6} & 35.1\footnotesize{$\pm$6.9} & 59.7\footnotesize{$\pm$14.6} & 30.5\footnotesize{$\pm$16.5} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 99.8\footnotesize{$\pm$0.2} & 99.1\footnotesize{$\pm$1.7} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 53.8\footnotesize{$\pm$7.7} & 23.3\footnotesize{$\pm$3.7} \\
		TSCI & 50.8\footnotesize{$\pm$8.1} & 24.9\footnotesize{$\pm$6.4} & 61.1\footnotesize{$\pm$6.8} & 32.8\footnotesize{$\pm$4.9} & 89.8\footnotesize{$\pm$2.8} & 74.2\footnotesize{$\pm$4.7} & 74.3\footnotesize{$\pm$1.9} & 47.6\footnotesize{$\pm$4.5} & 64.8\footnotesize{$\pm$17.8} & 42.0\footnotesize{$\pm$23.7} \\
		cMLP & 55.4\footnotesize{$\pm$4.1} & 28.5\footnotesize{$\pm$1.2} & 59.0\footnotesize{$\pm$3.7} & 30.5\footnotesize{$\pm$4.3} & \textbf{99.9\footnotesize{$\pm$0.0}} & \textbf{99.9\footnotesize{$\pm$0.0}} & 85.8\footnotesize{$\pm$3.2} & 68.6\footnotesize{$\pm$5.1} & 77.9\footnotesize{$\pm$19.2} & 60.0\footnotesize{$\pm$30.4} \\
		cLSTM & \textbf{71.5\footnotesize{$\pm$6.4}} & \textbf{46.9\footnotesize{$\pm$11.8}} & 73.3\footnotesize{$\pm$2.1} & 49.7\footnotesize{$\pm$3.1} & 98.4\footnotesize{$\pm$0.9} & 96.7\footnotesize{$\pm$1.6} & 94.6\footnotesize{$\pm$2.6} & 88.2\footnotesize{$\pm$5.2} & 77.6\footnotesize{$\pm$16.9} & 57.8\footnotesize{$\pm$30.3} \\
		CUTS & 50.3\footnotesize{$\pm$5.2} & 23.5\footnotesize{$\pm$4.1} & 67.1\footnotesize{$\pm$3.9} & 43.6\footnotesize{$\pm$5.9} & 99.7\footnotesize{$\pm$0.3} & 99.3\footnotesize{$\pm$0.6} & 73.2\footnotesize{$\pm$2.1} & 55.6\footnotesize{$\pm$4.9} & 63.0\footnotesize{$\pm$17.7} & 42.5\footnotesize{$\pm$23.9} \\
		CUTS+ & 63.8\footnotesize{$\pm$4.3} & 35.2\footnotesize{$\pm$5.8} & \textbf{91.4\footnotesize{$\pm$2.1}} & \textbf{79.6\footnotesize{$\pm$4.1}} & 99.8\footnotesize{$\pm$0.2} & 99.2\footnotesize{$\pm$0.8} & \textbf{97.4\footnotesize{$\pm$0.7}} & \textbf{92.5\footnotesize{$\pm$1.7}} & \textbf{86.7\footnotesize{$\pm$9.2}} & \textbf{71.4\footnotesize{$\pm$18.7}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 69.5\footnotesize{$\pm$5.3} & 37.5\footnotesize{$\pm$6.4} & 54.6\footnotesize{$\pm$1.1} & 26.6\footnotesize{$\pm$2.1} & 67.3\footnotesize{$\pm$3.3} & 33.4\footnotesize{$\pm$3.1} & \textbf{69.3\footnotesize{$\pm$3.4}} & 36.6\footnotesize{$\pm$4.1} \\
		LGC & 69.7\footnotesize{$\pm$5.3} & 37.9\footnotesize{$\pm$6.4} & 62.7\footnotesize{$\pm$1.1} & 29.5\footnotesize{$\pm$1.6} & 67.3\footnotesize{$\pm$3.3} & 33.5\footnotesize{$\pm$3.3} & 59.4\footnotesize{$\pm$3.0} & 34.4\footnotesize{$\pm$4.4} \\
		VARLiNGAM & 62.8\footnotesize{$\pm$1.8} & 31.0\footnotesize{$\pm$1.6} & 59.7\footnotesize{$\pm$4.8} & 28.7\footnotesize{$\pm$4.8} & 64.4\footnotesize{$\pm$3.3} & 36.8\footnotesize{$\pm$5.2} & 63.6\footnotesize{$\pm$2.2} & 31.8\footnotesize{$\pm$2.3} \\
		PCMCI & 65.9\footnotesize{$\pm$3.2} & 38.2\footnotesize{$\pm$5.3} & 64.8\footnotesize{$\pm$3.0} & 38.0\footnotesize{$\pm$4.7} & 63.7\footnotesize{$\pm$3.5} & 33.1\footnotesize{$\pm$4.6} & 65.9\footnotesize{$\pm$3.2} & 38.2\footnotesize{$\pm$5.3} \\
		DYNOTEARS & 71.5\footnotesize{$\pm$3.4} & 36.7\footnotesize{$\pm$3.3} & 59.0\footnotesize{$\pm$0.9} & 26.7\footnotesize{$\pm$0.8} & 71.6\footnotesize{$\pm$3.2} & 36.4\footnotesize{$\pm$3.1} & 68.0\footnotesize{$\pm$2.7} & \textbf{39.7\footnotesize{$\pm$4.1}} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 58.2\footnotesize{$\pm$1.8} & 28.1\footnotesize{$\pm$1.6} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 66.0\footnotesize{$\pm$5.3} & 38.3\footnotesize{$\pm$6.0} & 55.4\footnotesize{$\pm$2.3} & 28.3\footnotesize{$\pm$1.8} & 60.7\footnotesize{$\pm$5.7} & 35.5\footnotesize{$\pm$8.9} & 66.0\footnotesize{$\pm$5.3} & 38.3\footnotesize{$\pm$6.0} \\
		cMLP & 80.6\footnotesize{$\pm$2.0} & 59.5\footnotesize{$\pm$6.8} & 53.7\footnotesize{$\pm$5.7} & 27.7\footnotesize{$\pm$3.6} & 51.8\footnotesize{$\pm$0.5} & 30.3\footnotesize{$\pm$0.7} & 52.0\footnotesize{$\pm$4.3} & 22.9\footnotesize{$\pm$1.5} \\
		cLSTM & \textbf{99.1\footnotesize{$\pm$0.2}} & \textbf{96.9\footnotesize{$\pm$0.7}} & 51.9\footnotesize{$\pm$9.8} & 25.2\footnotesize{$\pm$5.9} & \textbf{98.9\footnotesize{$\pm$0.5}} & \textbf{96.8\footnotesize{$\pm$1.6}} & 50.6\footnotesize{$\pm$10.1} & 24.3\footnotesize{$\pm$5.7} \\
		CUTS & 87.5\footnotesize{$\pm$2.2} & 65.6\footnotesize{$\pm$5.7} & 55.3\footnotesize{$\pm$2.3} & 30.0\footnotesize{$\pm$4.3} & 54.6\footnotesize{$\pm$2.1} & 26.6\footnotesize{$\pm$2.8} & 53.4\footnotesize{$\pm$2.8} & 24.8\footnotesize{$\pm$1.8} \\
		CUTS+ & 97.8\footnotesize{$\pm$1.2} & 95.1\footnotesize{$\pm$1.5} & \textbf{64.9\footnotesize{$\pm$2.8}} & \textbf{41.0\footnotesize{$\pm$2.5}} & 55.0\footnotesize{$\pm$2.4} & 26.4\footnotesize{$\pm$3.3} & 66.2\footnotesize{$\pm$3.6} & 39.0\footnotesize{$\pm$5.0} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-500-f40-1}

\end{table*}

\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 500$ and $F = 40$ (Part II).}
	\setlength{\tabcolsep}{4pt}
	\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 53.2\footnotesize{$\pm$3.9} & 22.7\footnotesize{$\pm$1.3} & 54.6\footnotesize{$\pm$2.2} & 24.0\footnotesize{$\pm$1.6} & 69.9\footnotesize{$\pm$4.0} & 37.7\footnotesize{$\pm$4.9} & 59.5\footnotesize{$\pm$2.8} & 28.2\footnotesize{$\pm$2.9} & 55.5\footnotesize{$\pm$7.1} & 24.3\footnotesize{$\pm$3.5} \\
		LGC & 53.2\footnotesize{$\pm$3.9} & 22.7\footnotesize{$\pm$1.3} & 54.6\footnotesize{$\pm$2.2} & 24.0\footnotesize{$\pm$1.6} & 68.2\footnotesize{$\pm$1.8} & 38.1\footnotesize{$\pm$4.4} & 59.0\footnotesize{$\pm$2.5} & 27.9\footnotesize{$\pm$2.4} & 54.3\footnotesize{$\pm$6.4} & 24.0\footnotesize{$\pm$3.4} \\
		VARLiNGAM & 50.2\footnotesize{$\pm$1.3} & 21.8\footnotesize{$\pm$0.7} & 52.4\footnotesize{$\pm$2.7} & 23.3\footnotesize{$\pm$2.3} & 63.5\footnotesize{$\pm$2.4} & 31.9\footnotesize{$\pm$2.6} & 51.7\footnotesize{$\pm$1.7} & 23.1\footnotesize{$\pm$2.5} & 55.3\footnotesize{$\pm$5.5} & 25.1\footnotesize{$\pm$4.0} \\
		PCMCI & 52.9\footnotesize{$\pm$2.4} & 22.9\footnotesize{$\pm$1.5} & 57.5\footnotesize{$\pm$4.2} & 26.3\footnotesize{$\pm$3.8} & 65.9\footnotesize{$\pm$3.2} & 38.2\footnotesize{$\pm$5.3} & 55.7\footnotesize{$\pm$3.4} & 27.2\footnotesize{$\pm$4.3} & 55.0\footnotesize{$\pm$5.3} & 25.5\footnotesize{$\pm$4.4} \\
		DYNOTEARS & 53.2\footnotesize{$\pm$3.7} & 23.2\footnotesize{$\pm$2.4} & 57.5\footnotesize{$\pm$2.5} & 25.6\footnotesize{$\pm$1.7} & 67.3\footnotesize{$\pm$0.8} & 47.7\footnotesize{$\pm$1.8} & 57.8\footnotesize{$\pm$1.8} & 25.8\footnotesize{$\pm$1.4} & 56.0\footnotesize{$\pm$10.3} & 25.7\footnotesize{$\pm$6.2} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 92.3\footnotesize{$\pm$3.0} & 76.5\footnotesize{$\pm$5.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 54.5\footnotesize{$\pm$4.2} & 25.8\footnotesize{$\pm$1.8} & 46.2\footnotesize{$\pm$6.0} & 24.1\footnotesize{$\pm$5.8} & 66.0\footnotesize{$\pm$5.3} & 38.3\footnotesize{$\pm$6.0} & 54.1\footnotesize{$\pm$2.2} & 26.5\footnotesize{$\pm$1.9} & 52.7\footnotesize{$\pm$7.1} & 26.0\footnotesize{$\pm$6.5} \\
		cMLP & \textbf{56.6\footnotesize{$\pm$5.3}} & \textbf{28.4\footnotesize{$\pm$4.6}} & 51.4\footnotesize{$\pm$3.3} & 24.2\footnotesize{$\pm$1.2} & 97.3\footnotesize{$\pm$1.1} & 93.2\footnotesize{$\pm$2.8} & 57.1\footnotesize{$\pm$3.1} & 27.6\footnotesize{$\pm$2.1} & 68.6\footnotesize{$\pm$21.6} & 48.7\footnotesize{$\pm$30.9} \\
		cLSTM & 50.7\footnotesize{$\pm$4.2} & 23.2\footnotesize{$\pm$3.2} & 63.5\footnotesize{$\pm$6.3} & 35.1\footnotesize{$\pm$7.0} & 74.6\footnotesize{$\pm$5.3} & 55.4\footnotesize{$\pm$7.4} & 73.4\footnotesize{$\pm$2.2} & 48.2\footnotesize{$\pm$2.0} & \textbf{72.5\footnotesize{$\pm$20.5}} & \textbf{54.6\footnotesize{$\pm$32.0}} \\
		CUTS & 49.3\footnotesize{$\pm$2.9} & 23.1\footnotesize{$\pm$2.8} & 56.4\footnotesize{$\pm$7.5} & 28.8\footnotesize{$\pm$6.5} & 97.2\footnotesize{$\pm$0.5} & 93.5\footnotesize{$\pm$1.0} & 55.2\footnotesize{$\pm$4.0} & 28.3\footnotesize{$\pm$5.0} & 63.6\footnotesize{$\pm$14.9} & 36.2\footnotesize{$\pm$17.2} \\
		CUTS+ & 55.1\footnotesize{$\pm$2.7} & 28.2\footnotesize{$\pm$4.3} & \textbf{66.3\footnotesize{$\pm$2.9}} & \textbf{43.3\footnotesize{$\pm$5.3}} & \textbf{98.2\footnotesize{$\pm$0.2}} & \textbf{95.0\footnotesize{$\pm$0.6}} & \textbf{85.4\footnotesize{$\pm$4.7}} & \textbf{70.5\footnotesize{$\pm$6.9}} & 69.9\footnotesize{$\pm$20.5} & 50.2\footnotesize{$\pm$30.7} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-500-f40-2}

\end{table*}

% 终版 lorenz p=15,t=1000,F=10
\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 1000$ and $F = 10$ (Part I).}
	\setlength{\tabcolsep}{8.3pt}
	\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 88.8\footnotesize{$\pm$1.6} & 70.6\footnotesize{$\pm$6.0} & 64.0\footnotesize{$\pm$2.0} & 29.5\footnotesize{$\pm$1.6} & 88.2\footnotesize{$\pm$1.5} & 70.4\footnotesize{$\pm$4.4} & 88.7\footnotesize{$\pm$1.4} & 69.6\footnotesize{$\pm$3.3} \\
		LGC & 85.2\footnotesize{$\pm$2.1} & 74.3\footnotesize{$\pm$3.8} & 76.0\footnotesize{$\pm$3.1} & 52.3\footnotesize{$\pm$5.3} & 83.4\footnotesize{$\pm$1.7} & 70.3\footnotesize{$\pm$3.1} & 90.5\footnotesize{$\pm$0.4} & 77.3\footnotesize{$\pm$2.0} \\
		VARLiNGAM & 73.2\footnotesize{$\pm$1.7} & 54.4\footnotesize{$\pm$4.0} & 74.4\footnotesize{$\pm$2.5} & 40.1\footnotesize{$\pm$3.1} & 72.8\footnotesize{$\pm$0.3} & 53.8\footnotesize{$\pm$2.5} & 72.9\footnotesize{$\pm$1.1} & 54.5\footnotesize{$\pm$3.5} \\
		PCMCI & 83.0\footnotesize{$\pm$2.3} & 53.2\footnotesize{$\pm$3.7} & \textbf{79.8\footnotesize{$\pm$2.7}} & 55.3\footnotesize{$\pm$3.5} & 88.5\footnotesize{$\pm$1.3} & 62.0\footnotesize{$\pm$2.4} & 83.0\footnotesize{$\pm$2.3} & 53.2\footnotesize{$\pm$3.7} \\
		DYNOTEARS & 96.4\footnotesize{$\pm$0.7} & 85.9\footnotesize{$\pm$2.7} & 65.3\footnotesize{$\pm$1.7} & 35.1\footnotesize{$\pm$1.8} & \textbf{94.4\footnotesize{$\pm$1.1}} & \textbf{82.4\footnotesize{$\pm$2.3}} & 66.2\footnotesize{$\pm$0.5} & 46.9\footnotesize{$\pm$0.8} \\
		NTS-NOTEARS & 86.6\footnotesize{$\pm$0.5} & 50.5\footnotesize{$\pm$1.0} & 70.9\footnotesize{$\pm$1.7} & 47.0\footnotesize{$\pm$5.2} & 53.6\footnotesize{$\pm$1.9} & 22.7\footnotesize{$\pm$0.7} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 93.9\footnotesize{$\pm$0.3} & 79.6\footnotesize{$\pm$1.4} & 71.9\footnotesize{$\pm$1.5} & 49.8\footnotesize{$\pm$1.7} & 52.7\footnotesize{$\pm$5.1} & 24.7\footnotesize{$\pm$4.5} & \textbf{93.9\footnotesize{$\pm$0.3}} & \textbf{79.6\footnotesize{$\pm$1.4}} \\
		cMLP & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 64.6\footnotesize{$\pm$5.5} & 39.3\footnotesize{$\pm$6.0} & 52.1\footnotesize{$\pm$0.5} & 30.3\footnotesize{$\pm$0.5} & 54.4\footnotesize{$\pm$6.1} & 26.1\footnotesize{$\pm$4.0} \\
		cLSTM & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 61.8\footnotesize{$\pm$8.8} & 38.6\footnotesize{$\pm$9.2} & 61.4\footnotesize{$\pm$4.9} & 33.6\footnotesize{$\pm$2.5} & 51.5\footnotesize{$\pm$10.2} & 24.8\footnotesize{$\pm$6.0} \\
		CUTS & 97.6\footnotesize{$\pm$1.4} & 95.0\footnotesize{$\pm$2.2} & 63.5\footnotesize{$\pm$2.8} & 39.6\footnotesize{$\pm$2.1} & 46.0\footnotesize{$\pm$5.5} & 27.2\footnotesize{$\pm$5.7} & 63.0\footnotesize{$\pm$2.7} & 36.3\footnotesize{$\pm$1.5} \\
		CUTS+ & 99.9\footnotesize{$\pm$0.0} & 99.8\footnotesize{$\pm$0.1} & 75.6\footnotesize{$\pm$2.5} & \textbf{62.1\footnotesize{$\pm$5.0}} & 50.8\footnotesize{$\pm$2.7} & 24.6\footnotesize{$\pm$1.7} & 80.0\footnotesize{$\pm$1.0} & 67.3\footnotesize{$\pm$2.5} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-1000-f10-1}

\end{table*}

\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 1000$ and $F = 10$ (Part II).}
	\setlength{\tabcolsep}{4pt}
	\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 57.7\footnotesize{$\pm$4.2} & 24.9\footnotesize{$\pm$2.1} & 74.6\footnotesize{$\pm$4.0} & 36.6\footnotesize{$\pm$3.6} & 88.4\footnotesize{$\pm$2.3} & 69.4\footnotesize{$\pm$6.1} & 65.4\footnotesize{$\pm$3.9} & 39.7\footnotesize{$\pm$6.2} & 61.5\footnotesize{$\pm$6.8} & 29.0\footnotesize{$\pm$5.3} \\
		LGC & 57.8\footnotesize{$\pm$4.0} & 24.9\footnotesize{$\pm$2.1} & 75.5\footnotesize{$\pm$4.5} & 38.0\footnotesize{$\pm$4.4} & 85.5\footnotesize{$\pm$2.1} & 69.4\footnotesize{$\pm$3.9} & 84.5\footnotesize{$\pm$3.7} & 53.1\footnotesize{$\pm$5.9} & 61.4\footnotesize{$\pm$7.0} & 30.6\footnotesize{$\pm$8.2} \\
		VARLiNGAM & 55.6\footnotesize{$\pm$2.2} & 25.8\footnotesize{$\pm$2.2} & 65.2\footnotesize{$\pm$2.9} & 32.3\footnotesize{$\pm$2.5} & 74.0\footnotesize{$\pm$1.8} & 56.2\footnotesize{$\pm$4.3} & 73.4\footnotesize{$\pm$3.9} & 38.9\footnotesize{$\pm$3.9} & 60.8\footnotesize{$\pm$6.5} & 29.3\footnotesize{$\pm$6.8} \\
		PCMCI & 57.8\footnotesize{$\pm$3.6} & 25.7\footnotesize{$\pm$2.2} & 77.3\footnotesize{$\pm$0.6} & 44.6\footnotesize{$\pm$1.3} & 83.0\footnotesize{$\pm$2.3} & 53.2\footnotesize{$\pm$3.7} & 84.2\footnotesize{$\pm$4.1} & 53.8\footnotesize{$\pm$6.0} & 68.5\footnotesize{$\pm$6.9} & 34.4\footnotesize{$\pm$6.6} \\
		DYNOTEARS & 59.0\footnotesize{$\pm$2.3} & 28.9\footnotesize{$\pm$2.6} & 59.5\footnotesize{$\pm$2.5} & 31.5\footnotesize{$\pm$3.5} & 98.3\footnotesize{$\pm$1.0} & 97.1\footnotesize{$\pm$1.3} & 78.9\footnotesize{$\pm$5.2} & 46.9\footnotesize{$\pm$8.0} & 60.6\footnotesize{$\pm$9.2} & 30.9\footnotesize{$\pm$13.4} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 99.8\footnotesize{$\pm$0.2} & 99.1\footnotesize{$\pm$1.7} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 56.5\footnotesize{$\pm$4.1} & 27.5\footnotesize{$\pm$2.8} & 60.7\footnotesize{$\pm$6.8} & 32.3\footnotesize{$\pm$5.7} & 93.9\footnotesize{$\pm$0.3} & 79.6\footnotesize{$\pm$1.4} & 82.1\footnotesize{$\pm$1.7} & 59.8\footnotesize{$\pm$3.3} & 73.1\footnotesize{$\pm$16.3} & 49.9\footnotesize{$\pm$25.6} \\
		cMLP & 56.0\footnotesize{$\pm$4.1} & 26.6\footnotesize{$\pm$1.7} & 61.8\footnotesize{$\pm$2.3} & 30.7\footnotesize{$\pm$3.3} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 92.7\footnotesize{$\pm$1.4} & 78.9\footnotesize{$\pm$5.6} & 83.7\footnotesize{$\pm$14.0} & 69.1\footnotesize{$\pm$23.0} \\
		cLSTM & 78.1\footnotesize{$\pm$3.4} & \textbf{56.9\footnotesize{$\pm$6.6}} & 81.6\footnotesize{$\pm$2.1} & 62.6\footnotesize{$\pm$3.5} & 99.5\footnotesize{$\pm$0.3} & 98.7\footnotesize{$\pm$0.6} & 99.1\footnotesize{$\pm$0.2} & 97.5\footnotesize{$\pm$0.5} & 82.1\footnotesize{$\pm$11.3} & 64.2\footnotesize{$\pm$20.3} \\
		CUTS & 51.7\footnotesize{$\pm$3.2} & 26.2\footnotesize{$\pm$2.2} & 71.2\footnotesize{$\pm$3.6} & 48.0\footnotesize{$\pm$4.6} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 87.1\footnotesize{$\pm$2.6} & 73.9\footnotesize{$\pm$5.7} & 69.1\footnotesize{$\pm$15.5} & 47.0\footnotesize{$\pm$26.0} \\
		CUTS+ & \textbf{79.4\footnotesize{$\pm$4.1}} & 56.8\footnotesize{$\pm$7.0} & \textbf{96.7\footnotesize{$\pm$1.9}} & \textbf{92.3\footnotesize{$\pm$2.8}} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{99.8\footnotesize{$\pm$0.1}} & \textbf{99.4\footnotesize{$\pm$0.5}} & \textbf{93.4\footnotesize{$\pm$3.7}} & \textbf{84.0\footnotesize{$\pm$7.7}} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-1000-f10-2}

\end{table*}

% 终版 lorenz p=15,t=1000,F=40
\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 1000$ and $F = 40$ (Part I).}
	\setlength{\tabcolsep}{8.3pt}
	\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 74.6\footnotesize{$\pm$3.7} & 52.7\footnotesize{$\pm$6.2} & 62.9\footnotesize{$\pm$3.9} & 29.6\footnotesize{$\pm$3.5} & 72.0\footnotesize{$\pm$2.4} & 45.8\footnotesize{$\pm$3.6} & 72.7\footnotesize{$\pm$1.5} & 50.5\footnotesize{$\pm$2.7} \\
		LGC & 74.3\footnotesize{$\pm$3.5} & 52.6\footnotesize{$\pm$6.0} & 67.4\footnotesize{$\pm$2.5} & 37.1\footnotesize{$\pm$3.0} & 72.1\footnotesize{$\pm$2.5} & 46.3\footnotesize{$\pm$4.1} & 69.6\footnotesize{$\pm$2.1} & 48.0\footnotesize{$\pm$4.6} \\
		VARLiNGAM & 67.9\footnotesize{$\pm$1.8} & 35.5\footnotesize{$\pm$2.3} & 65.0\footnotesize{$\pm$4.7} & 33.4\footnotesize{$\pm$5.8} & 68.3\footnotesize{$\pm$1.8} & 40.4\footnotesize{$\pm$2.4} & 67.8\footnotesize{$\pm$1.6} & 35.0\footnotesize{$\pm$1.8} \\
		PCMCI & 76.8\footnotesize{$\pm$3.2} & 51.1\footnotesize{$\pm$5.6} & \textbf{74.1\footnotesize{$\pm$3.3}} & 49.4\footnotesize{$\pm$6.4} & 72.3\footnotesize{$\pm$2.0} & 41.4\footnotesize{$\pm$2.8} & 76.8\footnotesize{$\pm$3.2} & 51.1\footnotesize{$\pm$5.6} \\
		DYNOTEARS & 76.0\footnotesize{$\pm$1.4} & 48.5\footnotesize{$\pm$3.5} & 61.6\footnotesize{$\pm$2.5} & 28.6\footnotesize{$\pm$2.3} & 76.3\footnotesize{$\pm$2.6} & 48.9\footnotesize{$\pm$4.5} & 70.1\footnotesize{$\pm$0.8} & 49.8\footnotesize{$\pm$3.6} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 57.6\footnotesize{$\pm$0.8} & 30.7\footnotesize{$\pm$1.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 75.7\footnotesize{$\pm$3.1} & 51.1\footnotesize{$\pm$2.6} & 59.8\footnotesize{$\pm$1.8} & 34.5\footnotesize{$\pm$2.5} & 57.5\footnotesize{$\pm$4.1} & 30.5\footnotesize{$\pm$3.4} & 75.7\footnotesize{$\pm$3.1} & 51.1\footnotesize{$\pm$2.6} \\
		cMLP & 91.8\footnotesize{$\pm$1.0} & 79.4\footnotesize{$\pm$2.2} & 54.2\footnotesize{$\pm$5.2} & 28.4\footnotesize{$\pm$4.8} & 51.9\footnotesize{$\pm$0.5} & 30.4\footnotesize{$\pm$0.8} & 51.7\footnotesize{$\pm$4.2} & 22.8\footnotesize{$\pm$1.4} \\
		cLSTM & 97.9\footnotesize{$\pm$0.2} & 92.8\footnotesize{$\pm$1.0} & 52.1\footnotesize{$\pm$10.1} & 25.2\footnotesize{$\pm$5.6} & \textbf{91.7\footnotesize{$\pm$1.5}} & \textbf{72.4\footnotesize{$\pm$7.3}} & 50.5\footnotesize{$\pm$10.1} & 24.2\footnotesize{$\pm$5.6} \\
		CUTS & 94.8\footnotesize{$\pm$0.6} & 79.1\footnotesize{$\pm$4.3} & 58.0\footnotesize{$\pm$3.7} & 34.2\footnotesize{$\pm$5.0} & 46.2\footnotesize{$\pm$3.8} & 30.0\footnotesize{$\pm$6.4} & 52.0\footnotesize{$\pm$4.0} & 24.6\footnotesize{$\pm$1.9} \\
		CUTS+ & \textbf{99.8\footnotesize{$\pm$0.1}} & \textbf{99.5\footnotesize{$\pm$0.3}} & 71.6\footnotesize{$\pm$1.3} & \textbf{53.2\footnotesize{$\pm$3.9}} & 54.7\footnotesize{$\pm$2.0} & 27.6\footnotesize{$\pm$3.6} & \textbf{79.1\footnotesize{$\pm$2.9}} & \textbf{64.2\footnotesize{$\pm$5.3}} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-1000-f40-1}

\end{table*}

\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 1000$ and $F = 40$ (Part II).}
	\setlength{\tabcolsep}{4pt}
	\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 54.1\footnotesize{$\pm$4.2} & 23.2\footnotesize{$\pm$1.6} & 60.7\footnotesize{$\pm$3.4} & 26.8\footnotesize{$\pm$2.0} & 74.1\footnotesize{$\pm$2.9} & 52.3\footnotesize{$\pm$5.4} & 65.3\footnotesize{$\pm$3.1} & 29.8\footnotesize{$\pm$2.5} & 57.5\footnotesize{$\pm$8.7} & 30.0\footnotesize{$\pm$13.7} \\
		LGC & 54.3\footnotesize{$\pm$4.3} & 23.2\footnotesize{$\pm$1.6} & 61.0\footnotesize{$\pm$3.5} & 27.0\footnotesize{$\pm$2.1} & 73.3\footnotesize{$\pm$2.2} & 50.8\footnotesize{$\pm$4.7} & 65.6\footnotesize{$\pm$3.1} & 30.0\footnotesize{$\pm$2.5} & 57.6\footnotesize{$\pm$8.7} & 30.2\footnotesize{$\pm$13.6} \\
		VARLiNGAM & 52.8\footnotesize{$\pm$1.9} & 23.8\footnotesize{$\pm$1.8} & 53.7\footnotesize{$\pm$3.0} & 24.5\footnotesize{$\pm$2.5} & 66.5\footnotesize{$\pm$1.8} & 36.4\footnotesize{$\pm$1.9} & 53.6\footnotesize{$\pm$0.6} & 24.1\footnotesize{$\pm$0.9} & 57.3\footnotesize{$\pm$6.7} & 26.8\footnotesize{$\pm$6.9} \\
		PCMCI & 55.2\footnotesize{$\pm$2.8} & 23.6\footnotesize{$\pm$1.3} & 63.8\footnotesize{$\pm$3.1} & 29.3\footnotesize{$\pm$2.3} & 76.8\footnotesize{$\pm$3.2} & 51.1\footnotesize{$\pm$5.6} & 62.1\footnotesize{$\pm$2.5} & 29.4\footnotesize{$\pm$2.3} & 60.7\footnotesize{$\pm$11.4} & 31.0\footnotesize{$\pm$14.2} \\
		DYNOTEARS & \textbf{56.4\footnotesize{$\pm$2.2}} & \textbf{28.4\footnotesize{$\pm$3.4}} & 60.3\footnotesize{$\pm$2.0} & 26.0\footnotesize{$\pm$1.1} & 76.2\footnotesize{$\pm$1.8} & 59.3\footnotesize{$\pm$3.9} & 61.4\footnotesize{$\pm$4.2} & 26.8\footnotesize{$\pm$2.6} & 59.9\footnotesize{$\pm$8.1} & 29.7\footnotesize{$\pm$9.7} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 90.4\footnotesize{$\pm$4.9} & 79.0\footnotesize{$\pm$7.9} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 52.1\footnotesize{$\pm$6.4} & 25.0\footnotesize{$\pm$4.7} & 53.0\footnotesize{$\pm$5.1} & 26.9\footnotesize{$\pm$3.0} & 75.7\footnotesize{$\pm$3.1} & 51.1\footnotesize{$\pm$2.6} & 56.0\footnotesize{$\pm$4.0} & 28.8\footnotesize{$\pm$4.0} & 61.8\footnotesize{$\pm$9.7} & 36.4\footnotesize{$\pm$11.0} \\
		cMLP & 55.6\footnotesize{$\pm$5.3} & 26.3\footnotesize{$\pm$4.2} & 56.5\footnotesize{$\pm$3.7} & 27.8\footnotesize{$\pm$2.9} & 99.3\footnotesize{$\pm$0.2} & 97.7\footnotesize{$\pm$0.9} & 61.4\footnotesize{$\pm$4.2} & 31.8\footnotesize{$\pm$2.8} & 64.8\footnotesize{$\pm$18.3} & 44.2\footnotesize{$\pm$26.8} \\
		cLSTM & 50.3\footnotesize{$\pm$4.0} & 23.1\footnotesize{$\pm$2.5} & 65.6\footnotesize{$\pm$3.1} & 37.9\footnotesize{$\pm$6.0} & 80.1\footnotesize{$\pm$6.4} & 66.1\footnotesize{$\pm$8.4} & 78.7\footnotesize{$\pm$2.7} & 62.1\footnotesize{$\pm$3.4} & 77.8\footnotesize{$\pm$11.4} & 58.0\footnotesize{$\pm$20.1} \\
		CUTS & 49.5\footnotesize{$\pm$4.4} & 24.0\footnotesize{$\pm$2.9} & 60.6\footnotesize{$\pm$3.3} & 30.6\footnotesize{$\pm$4.0} & 99.7\footnotesize{$\pm$0.1} & 99.2\footnotesize{$\pm$0.5} & 65.0\footnotesize{$\pm$3.9} & 33.4\footnotesize{$\pm$4.0} & 63.2\footnotesize{$\pm$16.2} & 36.6\footnotesize{$\pm$22.3} \\
		CUTS+ & 53.8\footnotesize{$\pm$4.8} & 27.3\footnotesize{$\pm$4.4} & \textbf{79.4\footnotesize{$\pm$2.8}} & \textbf{61.8\footnotesize{$\pm$6.2}} & \textbf{99.8\footnotesize{$\pm$0.0}} & \textbf{99.4\footnotesize{$\pm$0.3}} & \textbf{95.8\footnotesize{$\pm$1.8}} & \textbf{89.2\footnotesize{$\pm$5.0}} & \textbf{86.0\footnotesize{$\pm$7.7}} & \textbf{70.7\footnotesize{$\pm$15.2}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 95.2\footnotesize{$\pm$1.0} & 57.3\footnotesize{$\pm$5.0} & 70.8\footnotesize{$\pm$7.5} & 20.4\footnotesize{$\pm$4.8} & 57.8\footnotesize{$\pm$2.0} & 12.9\footnotesize{$\pm$0.5} & 95.2\footnotesize{$\pm$0.7} & 57.0\footnotesize{$\pm$3.8} \\
		LGC & 97.6\footnotesize{$\pm$1.1} & 73.6\footnotesize{$\pm$9.1} & 82.1\footnotesize{$\pm$8.1} & 51.0\footnotesize{$\pm$10.3} & 51.2\footnotesize{$\pm$4.2} & 12.4\footnotesize{$\pm$2.2} & 97.1\footnotesize{$\pm$1.0} & 69.3\footnotesize{$\pm$7.4} \\
		VARLiNGAM & 53.9\footnotesize{$\pm$6.1} & 12.7\footnotesize{$\pm$2.0} & 52.1\footnotesize{$\pm$8.5} & 12.7\footnotesize{$\pm$1.3} & 49.6\footnotesize{$\pm$2.2} & 11.0\footnotesize{$\pm$0.4} & 53.8\footnotesize{$\pm$6.1} & 12.6\footnotesize{$\pm$1.9} \\
		PCMCI & 97.8\footnotesize{$\pm$0.8} & 75.3\footnotesize{$\pm$6.8} & 89.4\footnotesize{$\pm$2.4} & 66.1\footnotesize{$\pm$8.9} & 54.3\footnotesize{$\pm$4.2} & 12.1\footnotesize{$\pm$0.9} & 97.8\footnotesize{$\pm$0.8} & 75.3\footnotesize{$\pm$6.8} \\
		DYNOTEARS & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 75.2\footnotesize{$\pm$7.5} & 25.7\footnotesize{$\pm$7.0} & 56.4\footnotesize{$\pm$8.1} & 13.2\footnotesize{$\pm$2.7} & 99.8\footnotesize{$\pm$0.2} & 98.1\footnotesize{$\pm$3.6} \\
		NTS-NOTEARS & 59.0\footnotesize{$\pm$12.0} & 27.1\footnotesize{$\pm$21.3} & 73.5\footnotesize{$\pm$5.8} & 32.1\footnotesize{$\pm$7.6} & 50.0\footnotesize{$\pm$0.6} & 11.1\footnotesize{$\pm$0.1} & 85.0\footnotesize{$\pm$12.6} & 73.3\footnotesize{$\pm$22.4} \\
		TSCI & 64.5\footnotesize{$\pm$12.1} & 23.5\footnotesize{$\pm$10.4} & 52.0\footnotesize{$\pm$12.0} & 19.9\footnotesize{$\pm$7.3} & 56.7\footnotesize{$\pm$12.1} & \textbf{19.6\footnotesize{$\pm$6.5}} & 64.5\footnotesize{$\pm$12.1} & 23.5\footnotesize{$\pm$10.4} \\
		cMLP & 92.2\footnotesize{$\pm$6.7} & 75.5\footnotesize{$\pm$14.6} & 77.6\footnotesize{$\pm$5.7} & 46.0\footnotesize{$\pm$6.8} & 50.7\footnotesize{$\pm$3.5} & 18.2\footnotesize{$\pm$3.4} & 97.9\footnotesize{$\pm$2.9} & 91.1\footnotesize{$\pm$11.3} \\
		cLSTM & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{93.3\footnotesize{$\pm$3.5}} & \textbf{74.8\footnotesize{$\pm$9.5}} & \textbf{57.9\footnotesize{$\pm$9.5}} & 17.6\footnotesize{$\pm$5.6} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} \\
		CUTS & 92.3\footnotesize{$\pm$3.8} & 74.1\footnotesize{$\pm$11.4} & 57.4\footnotesize{$\pm$9.4} & 20.9\footnotesize{$\pm$8.9} & 49.2\footnotesize{$\pm$11.4} & 14.3\footnotesize{$\pm$5.1} & 53.5\footnotesize{$\pm$14.3} & 21.0\footnotesize{$\pm$13.8} \\
		CUTS+ & 99.6\footnotesize{$\pm$0.3} & 97.3\footnotesize{$\pm$2.7} & 77.6\footnotesize{$\pm$3.6} & 41.7\footnotesize{$\pm$6.6} & 55.1\footnotesize{$\pm$7.8} & 16.7\footnotesize{$\pm$3.9} & 88.2\footnotesize{$\pm$5.8} & 59.1\footnotesize{$\pm$10.5} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 74.1\footnotesize{$\pm$2.5} & 19.9\footnotesize{$\pm$2.0} & 90.7\footnotesize{$\pm$2.3} & 46.3\footnotesize{$\pm$3.5} & 94.6\footnotesize{$\pm$1.1} & 54.3\footnotesize{$\pm$5.5} & 86.0\footnotesize{$\pm$6.2} & 42.9\footnotesize{$\pm$12.8} & 78.8\footnotesize{$\pm$8.2} & 25.4\footnotesize{$\pm$8.7} \\
		LGC & 86.0\footnotesize{$\pm$5.0} & 41.9\footnotesize{$\pm$15.2} & 85.8\footnotesize{$\pm$5.5} & 47.5\footnotesize{$\pm$9.9} & \textbf{99.3\footnotesize{$\pm$0.5}} & 91.5\footnotesize{$\pm$7.4} & 85.7\footnotesize{$\pm$6.5} & 55.1\footnotesize{$\pm$14.3} & 90.4\footnotesize{$\pm$9.9} & 59.3\footnotesize{$\pm$31.2} \\
		VARLiNGAM & 45.3\footnotesize{$\pm$8.1} & 10.6\footnotesize{$\pm$1.2} & 53.0\footnotesize{$\pm$7.7} & 12.5\footnotesize{$\pm$1.8} & 53.9\footnotesize{$\pm$6.1} & 12.7\footnotesize{$\pm$2.0} & 54.2\footnotesize{$\pm$11.5} & 14.1\footnotesize{$\pm$2.8} & 50.1\footnotesize{$\pm$5.1} & 11.3\footnotesize{$\pm$1.1} \\
		PCMCI & 81.7\footnotesize{$\pm$5.9} & 27.6\footnotesize{$\pm$8.2} & 85.6\footnotesize{$\pm$8.1} & 54.8\footnotesize{$\pm$15.3} & 97.8\footnotesize{$\pm$0.8} & 75.3\footnotesize{$\pm$6.8} & 80.7\footnotesize{$\pm$8.3} & 47.6\footnotesize{$\pm$14.4} & 83.5\footnotesize{$\pm$8.1} & 35.4\footnotesize{$\pm$16.7} \\
		DYNOTEARS & 87.5\footnotesize{$\pm$3.8} & 35.8\footnotesize{$\pm$5.1} & 90.3\footnotesize{$\pm$5.3} & 60.3\footnotesize{$\pm$11.6} & 94.8\footnotesize{$\pm$0.9} & 55.3\footnotesize{$\pm$4.9} & 78.8\footnotesize{$\pm$13.2} & 61.0\footnotesize{$\pm$24.1} & 85.2\footnotesize{$\pm$8.2} & 34.2\footnotesize{$\pm$11.9} \\
		NTS-NOTEARS & 67.8\footnotesize{$\pm$10.7} & 22.3\footnotesize{$\pm$9.9} & 55.0\footnotesize{$\pm$6.3} & 20.0\footnotesize{$\pm$11.2} & 50.2\footnotesize{$\pm$0.3} & 11.1\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 11.1\footnotesize{$\pm$0.0} & 68.6\footnotesize{$\pm$17.5} & 36.9\footnotesize{$\pm$30.2} \\
		TSCI & 52.2\footnotesize{$\pm$10.2} & 17.5\footnotesize{$\pm$5.6} & 48.9\footnotesize{$\pm$7.1} & 13.4\footnotesize{$\pm$2.4} & 64.5\footnotesize{$\pm$12.1} & 23.5\footnotesize{$\pm$10.4} & 63.6\footnotesize{$\pm$4.5} & 21.0\footnotesize{$\pm$6.7} & 54.1\footnotesize{$\pm$6.4} & 17.6\footnotesize{$\pm$4.3} \\
		cMLP & 95.4\footnotesize{$\pm$3.1} & 84.6\footnotesize{$\pm$9.0} & 81.9\footnotesize{$\pm$7.3} & 50.7\footnotesize{$\pm$13.0} & 55.3\footnotesize{$\pm$3.6} & 17.7\footnotesize{$\pm$4.4} & 82.4\footnotesize{$\pm$9.1} & 51.8\footnotesize{$\pm$17.5} & 80.0\footnotesize{$\pm$15.4} & 48.5\footnotesize{$\pm$27.3} \\
		cLSTM & \textbf{98.5\footnotesize{$\pm$2.4}} & \textbf{95.6\footnotesize{$\pm$5.8}} & \textbf{98.1\footnotesize{$\pm$1.9}} & \textbf{89.2\footnotesize{$\pm$10.2}} & 63.2\footnotesize{$\pm$7.3} & 24.3\footnotesize{$\pm$4.9} & \textbf{99.5\footnotesize{$\pm$0.4}} & \textbf{96.5\footnotesize{$\pm$4.0}} & 83.9\footnotesize{$\pm$14.2} & 59.3\footnotesize{$\pm$30.7} \\
		CUTS & 64.4\footnotesize{$\pm$6.8} & 32.7\footnotesize{$\pm$7.8} & 91.9\footnotesize{$\pm$2.5} & 66.4\footnotesize{$\pm$8.2} & 98.8\footnotesize{$\pm$0.6} & 93.0\footnotesize{$\pm$3.3} & 84.5\footnotesize{$\pm$5.3} & 57.4\footnotesize{$\pm$13.3} & 96.2\footnotesize{$\pm$2.2} & 78.5\footnotesize{$\pm$13.9} \\
		CUTS+ & 90.9\footnotesize{$\pm$5.2} & 58.8\footnotesize{$\pm$18.0} & 96.9\footnotesize{$\pm$1.3} & 84.2\footnotesize{$\pm$6.8} & 99.1\footnotesize{$\pm$0.4} & \textbf{93.6\footnotesize{$\pm$3.7}} & 98.6\footnotesize{$\pm$0.7} & 89.8\footnotesize{$\pm$6.7} & \textbf{99.0\footnotesize{$\pm$0.4}} & \textbf{93.1\footnotesize{$\pm$3.8}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 99.7\footnotesize{$\pm$0.3} & 96.3\footnotesize{$\pm$4.4} & 74.5\footnotesize{$\pm$5.9} & 24.3\footnotesize{$\pm$5.1} & \textbf{58.7\footnotesize{$\pm$2.2}} & 13.1\footnotesize{$\pm$0.6} & 99.6\footnotesize{$\pm$0.5} & 94.8\footnotesize{$\pm$6.7} \\
		LGC & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 82.5\footnotesize{$\pm$7.0} & 57.9\footnotesize{$\pm$15.1} & 50.0\footnotesize{$\pm$0.0} & 11.1\footnotesize{$\pm$0.0} & 99.8\footnotesize{$\pm$0.2} & 98.1\footnotesize{$\pm$3.6} \\
		VARLiNGAM & 48.3\footnotesize{$\pm$4.8} & 11.5\footnotesize{$\pm$0.5} & 52.7\footnotesize{$\pm$6.5} & 12.5\footnotesize{$\pm$2.0} & 50.1\footnotesize{$\pm$3.8} & 11.1\footnotesize{$\pm$0.6} & 47.8\footnotesize{$\pm$4.4} & 11.3\footnotesize{$\pm$0.4} \\
		PCMCI & 98.2\footnotesize{$\pm$0.9} & 79.1\footnotesize{$\pm$8.8} & 96.7\footnotesize{$\pm$1.9} & 72.2\footnotesize{$\pm$5.8} & 55.0\footnotesize{$\pm$3.4} & 12.2\footnotesize{$\pm$0.7} & 98.2\footnotesize{$\pm$0.9} & 79.1\footnotesize{$\pm$8.8} \\
		DYNOTEARS & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 79.1\footnotesize{$\pm$5.7} & 34.1\footnotesize{$\pm$7.9} & 57.3\footnotesize{$\pm$5.5} & 13.5\footnotesize{$\pm$2.1} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 11.1\footnotesize{$\pm$0.0} & 60.8\footnotesize{$\pm$2.0} & 29.3\footnotesize{$\pm$4.9} & 50.0\footnotesize{$\pm$0.0} & 11.1\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 11.1\footnotesize{$\pm$0.0} \\
		TSCI & 58.8\footnotesize{$\pm$6.7} & 27.0\footnotesize{$\pm$9.3} & 55.0\footnotesize{$\pm$6.7} & 19.0\footnotesize{$\pm$5.8} & 55.3\footnotesize{$\pm$9.5} & \textbf{20.0\footnotesize{$\pm$6.7}} & 58.8\footnotesize{$\pm$6.7} & 27.0\footnotesize{$\pm$9.3} \\
		cMLP & 94.0\footnotesize{$\pm$4.7} & 76.0\footnotesize{$\pm$7.7} & 84.8\footnotesize{$\pm$5.7} & 61.2\footnotesize{$\pm$11.2} & 50.7\footnotesize{$\pm$3.5} & 18.2\footnotesize{$\pm$3.4} & 98.4\footnotesize{$\pm$1.2} & 92.5\footnotesize{$\pm$4.0} \\
		cLSTM & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{98.5\footnotesize{$\pm$0.8}} & \textbf{90.8\footnotesize{$\pm$3.2}} & 52.3\footnotesize{$\pm$7.4} & 15.1\footnotesize{$\pm$4.2} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} \\
		CUTS & 96.8\footnotesize{$\pm$1.3} & 80.8\footnotesize{$\pm$8.9} & 57.4\footnotesize{$\pm$11.0} & 20.0\footnotesize{$\pm$8.1} & 46.1\footnotesize{$\pm$6.1} & 14.4\footnotesize{$\pm$3.8} & 54.1\footnotesize{$\pm$7.3} & 16.6\footnotesize{$\pm$4.6} \\
		CUTS+ & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 75.0\footnotesize{$\pm$6.6} & 45.4\footnotesize{$\pm$7.4} & 49.7\footnotesize{$\pm$3.0} & 14.5\footnotesize{$\pm$1.7} & 91.3\footnotesize{$\pm$4.4} & 54.4\footnotesize{$\pm$21.4} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 83.3\footnotesize{$\pm$6.5} & 29.3\footnotesize{$\pm$6.7} & 85.2\footnotesize{$\pm$8.9} & 65.6\footnotesize{$\pm$18.8} & 99.7\footnotesize{$\pm$0.3} & 96.3\footnotesize{$\pm$4.4} & 77.3\footnotesize{$\pm$5.4} & 53.9\footnotesize{$\pm$12.8} & 92.7\footnotesize{$\pm$2.6} & 48.4\footnotesize{$\pm$10.9} \\
		LGC & 87.6\footnotesize{$\pm$7.4} & 38.7\footnotesize{$\pm$13.7} & 84.5\footnotesize{$\pm$7.4} & 66.9\footnotesize{$\pm$17.4} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 76.0\footnotesize{$\pm$5.8} & 57.3\footnotesize{$\pm$10.3} & 97.7\footnotesize{$\pm$2.2} & 78.6\footnotesize{$\pm$19.1} \\
		VARLiNGAM & 48.6\footnotesize{$\pm$3.8} & 10.9\footnotesize{$\pm$0.6} & 58.2\footnotesize{$\pm$5.1} & 13.7\footnotesize{$\pm$1.8} & 48.3\footnotesize{$\pm$4.8} & 11.5\footnotesize{$\pm$0.5} & 51.6\footnotesize{$\pm$5.7} & 12.0\footnotesize{$\pm$2.0} & 48.0\footnotesize{$\pm$5.3} & 11.0\footnotesize{$\pm$1.0} \\
		PCMCI & 73.5\footnotesize{$\pm$5.4} & 19.5\footnotesize{$\pm$3.1} & 91.3\footnotesize{$\pm$6.0} & 68.5\footnotesize{$\pm$11.9} & 98.2\footnotesize{$\pm$0.9} & 79.1\footnotesize{$\pm$8.8} & 93.3\footnotesize{$\pm$4.5} & 66.0\footnotesize{$\pm$14.7} & 85.1\footnotesize{$\pm$5.9} & 32.2\footnotesize{$\pm$9.5} \\
		DYNOTEARS & 89.1\footnotesize{$\pm$7.4} & 42.3\footnotesize{$\pm$10.3} & 76.8\footnotesize{$\pm$9.3} & 57.4\footnotesize{$\pm$17.1} & 99.8\footnotesize{$\pm$0.2} & 98.1\footnotesize{$\pm$3.6} & 63.9\footnotesize{$\pm$2.0} & 36.0\footnotesize{$\pm$3.5} & 95.8\footnotesize{$\pm$3.2} & 66.2\footnotesize{$\pm$20.0} \\
		NTS-NOTEARS & 67.0\footnotesize{$\pm$6.1} & 24.5\footnotesize{$\pm$7.6} & 50.0\footnotesize{$\pm$0.0} & 11.1\footnotesize{$\pm$0.0} & 99.8\footnotesize{$\pm$0.2} & 98.1\footnotesize{$\pm$3.6} & 50.0\footnotesize{$\pm$0.0} & 11.1\footnotesize{$\pm$0.0} & 80.6\footnotesize{$\pm$18.8} & 53.9\footnotesize{$\pm$33.2} \\
		TSCI & 57.3\footnotesize{$\pm$8.8} & 18.9\footnotesize{$\pm$2.3} & 44.9\footnotesize{$\pm$8.7} & 11.2\footnotesize{$\pm$2.1} & 58.8\footnotesize{$\pm$6.7} & 27.0\footnotesize{$\pm$9.3} & 54.0\footnotesize{$\pm$9.8} & 17.1\footnotesize{$\pm$8.8} & 69.0\footnotesize{$\pm$10.0} & 27.0\footnotesize{$\pm$9.5} \\
		cMLP & 97.3\footnotesize{$\pm$3.5} & 91.5\footnotesize{$\pm$8.7} & 84.3\footnotesize{$\pm$6.2} & 54.3\footnotesize{$\pm$11.6} & 51.6\footnotesize{$\pm$10.4} & 16.9\footnotesize{$\pm$5.0} & 79.0\footnotesize{$\pm$6.8} & 44.7\footnotesize{$\pm$12.3} & 76.5\footnotesize{$\pm$18.0} & 49.6\footnotesize{$\pm$32.3} \\
		cLSTM & \textbf{99.4\footnotesize{$\pm$0.6}} & \textbf{97.1\footnotesize{$\pm$3.2}} & \textbf{99.6\footnotesize{$\pm$0.1}} & \textbf{97.9\footnotesize{$\pm$0.8}} & 74.6\footnotesize{$\pm$5.8} & 33.1\footnotesize{$\pm$8.9} & 99.8\footnotesize{$\pm$0.2} & 98.6\footnotesize{$\pm$1.9} & 85.9\footnotesize{$\pm$16.9} & 62.6\footnotesize{$\pm$33.0} \\
		CUTS & 70.3\footnotesize{$\pm$12.2} & 44.5\footnotesize{$\pm$11.8} & 90.4\footnotesize{$\pm$2.7} & 60.4\footnotesize{$\pm$14.4} & 99.9\footnotesize{$\pm$0.2} & 99.3\footnotesize{$\pm$1.3} & 76.7\footnotesize{$\pm$11.6} & 49.4\footnotesize{$\pm$15.2} & 98.3\footnotesize{$\pm$1.5} & 92.6\footnotesize{$\pm$6.8} \\
		CUTS+ & 92.7\footnotesize{$\pm$5.4} & 65.6\footnotesize{$\pm$20.3} & 99.4\footnotesize{$\pm$0.2} & 96.0\footnotesize{$\pm$2.0} & 99.9\footnotesize{$\pm$0.0} & 99.8\footnotesize{$\pm$0.3} & \textbf{99.9\footnotesize{$\pm$0.0}} & \textbf{99.4\footnotesize{$\pm$0.4}} & \textbf{99.9\footnotesize{$\pm$0.1}} & \textbf{99.4\footnotesize{$\pm$0.6}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 90.7\footnotesize{$\pm$3.2} & 59.6\footnotesize{$\pm$8.1} & 66.5\footnotesize{$\pm$6.0} & 22.3\footnotesize{$\pm$3.9} & \textbf{66.6\footnotesize{$\pm$3.2}} & \textbf{20.4\footnotesize{$\pm$1.7}} & 89.6\footnotesize{$\pm$4.6} & 57.6\footnotesize{$\pm$9.6} \\
		LGC & 91.8\footnotesize{$\pm$2.5} & 72.0\footnotesize{$\pm$4.9} & 71.4\footnotesize{$\pm$5.2} & 42.1\footnotesize{$\pm$7.2} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 87.1\footnotesize{$\pm$5.9} & 59.3\footnotesize{$\pm$8.7} \\
		VARLiNGAM & 51.1\footnotesize{$\pm$4.6} & 15.0\footnotesize{$\pm$1.3} & 50.9\footnotesize{$\pm$5.6} & 15.2\footnotesize{$\pm$2.4} & 47.3\footnotesize{$\pm$4.9} & 13.8\footnotesize{$\pm$0.7} & 50.5\footnotesize{$\pm$2.8} & 14.6\footnotesize{$\pm$0.7} \\
		PCMCI & 89.1\footnotesize{$\pm$4.7} & 71.2\footnotesize{$\pm$9.7} & 77.8\footnotesize{$\pm$5.1} & \textbf{51.6\footnotesize{$\pm$10.6}} & 56.5\footnotesize{$\pm$3.3} & 16.2\footnotesize{$\pm$1.1} & 89.1\footnotesize{$\pm$4.7} & 71.2\footnotesize{$\pm$9.7} \\
		DYNOTEARS & 77.8\footnotesize{$\pm$6.0} & 61.0\footnotesize{$\pm$11.3} & 69.6\footnotesize{$\pm$4.8} & 25.8\footnotesize{$\pm$3.8} & 55.0\footnotesize{$\pm$3.2} & 16.6\footnotesize{$\pm$1.8} & 86.6\footnotesize{$\pm$4.4} & 73.4\footnotesize{$\pm$9.5} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 49.7\footnotesize{$\pm$0.5} & 14.2\footnotesize{$\pm$0.1} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} \\
		TSCI & 58.7\footnotesize{$\pm$4.8} & 20.1\footnotesize{$\pm$3.3} & 51.5\footnotesize{$\pm$3.6} & 16.5\footnotesize{$\pm$0.9} & 52.9\footnotesize{$\pm$2.1} & 17.9\footnotesize{$\pm$2.6} & 58.7\footnotesize{$\pm$4.8} & 20.1\footnotesize{$\pm$3.3} \\
		cMLP & 96.8\footnotesize{$\pm$1.6} & 90.3\footnotesize{$\pm$3.7} & 53.7\footnotesize{$\pm$1.8} & 16.2\footnotesize{$\pm$0.8} & 51.1\footnotesize{$\pm$1.6} & 16.0\footnotesize{$\pm$1.2} & 94.9\footnotesize{$\pm$1.8} & 82.3\footnotesize{$\pm$5.6} \\
		cLSTM & 95.5\footnotesize{$\pm$1.6} & 85.1\footnotesize{$\pm$3.7} & \textbf{78.5\footnotesize{$\pm$2.0}} & 49.0\footnotesize{$\pm$2.4} & 46.9\footnotesize{$\pm$4.8} & 15.2\footnotesize{$\pm$2.2} & \textbf{98.9\footnotesize{$\pm$0.6}} & \textbf{95.5\footnotesize{$\pm$2.4}} \\
		CUTS & 85.9\footnotesize{$\pm$5.1} & 52.5\footnotesize{$\pm$10.7} & 55.5\footnotesize{$\pm$3.5} & 20.3\footnotesize{$\pm$1.5} & 46.6\footnotesize{$\pm$6.4} & 14.7\footnotesize{$\pm$4.0} & 50.5\footnotesize{$\pm$3.4} & 16.7\footnotesize{$\pm$3.5} \\
		CUTS+ & \textbf{97.6\footnotesize{$\pm$1.3}} & \textbf{90.6\footnotesize{$\pm$3.6}} & 68.3\footnotesize{$\pm$2.6} & 33.5\footnotesize{$\pm$6.4} & 52.9\footnotesize{$\pm$5.4} & 16.9\footnotesize{$\pm$3.0} & 77.9\footnotesize{$\pm$3.4} & 42.8\footnotesize{$\pm$6.1} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 74.1\footnotesize{$\pm$4.0} & 25.6\footnotesize{$\pm$2.6} & 68.1\footnotesize{$\pm$3.8} & 28.1\footnotesize{$\pm$3.9} & 91.0\footnotesize{$\pm$4.3} & 60.3\footnotesize{$\pm$10.7} & 60.1\footnotesize{$\pm$1.4} & 19.7\footnotesize{$\pm$1.2} & 77.3\footnotesize{$\pm$8.1} & 30.9\footnotesize{$\pm$8.1} \\
		LGC & 72.5\footnotesize{$\pm$5.6} & 46.6\footnotesize{$\pm$9.5} & 54.7\footnotesize{$\pm$2.6} & 18.8\footnotesize{$\pm$2.7} & 81.7\footnotesize{$\pm$6.0} & 66.8\footnotesize{$\pm$12.2} & 58.6\footnotesize{$\pm$1.6} & 21.4\footnotesize{$\pm$1.9} & 83.0\footnotesize{$\pm$7.9} & 56.8\footnotesize{$\pm$19.4} \\
		VARLiNGAM & 51.4\footnotesize{$\pm$1.1} & 14.6\footnotesize{$\pm$0.3} & 50.8\footnotesize{$\pm$4.2} & 15.2\footnotesize{$\pm$1.3} & 51.6\footnotesize{$\pm$3.7} & 15.0\footnotesize{$\pm$1.2} & 50.0\footnotesize{$\pm$2.1} & 14.5\footnotesize{$\pm$0.6} & 47.5\footnotesize{$\pm$3.7} & 13.8\footnotesize{$\pm$0.7} \\
		PCMCI & 83.4\footnotesize{$\pm$3.5} & 42.7\footnotesize{$\pm$4.6} & 64.1\footnotesize{$\pm$3.0} & 28.0\footnotesize{$\pm$3.8} & 89.1\footnotesize{$\pm$4.7} & 71.2\footnotesize{$\pm$9.7} & 60.8\footnotesize{$\pm$3.5} & 25.0\footnotesize{$\pm$4.3} & 82.8\footnotesize{$\pm$5.5} & 41.1\footnotesize{$\pm$9.8} \\
		DYNOTEARS & 76.0\footnotesize{$\pm$1.7} & 33.2\footnotesize{$\pm$2.2} & 60.0\footnotesize{$\pm$2.7} & 25.9\footnotesize{$\pm$4.4} & 90.6\footnotesize{$\pm$2.9} & 58.5\footnotesize{$\pm$6.4} & 52.6\footnotesize{$\pm$0.7} & 18.4\footnotesize{$\pm$1.3} & 78.7\footnotesize{$\pm$9.8} & 35.8\footnotesize{$\pm$12.9} \\
		NTS-NOTEARS & 64.5\footnotesize{$\pm$2.9} & 22.7\footnotesize{$\pm$2.4} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 88.9\footnotesize{$\pm$1.9} & 58.9\footnotesize{$\pm$6.3} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 53.9\footnotesize{$\pm$7.7} & 18.4\footnotesize{$\pm$8.2} \\
		TSCI & 48.9\footnotesize{$\pm$6.7} & 15.0\footnotesize{$\pm$2.1} & 51.4\footnotesize{$\pm$7.2} & 17.4\footnotesize{$\pm$3.3} & 58.7\footnotesize{$\pm$4.8} & 20.1\footnotesize{$\pm$3.3} & 53.4\footnotesize{$\pm$5.1} & 18.7\footnotesize{$\pm$3.0} & 51.6\footnotesize{$\pm$2.8} & 17.9\footnotesize{$\pm$1.8} \\
		cMLP & 54.2\footnotesize{$\pm$1.2} & 16.4\footnotesize{$\pm$1.5} & 58.0\footnotesize{$\pm$5.1} & 20.3\footnotesize{$\pm$3.5} & 61.5\footnotesize{$\pm$4.1} & 24.2\footnotesize{$\pm$4.4} & 73.8\footnotesize{$\pm$2.2} & 48.3\footnotesize{$\pm$4.0} & 58.2\footnotesize{$\pm$5.4} & 20.1\footnotesize{$\pm$4.5} \\
		cLSTM & \textbf{93.9\footnotesize{$\pm$2.6}} & \textbf{82.6\footnotesize{$\pm$5.3}} & 82.9\footnotesize{$\pm$3.2} & 52.1\footnotesize{$\pm$5.0} & 57.4\footnotesize{$\pm$5.0} & 21.7\footnotesize{$\pm$3.1} & 88.1\footnotesize{$\pm$2.8} & 65.3\footnotesize{$\pm$7.4} & 80.9\footnotesize{$\pm$17.2} & 57.8\footnotesize{$\pm$30.1} \\
		CUTS & 54.4\footnotesize{$\pm$4.1} & 21.0\footnotesize{$\pm$1.7} & 73.1\footnotesize{$\pm$4.6} & 34.8\footnotesize{$\pm$6.4} & 95.6\footnotesize{$\pm$3.2} & 83.4\footnotesize{$\pm$6.8} & 72.9\footnotesize{$\pm$4.7} & 34.7\footnotesize{$\pm$6.6} & 89.2\footnotesize{$\pm$4.1} & 66.7\footnotesize{$\pm$8.1} \\
		CUTS+ & 84.7\footnotesize{$\pm$1.3} & 54.5\footnotesize{$\pm$3.0} & \textbf{85.9\footnotesize{$\pm$3.0}} & \textbf{59.0\footnotesize{$\pm$3.2}} & \textbf{97.1\footnotesize{$\pm$0.9}} & \textbf{86.3\footnotesize{$\pm$3.7}} & \textbf{91.9\footnotesize{$\pm$3.4}} & \textbf{76.7\footnotesize{$\pm$6.5}} & \textbf{96.8\footnotesize{$\pm$2.4}} & \textbf{84.7\footnotesize{$\pm$11.9}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 93.2\footnotesize{$\pm$2.6} & 84.2\footnotesize{$\pm$6.4} & 68.5\footnotesize{$\pm$6.4} & 25.6\footnotesize{$\pm$5.5} & \textbf{68.3\footnotesize{$\pm$3.1}} & \textbf{21.5\footnotesize{$\pm$1.7}} & 92.9\footnotesize{$\pm$2.1} & 81.3\footnotesize{$\pm$5.8} \\
		LGC & 90.9\footnotesize{$\pm$2.7} & 83.9\footnotesize{$\pm$5.0} & 74.7\footnotesize{$\pm$5.3} & 52.4\footnotesize{$\pm$12.2} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 92.0\footnotesize{$\pm$2.3} & 83.1\footnotesize{$\pm$4.9} \\
		VARLiNGAM & 51.6\footnotesize{$\pm$5.9} & 15.4\footnotesize{$\pm$2.0} & 52.1\footnotesize{$\pm$2.8} & 15.0\footnotesize{$\pm$0.8} & 49.7\footnotesize{$\pm$2.5} & 14.2\footnotesize{$\pm$0.5} & 50.6\footnotesize{$\pm$5.0} & 14.9\footnotesize{$\pm$1.4} \\
		PCMCI & 98.0\footnotesize{$\pm$0.8} & 83.4\footnotesize{$\pm$4.3} & \textbf{90.6\footnotesize{$\pm$3.3}} & \textbf{71.5\footnotesize{$\pm$11.3}} & 55.3\footnotesize{$\pm$4.8} & 15.8\footnotesize{$\pm$1.4} & 98.0\footnotesize{$\pm$0.8} & 83.4\footnotesize{$\pm$4.3} \\
		DYNOTEARS & 98.6\footnotesize{$\pm$0.8} & 94.5\footnotesize{$\pm$3.4} & 71.7\footnotesize{$\pm$5.6} & 25.5\footnotesize{$\pm$4.2} & 53.2\footnotesize{$\pm$6.3} & 15.5\footnotesize{$\pm$1.8} & 97.4\footnotesize{$\pm$0.5} & 76.7\footnotesize{$\pm$4.0} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} \\
		TSCI & 57.5\footnotesize{$\pm$1.8} & 22.3\footnotesize{$\pm$1.5} & 54.1\footnotesize{$\pm$4.2} & 19.6\footnotesize{$\pm$2.4} & 52.2\footnotesize{$\pm$3.8} & 18.0\footnotesize{$\pm$2.9} & 57.5\footnotesize{$\pm$1.8} & 22.3\footnotesize{$\pm$1.5} \\
		cMLP & 99.6\footnotesize{$\pm$0.4} & 98.9\footnotesize{$\pm$1.4} & 54.1\footnotesize{$\pm$1.2} & 17.6\footnotesize{$\pm$2.0} & 51.0\footnotesize{$\pm$1.6} & 16.0\footnotesize{$\pm$1.2} & 99.7\footnotesize{$\pm$0.1} & 98.5\footnotesize{$\pm$0.9} \\
		cLSTM & 98.6\footnotesize{$\pm$0.3} & 93.9\footnotesize{$\pm$1.1} & 89.5\footnotesize{$\pm$0.7} & 67.0\footnotesize{$\pm$1.3} & 45.6\footnotesize{$\pm$5.0} & 14.9\footnotesize{$\pm$2.1} & \textbf{99.9\footnotesize{$\pm$0.0}} & \textbf{99.8\footnotesize{$\pm$0.2}} \\
		CUTS & 85.7\footnotesize{$\pm$4.6} & 62.8\footnotesize{$\pm$9.1} & 49.0\footnotesize{$\pm$4.5} & 16.1\footnotesize{$\pm$3.9} & 50.2\footnotesize{$\pm$7.8} & 15.6\footnotesize{$\pm$2.8} & 49.4\footnotesize{$\pm$4.8} & 15.3\footnotesize{$\pm$2.6} \\
		CUTS+ & \textbf{99.9\footnotesize{$\pm$0.0}} & \textbf{99.5\footnotesize{$\pm$0.4}} & 67.6\footnotesize{$\pm$2.7} & 41.9\footnotesize{$\pm$4.1} & 48.8\footnotesize{$\pm$4.8} & 15.4\footnotesize{$\pm$1.9} & 84.4\footnotesize{$\pm$3.0} & 57.7\footnotesize{$\pm$5.2} \\
		\bottomrule
	\end{tabular}
    \label{tab:linear-15-1000-avg-scen-1}

\end{table*}

\begin{table*}[!htbp]
	\centering
	\caption{Linear setting, 15-node case with $T = 1000$ (Part II). Hyperparameters are selected to maximize average performance across all scenarios.}
	\setlength{\tabcolsep}{4pt}
	\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 79.2\footnotesize{$\pm$7.2} & 36.9\footnotesize{$\pm$9.1} & 59.5\footnotesize{$\pm$2.7} & 29.7\footnotesize{$\pm$4.2} & 92.6\footnotesize{$\pm$1.9} & 83.6\footnotesize{$\pm$3.8} & 55.1\footnotesize{$\pm$2.0} & 21.4\footnotesize{$\pm$4.5} & 90.2\footnotesize{$\pm$5.0} & 60.2\footnotesize{$\pm$13.6} \\
		LGC & 72.8\footnotesize{$\pm$5.1} & 45.3\footnotesize{$\pm$6.2} & 57.5\footnotesize{$\pm$2.2} & 26.3\footnotesize{$\pm$3.6} & 82.3\footnotesize{$\pm$3.5} & 69.7\footnotesize{$\pm$6.1} & 53.9\footnotesize{$\pm$1.4} & 20.8\footnotesize{$\pm$2.8} & 85.8\footnotesize{$\pm$1.9} & 70.0\footnotesize{$\pm$5.3} \\
		VARLiNGAM & 49.4\footnotesize{$\pm$3.0} & 14.2\footnotesize{$\pm$0.8} & 51.1\footnotesize{$\pm$4.0} & 14.8\footnotesize{$\pm$1.1} & 51.8\footnotesize{$\pm$5.8} & 15.4\footnotesize{$\pm$1.9} & 51.6\footnotesize{$\pm$3.7} & 15.0\footnotesize{$\pm$1.3} & 47.6\footnotesize{$\pm$4.1} & 13.9\footnotesize{$\pm$0.9} \\
		PCMCI & 85.7\footnotesize{$\pm$3.7} & 40.9\footnotesize{$\pm$5.8} & 73.8\footnotesize{$\pm$1.4} & 46.3\footnotesize{$\pm$3.4} & 98.0\footnotesize{$\pm$0.8} & 83.4\footnotesize{$\pm$4.3} & 70.3\footnotesize{$\pm$4.1} & 37.6\footnotesize{$\pm$5.4} & 88.2\footnotesize{$\pm$5.5} & 46.4\footnotesize{$\pm$9.6} \\
		DYNOTEARS & 82.1\footnotesize{$\pm$3.9} & 33.5\footnotesize{$\pm$4.0} & 86.6\footnotesize{$\pm$2.7} & 60.2\footnotesize{$\pm$2.8} & 83.2\footnotesize{$\pm$1.1} & 33.2\footnotesize{$\pm$1.4} & 69.1\footnotesize{$\pm$7.1} & 45.1\footnotesize{$\pm$11.3} & 75.9\footnotesize{$\pm$8.3} & 27.0\footnotesize{$\pm$5.3} \\
		NTS-NOTEARS & 63.3\footnotesize{$\pm$4.0} & 22.4\footnotesize{$\pm$3.4} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 91.6\footnotesize{$\pm$2.1} & 85.0\footnotesize{$\pm$4.6} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 56.6\footnotesize{$\pm$13.3} & 25.7\footnotesize{$\pm$22.8} \\
		TSCI & 50.0\footnotesize{$\pm$4.1} & 15.4\footnotesize{$\pm$1.1} & 53.8\footnotesize{$\pm$4.9} & 16.8\footnotesize{$\pm$1.7} & 57.5\footnotesize{$\pm$1.8} & 22.3\footnotesize{$\pm$1.5} & 56.6\footnotesize{$\pm$4.0} & 18.3\footnotesize{$\pm$2.0} & 55.4\footnotesize{$\pm$8.7} & 21.5\footnotesize{$\pm$5.5} \\
		cMLP & 56.2\footnotesize{$\pm$4.2} & 18.0\footnotesize{$\pm$1.5} & 78.9\footnotesize{$\pm$2.6} & 46.5\footnotesize{$\pm$7.8} & 51.6\footnotesize{$\pm$4.1} & 16.7\footnotesize{$\pm$3.0} & 81.6\footnotesize{$\pm$3.3} & 57.5\footnotesize{$\pm$7.4} & 58.0\footnotesize{$\pm$3.2} & 20.6\footnotesize{$\pm$3.2} \\
		cLSTM & \textbf{97.4\footnotesize{$\pm$1.9}} & \textbf{92.4\footnotesize{$\pm$4.9}} & 94.0\footnotesize{$\pm$1.8} & 76.4\footnotesize{$\pm$8.3} & 58.8\footnotesize{$\pm$6.2} & 21.8\footnotesize{$\pm$4.8} & 93.1\footnotesize{$\pm$1.0} & 78.8\footnotesize{$\pm$4.1} & 83.0\footnotesize{$\pm$18.9} & 63.5\footnotesize{$\pm$33.1} \\
		CUTS & 42.7\footnotesize{$\pm$6.4} & 13.0\footnotesize{$\pm$1.8} & 83.2\footnotesize{$\pm$4.7} & 50.9\footnotesize{$\pm$9.2} & \textbf{99.7\footnotesize{$\pm$0.1}} & \textbf{98.6\footnotesize{$\pm$0.8}} & 76.0\footnotesize{$\pm$4.3} & 45.5\footnotesize{$\pm$8.3} & 93.7\footnotesize{$\pm$4.9} & 80.9\footnotesize{$\pm$14.1} \\
		CUTS+ & 89.2\footnotesize{$\pm$4.4} & 62.5\footnotesize{$\pm$10.6} & \textbf{96.6\footnotesize{$\pm$0.9}} & \textbf{85.1\footnotesize{$\pm$3.4}} & 99.6\footnotesize{$\pm$0.1} & 97.7\footnotesize{$\pm$1.0} & \textbf{98.4\footnotesize{$\pm$0.8}} & \textbf{93.2\footnotesize{$\pm$3.5}} & \textbf{98.2\footnotesize{$\pm$2.7}} & \textbf{92.3\footnotesize{$\pm$11.6}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 77.0\footnotesize{$\pm$3.1} & 55.5\footnotesize{$\pm$4.3} & 59.6\footnotesize{$\pm$5.6} & 39.4\footnotesize{$\pm$4.1} & 74.6\footnotesize{$\pm$3.9} & 53.1\footnotesize{$\pm$5.4} & 76.0\footnotesize{$\pm$3.7} & 54.4\footnotesize{$\pm$4.5} \\
		LGC & 76.9\footnotesize{$\pm$2.4} & 62.9\footnotesize{$\pm$3.8} & 67.8\footnotesize{$\pm$3.9} & 54.1\footnotesize{$\pm$4.8} & 76.3\footnotesize{$\pm$2.5} & 61.5\footnotesize{$\pm$5.1} & 76.0\footnotesize{$\pm$3.0} & 65.2\footnotesize{$\pm$5.9} \\
		VARLiNGAM & 72.1\footnotesize{$\pm$6.4} & 61.1\footnotesize{$\pm$9.4} & 61.1\footnotesize{$\pm$1.1} & 42.5\footnotesize{$\pm$1.2} & 71.1\footnotesize{$\pm$4.9} & 58.6\footnotesize{$\pm$7.6} & 74.3\footnotesize{$\pm$6.4} & 65.0\footnotesize{$\pm$9.3} \\
		PCMCI & 71.3\footnotesize{$\pm$5.2} & 50.4\footnotesize{$\pm$7.0} & 69.1\footnotesize{$\pm$3.0} & 51.3\footnotesize{$\pm$4.0} & 72.8\footnotesize{$\pm$5.9} & 52.2\footnotesize{$\pm$7.8} & 71.3\footnotesize{$\pm$5.2} & 50.4\footnotesize{$\pm$7.0} \\
		DYNOTEARS & 76.1\footnotesize{$\pm$7.3} & 65.8\footnotesize{$\pm$11.3} & 54.6\footnotesize{$\pm$3.3} & 35.9\footnotesize{$\pm$2.0} & 75.5\footnotesize{$\pm$6.5} & 65.6\footnotesize{$\pm$10.2} & 52.5\footnotesize{$\pm$6.1} & 35.8\footnotesize{$\pm$4.4} \\
		NTS-NOTEARS & 68.8\footnotesize{$\pm$3.2} & 44.6\footnotesize{$\pm$2.6} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 51.3\footnotesize{$\pm$0.4} & 33.9\footnotesize{$\pm$0.1} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} \\
		TSCI & 86.5\footnotesize{$\pm$1.9} & 77.3\footnotesize{$\pm$2.6} & 65.0\footnotesize{$\pm$4.1} & 54.5\footnotesize{$\pm$4.3} & 65.2\footnotesize{$\pm$4.8} & 56.2\footnotesize{$\pm$3.9} & \textbf{86.5\footnotesize{$\pm$1.9}} & \textbf{77.3\footnotesize{$\pm$2.6}} \\
		cMLP & 99.7\footnotesize{$\pm$0.1} & 99.5\footnotesize{$\pm$0.2} & 60.8\footnotesize{$\pm$4.4} & 44.2\footnotesize{$\pm$4.1} & 51.1\footnotesize{$\pm$1.0} & 45.8\footnotesize{$\pm$1.0} & 56.0\footnotesize{$\pm$3.8} & 40.1\footnotesize{$\pm$3.5} \\
		cLSTM & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{99.9\footnotesize{$\pm$0.0}} & 58.8\footnotesize{$\pm$3.6} & 48.3\footnotesize{$\pm$3.3} & \textbf{89.0\footnotesize{$\pm$4.8}} & \textbf{81.4\footnotesize{$\pm$8.1}} & 50.0\footnotesize{$\pm$3.4} & 37.3\footnotesize{$\pm$1.1} \\
		CUTS & 93.7\footnotesize{$\pm$1.6} & 91.5\footnotesize{$\pm$2.2} & 62.7\footnotesize{$\pm$3.3} & 48.4\footnotesize{$\pm$3.3} & 46.2\footnotesize{$\pm$3.1} & 36.0\footnotesize{$\pm$3.0} & 61.3\footnotesize{$\pm$5.9} & 44.4\footnotesize{$\pm$6.8} \\
		CUTS+ & 97.5\footnotesize{$\pm$0.9} & 94.8\footnotesize{$\pm$2.1} & \textbf{76.6\footnotesize{$\pm$3.4}} & \textbf{68.6\footnotesize{$\pm$5.1}} & 49.0\footnotesize{$\pm$4.1} & 37.1\footnotesize{$\pm$2.9} & 82.6\footnotesize{$\pm$4.6} & 74.8\footnotesize{$\pm$7.2} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 54.8\footnotesize{$\pm$4.0} & 36.6\footnotesize{$\pm$3.2} & 62.8\footnotesize{$\pm$6.5} & 44.0\footnotesize{$\pm$7.4} & 75.1\footnotesize{$\pm$1.9} & 53.1\footnotesize{$\pm$2.2} & 64.1\footnotesize{$\pm$5.2} & 44.5\footnotesize{$\pm$6.0} & 66.8\footnotesize{$\pm$9.2} & 46.8\footnotesize{$\pm$8.0} \\
		LGC & 55.1\footnotesize{$\pm$4.1} & 36.9\footnotesize{$\pm$3.6} & 63.1\footnotesize{$\pm$6.3} & 44.4\footnotesize{$\pm$7.2} & 74.6\footnotesize{$\pm$2.1} & 56.2\footnotesize{$\pm$2.4} & 64.1\footnotesize{$\pm$4.8} & 46.3\footnotesize{$\pm$6.0} & 68.5\footnotesize{$\pm$11.5} & 52.7\footnotesize{$\pm$15.0} \\
		VARLiNGAM & 50.5\footnotesize{$\pm$2.0} & 34.1\footnotesize{$\pm$1.2} & 52.3\footnotesize{$\pm$2.7} & 35.4\footnotesize{$\pm$1.8} & 73.6\footnotesize{$\pm$7.9} & 63.5\footnotesize{$\pm$11.4} & 56.8\footnotesize{$\pm$2.4} & 39.8\footnotesize{$\pm$2.4} & 60.5\footnotesize{$\pm$11.5} & 44.9\footnotesize{$\pm$13.1} \\
		PCMCI & 54.1\footnotesize{$\pm$2.1} & 36.7\footnotesize{$\pm$1.8} & 60.3\footnotesize{$\pm$4.1} & 42.7\footnotesize{$\pm$4.2} & 71.3\footnotesize{$\pm$5.2} & 50.4\footnotesize{$\pm$7.0} & 63.5\footnotesize{$\pm$3.2} & 47.7\footnotesize{$\pm$4.6} & 65.0\footnotesize{$\pm$8.1} & 46.1\footnotesize{$\pm$7.3} \\
		DYNOTEARS & 56.8\footnotesize{$\pm$4.4} & 37.5\footnotesize{$\pm$2.8} & 56.4\footnotesize{$\pm$4.9} & 37.7\footnotesize{$\pm$3.6} & 79.8\footnotesize{$\pm$4.0} & 72.7\footnotesize{$\pm$5.9} & 60.6\footnotesize{$\pm$3.0} & 42.4\footnotesize{$\pm$3.6} & 64.6\footnotesize{$\pm$10.6} & 47.7\footnotesize{$\pm$13.1} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 98.6\footnotesize{$\pm$1.6} & 98.2\footnotesize{$\pm$2.1} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 53.8\footnotesize{$\pm$7.6} & 35.6\footnotesize{$\pm$4.5} \\
		TSCI & 54.0\footnotesize{$\pm$4.9} & 40.0\footnotesize{$\pm$4.1} & 56.5\footnotesize{$\pm$9.3} & 42.5\footnotesize{$\pm$4.9} & 86.5\footnotesize{$\pm$1.9} & 77.3\footnotesize{$\pm$2.6} & 70.7\footnotesize{$\pm$6.8} & 56.7\footnotesize{$\pm$11.5} & 71.0\footnotesize{$\pm$11.2} & 56.6\footnotesize{$\pm$13.2} \\
		cMLP & 59.7\footnotesize{$\pm$3.4} & 41.3\footnotesize{$\pm$2.9} & 50.7\footnotesize{$\pm$5.4} & 36.4\footnotesize{$\pm$3.8} & 99.3\footnotesize{$\pm$0.6} & 99.0\footnotesize{$\pm$0.9} & 76.2\footnotesize{$\pm$5.8} & 66.9\footnotesize{$\pm$6.8} & 72.1\footnotesize{$\pm$22.4} & 64.9\footnotesize{$\pm$28.0} \\
		cLSTM & \textbf{87.5\footnotesize{$\pm$2.3}} & \textbf{80.5\footnotesize{$\pm$2.7}} & 72.0\footnotesize{$\pm$6.3} & 58.7\footnotesize{$\pm$7.4} & 98.1\footnotesize{$\pm$1.4} & 97.3\footnotesize{$\pm$1.5} & 91.4\footnotesize{$\pm$2.4} & 88.3\footnotesize{$\pm$2.9} & 73.4\footnotesize{$\pm$21.9} & 66.0\footnotesize{$\pm$28.0} \\
		CUTS & 68.2\footnotesize{$\pm$4.8} & 47.6\footnotesize{$\pm$4.2} & 59.9\footnotesize{$\pm$6.6} & 47.2\footnotesize{$\pm$7.2} & \textbf{99.8\footnotesize{$\pm$0.2}} & \textbf{99.6\footnotesize{$\pm$0.4}} & 75.7\footnotesize{$\pm$2.4} & 68.6\footnotesize{$\pm$3.2} & 66.8\footnotesize{$\pm$20.5} & 58.8\footnotesize{$\pm$24.1} \\
		CUTS+ & 81.1\footnotesize{$\pm$2.3} & 71.0\footnotesize{$\pm$4.7} & \textbf{87.3\footnotesize{$\pm$3.9}} & \textbf{76.1\footnotesize{$\pm$6.7}} & 98.1\footnotesize{$\pm$0.8} & 96.1\footnotesize{$\pm$1.8} & \textbf{95.3\footnotesize{$\pm$1.5}} & \textbf{91.3\footnotesize{$\pm$2.7}} & \textbf{81.4\footnotesize{$\pm$18.1}} & \textbf{71.9\footnotesize{$\pm$24.7}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 68.8\footnotesize{$\pm$4.1} & 48.3\footnotesize{$\pm$4.2} & 57.9\footnotesize{$\pm$2.7} & 38.1\footnotesize{$\pm$2.0} & 63.0\footnotesize{$\pm$3.5} & 42.0\footnotesize{$\pm$2.9} & 68.3\footnotesize{$\pm$2.9} & 47.8\footnotesize{$\pm$2.9} \\
		LGC & 68.5\footnotesize{$\pm$3.7} & 48.0\footnotesize{$\pm$3.8} & 55.9\footnotesize{$\pm$2.6} & 38.9\footnotesize{$\pm$2.5} & 63.0\footnotesize{$\pm$3.5} & 42.0\footnotesize{$\pm$2.9} & 63.0\footnotesize{$\pm$4.6} & 44.6\footnotesize{$\pm$5.0} \\
		VARLiNGAM & 62.0\footnotesize{$\pm$3.5} & 41.5\footnotesize{$\pm$2.6} & 57.3\footnotesize{$\pm$2.6} & 38.1\footnotesize{$\pm$1.5} & 63.0\footnotesize{$\pm$4.4} & 41.8\footnotesize{$\pm$3.4} & 62.3\footnotesize{$\pm$3.3} & 41.7\footnotesize{$\pm$2.3} \\
		PCMCI & 68.6\footnotesize{$\pm$3.5} & 47.9\footnotesize{$\pm$3.8} & \textbf{68.3\footnotesize{$\pm$4.8}} & 47.9\footnotesize{$\pm$5.4} & 64.3\footnotesize{$\pm$3.0} & 42.9\footnotesize{$\pm$3.0} & 68.6\footnotesize{$\pm$3.5} & 47.9\footnotesize{$\pm$3.8} \\
		DYNOTEARS & 63.6\footnotesize{$\pm$4.3} & 42.1\footnotesize{$\pm$3.5} & 57.1\footnotesize{$\pm$3.0} & 37.5\footnotesize{$\pm$1.9} & 62.6\footnotesize{$\pm$3.0} & 41.1\footnotesize{$\pm$2.2} & 58.6\footnotesize{$\pm$2.3} & 39.4\footnotesize{$\pm$2.1} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} \\
		TSCI & 61.0\footnotesize{$\pm$1.8} & 46.7\footnotesize{$\pm$4.5} & 52.3\footnotesize{$\pm$1.8} & 40.7\footnotesize{$\pm$6.1} & 60.4\footnotesize{$\pm$5.7} & 48.8\footnotesize{$\pm$4.7} & 61.0\footnotesize{$\pm$1.8} & 46.7\footnotesize{$\pm$4.5} \\
		cMLP & 83.0\footnotesize{$\pm$3.6} & 72.5\footnotesize{$\pm$4.6} & 54.1\footnotesize{$\pm$4.8} & 39.4\footnotesize{$\pm$3.9} & 50.9\footnotesize{$\pm$0.8} & 45.8\footnotesize{$\pm$1.5} & 50.6\footnotesize{$\pm$3.7} & 36.2\footnotesize{$\pm$3.1} \\
		cLSTM & 93.7\footnotesize{$\pm$0.4} & 88.5\footnotesize{$\pm$0.2} & 49.9\footnotesize{$\pm$2.9} & 37.0\footnotesize{$\pm$1.4} & \textbf{98.8\footnotesize{$\pm$0.7}} & \textbf{97.4\footnotesize{$\pm$1.4}} & 48.7\footnotesize{$\pm$3.1} & 35.9\footnotesize{$\pm$0.8} \\
		CUTS & 85.8\footnotesize{$\pm$3.7} & 69.3\footnotesize{$\pm$6.9} & 60.9\footnotesize{$\pm$3.5} & 45.2\footnotesize{$\pm$5.1} & 43.0\footnotesize{$\pm$2.6} & 34.9\footnotesize{$\pm$2.4} & 57.9\footnotesize{$\pm$4.7} & 40.6\footnotesize{$\pm$5.3} \\
		CUTS+ & \textbf{98.8\footnotesize{$\pm$1.0}} & \textbf{97.8\footnotesize{$\pm$1.9}} & 65.4\footnotesize{$\pm$1.5} & \textbf{55.0\footnotesize{$\pm$2.0}} & 51.3\footnotesize{$\pm$3.6} & 38.2\footnotesize{$\pm$3.5} & \textbf{71.1\footnotesize{$\pm$4.6}} & \textbf{63.0\footnotesize{$\pm$6.1}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 51.8\footnotesize{$\pm$2.1} & 34.4\footnotesize{$\pm$1.2} & 57.6\footnotesize{$\pm$2.6} & 39.3\footnotesize{$\pm$2.5} & 69.0\footnotesize{$\pm$3.6} & 48.3\footnotesize{$\pm$3.3} & 54.5\footnotesize{$\pm$4.1} & 36.5\footnotesize{$\pm$2.4} & 60.6\footnotesize{$\pm$9.1} & 42.3\footnotesize{$\pm$7.8} \\
		LGC & 51.8\footnotesize{$\pm$2.1} & 34.4\footnotesize{$\pm$1.2} & 57.8\footnotesize{$\pm$2.8} & 39.5\footnotesize{$\pm$2.7} & 59.0\footnotesize{$\pm$5.3} & 44.0\footnotesize{$\pm$6.5} & 55.0\footnotesize{$\pm$4.2} & 37.0\footnotesize{$\pm$2.9} & 60.6\footnotesize{$\pm$9.1} & 42.3\footnotesize{$\pm$7.8} \\
		VARLiNGAM & 51.4\footnotesize{$\pm$0.9} & 34.4\footnotesize{$\pm$0.8} & 51.1\footnotesize{$\pm$2.2} & 34.3\footnotesize{$\pm$1.5} & 62.1\footnotesize{$\pm$1.3} & 41.6\footnotesize{$\pm$1.0} & 53.4\footnotesize{$\pm$2.7} & 36.1\footnotesize{$\pm$2.5} & 56.1\footnotesize{$\pm$5.2} & 37.6\footnotesize{$\pm$3.6} \\
		PCMCI & 54.0\footnotesize{$\pm$2.5} & 35.7\footnotesize{$\pm$1.6} & 59.1\footnotesize{$\pm$3.6} & 40.0\footnotesize{$\pm$3.3} & 68.6\footnotesize{$\pm$3.5} & 47.9\footnotesize{$\pm$3.8} & 57.6\footnotesize{$\pm$5.9} & 39.2\footnotesize{$\pm$4.8} & 61.1\footnotesize{$\pm$8.5} & 41.8\footnotesize{$\pm$6.6} \\
		DYNOTEARS & \textbf{57.6\footnotesize{$\pm$4.7}} & 38.7\footnotesize{$\pm$3.3} & 53.3\footnotesize{$\pm$2.7} & 35.3\footnotesize{$\pm$1.9} & 73.0\footnotesize{$\pm$3.7} & 52.1\footnotesize{$\pm$3.9} & 56.0\footnotesize{$\pm$4.8} & 37.4\footnotesize{$\pm$3.2} & 57.1\footnotesize{$\pm$5.4} & 37.8\footnotesize{$\pm$3.3} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 92.5\footnotesize{$\pm$3.3} & 83.3\footnotesize{$\pm$6.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} \\
		TSCI & 52.2\footnotesize{$\pm$4.5} & 36.8\footnotesize{$\pm$4.1} & 56.9\footnotesize{$\pm$7.8} & 42.4\footnotesize{$\pm$6.5} & 61.0\footnotesize{$\pm$1.8} & 46.7\footnotesize{$\pm$4.5} & 57.5\footnotesize{$\pm$2.2} & 40.6\footnotesize{$\pm$2.3} & 55.6\footnotesize{$\pm$8.3} & 40.4\footnotesize{$\pm$8.0} \\
		cMLP & 56.4\footnotesize{$\pm$4.7} & \textbf{41.1\footnotesize{$\pm$5.8}} & 49.1\footnotesize{$\pm$1.0} & 34.2\footnotesize{$\pm$1.3} & 95.2\footnotesize{$\pm$2.2} & 92.7\footnotesize{$\pm$2.8} & 55.7\footnotesize{$\pm$5.6} & 41.4\footnotesize{$\pm$5.4} & 69.1\footnotesize{$\pm$21.8} & 61.5\footnotesize{$\pm$26.9} \\
		cLSTM & 49.4\footnotesize{$\pm$6.1} & 37.5\footnotesize{$\pm$5.0} & 56.5\footnotesize{$\pm$3.0} & 40.8\footnotesize{$\pm$1.9} & 74.9\footnotesize{$\pm$3.3} & 66.6\footnotesize{$\pm$5.3} & 69.5\footnotesize{$\pm$3.4} & 52.9\footnotesize{$\pm$4.8} & 70.6\footnotesize{$\pm$20.3} & 62.1\footnotesize{$\pm$22.7} \\
		CUTS & 45.3\footnotesize{$\pm$5.1} & 31.4\footnotesize{$\pm$3.1} & 56.3\footnotesize{$\pm$9.4} & 43.3\footnotesize{$\pm$9.2} & 98.6\footnotesize{$\pm$0.7} & 97.4\footnotesize{$\pm$1.4} & 50.0\footnotesize{$\pm$2.7} & 37.8\footnotesize{$\pm$4.1} & 69.4\footnotesize{$\pm$15.3} & 56.4\footnotesize{$\pm$15.2} \\
		CUTS+ & 51.7\footnotesize{$\pm$5.4} & 38.0\footnotesize{$\pm$6.5} & \textbf{70.3\footnotesize{$\pm$2.6}} & \textbf{60.2\footnotesize{$\pm$5.9}} & \textbf{99.4\footnotesize{$\pm$0.4}} & \textbf{98.9\footnotesize{$\pm$0.6}} & \textbf{86.5\footnotesize{$\pm$5.4}} & \textbf{80.6\footnotesize{$\pm$3.5}} & \textbf{77.3\footnotesize{$\pm$19.6}} & \textbf{71.5\footnotesize{$\pm$23.8}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 83.3\footnotesize{$\pm$3.6} & 66.6\footnotesize{$\pm$5.6} & 60.8\footnotesize{$\pm$4.2} & 40.2\footnotesize{$\pm$3.4} & 82.5\footnotesize{$\pm$2.4} & 65.7\footnotesize{$\pm$3.8} & 82.6\footnotesize{$\pm$2.8} & 65.8\footnotesize{$\pm$4.8} \\
		LGC & 83.8\footnotesize{$\pm$2.6} & 72.4\footnotesize{$\pm$4.5} & 64.5\footnotesize{$\pm$4.3} & 47.0\footnotesize{$\pm$6.6} & 81.8\footnotesize{$\pm$2.3} & 69.3\footnotesize{$\pm$3.8} & 77.5\footnotesize{$\pm$2.4} & 69.5\footnotesize{$\pm$2.8} \\
		VARLiNGAM & 72.0\footnotesize{$\pm$1.9} & 60.3\footnotesize{$\pm$2.7} & 65.8\footnotesize{$\pm$4.2} & 47.6\footnotesize{$\pm$4.7} & 71.6\footnotesize{$\pm$2.6} & 58.7\footnotesize{$\pm$5.2} & 72.3\footnotesize{$\pm$1.8} & 60.7\footnotesize{$\pm$2.6} \\
		PCMCI & 77.8\footnotesize{$\pm$4.9} & 55.9\footnotesize{$\pm$6.1} & \textbf{73.3\footnotesize{$\pm$3.6}} & 54.0\footnotesize{$\pm$4.4} & 79.5\footnotesize{$\pm$3.5} & 58.2\footnotesize{$\pm$5.4} & 77.8\footnotesize{$\pm$4.9} & 55.9\footnotesize{$\pm$6.1} \\
		DYNOTEARS & 86.1\footnotesize{$\pm$2.1} & 71.2\footnotesize{$\pm$3.4} & 53.9\footnotesize{$\pm$1.6} & 35.4\footnotesize{$\pm$0.9} & \textbf{86.3\footnotesize{$\pm$1.9}} & \textbf{71.5\footnotesize{$\pm$3.3}} & 53.5\footnotesize{$\pm$4.5} & 35.7\footnotesize{$\pm$2.9} \\
		NTS-NOTEARS & 82.9\footnotesize{$\pm$1.4} & 59.5\footnotesize{$\pm$2.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 60.6\footnotesize{$\pm$4.0} & 39.0\footnotesize{$\pm$2.6} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} \\
		TSCI & 88.7\footnotesize{$\pm$1.3} & 80.1\footnotesize{$\pm$1.6} & 66.7\footnotesize{$\pm$3.0} & 55.1\footnotesize{$\pm$3.6} & 55.2\footnotesize{$\pm$7.7} & 45.3\footnotesize{$\pm$10.0} & \textbf{88.7\footnotesize{$\pm$1.3}} & \textbf{80.1\footnotesize{$\pm$1.6}} \\
		cMLP & 99.9\footnotesize{$\pm$0.0} & 99.9\footnotesize{$\pm$0.0} & 59.6\footnotesize{$\pm$5.5} & 43.5\footnotesize{$\pm$4.2} & 51.2\footnotesize{$\pm$1.0} & 46.1\footnotesize{$\pm$1.5} & 54.8\footnotesize{$\pm$3.7} & 39.0\footnotesize{$\pm$3.2} \\
		cLSTM & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{99.9\footnotesize{$\pm$0.0}} & 59.6\footnotesize{$\pm$3.9} & 49.3\footnotesize{$\pm$3.3} & 72.2\footnotesize{$\pm$2.8} & 54.1\footnotesize{$\pm$4.0} & 49.6\footnotesize{$\pm$3.0} & 36.8\footnotesize{$\pm$1.0} \\
		CUTS & 98.3\footnotesize{$\pm$1.1} & 97.5\footnotesize{$\pm$1.6} & 57.7\footnotesize{$\pm$6.1} & 47.2\footnotesize{$\pm$3.6} & 46.4\footnotesize{$\pm$2.2} & 41.8\footnotesize{$\pm$5.5} & 60.2\footnotesize{$\pm$6.3} & 42.7\footnotesize{$\pm$5.4} \\
		CUTS+ & 99.0\footnotesize{$\pm$0.3} & 98.1\footnotesize{$\pm$0.5} & 72.9\footnotesize{$\pm$1.6} & \textbf{63.0\footnotesize{$\pm$4.7}} & 49.3\footnotesize{$\pm$3.1} & 34.6\footnotesize{$\pm$3.6} & 69.9\footnotesize{$\pm$2.1} & 62.6\footnotesize{$\pm$4.0} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 55.1\footnotesize{$\pm$2.6} & 38.3\footnotesize{$\pm$2.8} & 56.1\footnotesize{$\pm$2.8} & 40.7\footnotesize{$\pm$3.9} & 83.6\footnotesize{$\pm$4.1} & 67.1\footnotesize{$\pm$6.5} & 64.8\footnotesize{$\pm$3.6} & 49.2\footnotesize{$\pm$4.8} & 65.1\footnotesize{$\pm$14.9} & 48.3\footnotesize{$\pm$14.6} \\
		LGC & 55.1\footnotesize{$\pm$2.6} & 38.3\footnotesize{$\pm$2.8} & 56.1\footnotesize{$\pm$2.8} & 40.7\footnotesize{$\pm$3.9} & 83.5\footnotesize{$\pm$3.2} & 67.3\footnotesize{$\pm$5.0} & 61.4\footnotesize{$\pm$3.4} & 46.6\footnotesize{$\pm$5.4} & 63.3\footnotesize{$\pm$13.2} & 48.0\footnotesize{$\pm$15.0} \\
		VARLiNGAM & 50.8\footnotesize{$\pm$1.4} & 34.0\footnotesize{$\pm$1.0} & 50.5\footnotesize{$\pm$1.8} & 34.1\footnotesize{$\pm$0.9} & 74.0\footnotesize{$\pm$2.9} & 63.7\footnotesize{$\pm$4.0} & 51.8\footnotesize{$\pm$1.6} & 34.8\footnotesize{$\pm$1.0} & 59.1\footnotesize{$\pm$11.5} & 44.9\footnotesize{$\pm$14.3} \\
		PCMCI & 56.6\footnotesize{$\pm$3.7} & 38.4\footnotesize{$\pm$2.9} & 68.1\footnotesize{$\pm$2.3} & 53.1\footnotesize{$\pm$4.8} & 77.8\footnotesize{$\pm$4.9} & 55.9\footnotesize{$\pm$6.1} & 72.5\footnotesize{$\pm$4.3} & 58.8\footnotesize{$\pm$4.3} & 70.3\footnotesize{$\pm$13.2} & 52.6\footnotesize{$\pm$14.0} \\
		DYNOTEARS & 58.5\footnotesize{$\pm$4.7} & 37.9\footnotesize{$\pm$2.9} & 61.1\footnotesize{$\pm$1.9} & 39.5\footnotesize{$\pm$1.3} & 90.3\footnotesize{$\pm$3.1} & 84.7\footnotesize{$\pm$4.8} & 68.3\footnotesize{$\pm$2.6} & 46.2\footnotesize{$\pm$2.4} & 66.1\footnotesize{$\pm$14.5} & 46.9\footnotesize{$\pm$14.1} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 99.3\footnotesize{$\pm$1.3} & 99.1\footnotesize{$\pm$1.7} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 57.3\footnotesize{$\pm$13.0} & 38.9\footnotesize{$\pm$10.5} \\
		TSCI & 61.1\footnotesize{$\pm$6.2} & 45.3\footnotesize{$\pm$3.6} & 57.3\footnotesize{$\pm$6.0} & 45.0\footnotesize{$\pm$6.1} & 88.7\footnotesize{$\pm$1.3} & 80.1\footnotesize{$\pm$1.6} & 70.7\footnotesize{$\pm$4.1} & 56.4\footnotesize{$\pm$4.6} & 73.8\footnotesize{$\pm$13.0} & 60.1\footnotesize{$\pm$14.1} \\
		cMLP & 63.0\footnotesize{$\pm$6.4} & 45.4\footnotesize{$\pm$7.8} & 57.7\footnotesize{$\pm$1.5} & 42.4\footnotesize{$\pm$1.5} & 99.8\footnotesize{$\pm$0.2} & 99.7\footnotesize{$\pm$0.3} & 82.2\footnotesize{$\pm$2.4} & 70.7\footnotesize{$\pm$5.3} & 73.8\footnotesize{$\pm$22.8} & 65.4\footnotesize{$\pm$29.6} \\
		cLSTM & 90.7\footnotesize{$\pm$2.4} & 85.3\footnotesize{$\pm$1.6} & 75.0\footnotesize{$\pm$2.4} & 65.2\footnotesize{$\pm$3.4} & 99.8\footnotesize{$\pm$0.1} & 99.6\footnotesize{$\pm$0.2} & 94.1\footnotesize{$\pm$1.2} & 92.0\footnotesize{$\pm$1.5} & 75.0\footnotesize{$\pm$21.6} & 67.2\footnotesize{$\pm$27.7} \\
		CUTS & 78.5\footnotesize{$\pm$7.6} & 57.8\footnotesize{$\pm$10.1} & 62.9\footnotesize{$\pm$3.6} & 51.4\footnotesize{$\pm$5.5} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{99.9\footnotesize{$\pm$0.0}} & 89.7\footnotesize{$\pm$3.2} & 86.2\footnotesize{$\pm$5.3} & 70.5\footnotesize{$\pm$23.1} & 62.6\footnotesize{$\pm$27.7} \\
		CUTS+ & \textbf{91.1\footnotesize{$\pm$5.7}} & \textbf{86.8\footnotesize{$\pm$8.7}} & \textbf{96.4\footnotesize{$\pm$1.5}} & \textbf{93.8\footnotesize{$\pm$2.5}} & 98.9\footnotesize{$\pm$0.5} & 97.7\footnotesize{$\pm$1.2} & \textbf{99.2\footnotesize{$\pm$0.5}} & \textbf{98.4\footnotesize{$\pm$1.0}} & \textbf{83.4\footnotesize{$\pm$19.3}} & \textbf{78.0\footnotesize{$\pm$24.9}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 72.6\footnotesize{$\pm$2.1} & 58.3\footnotesize{$\pm$4.3} & 62.1\footnotesize{$\pm$1.3} & 42.0\footnotesize{$\pm$1.3} & 66.6\footnotesize{$\pm$3.2} & 47.5\footnotesize{$\pm$4.0} & 73.6\footnotesize{$\pm$2.3} & 60.0\footnotesize{$\pm$5.0} \\
		LGC & 72.8\footnotesize{$\pm$2.2} & 58.7\footnotesize{$\pm$4.2} & 58.1\footnotesize{$\pm$2.6} & 42.7\footnotesize{$\pm$2.5} & 66.3\footnotesize{$\pm$3.8} & 47.2\footnotesize{$\pm$4.4} & 70.3\footnotesize{$\pm$4.1} & 56.7\footnotesize{$\pm$6.1} \\
		VARLiNGAM & 65.5\footnotesize{$\pm$2.7} & 45.0\footnotesize{$\pm$3.0} & 62.8\footnotesize{$\pm$2.2} & 42.6\footnotesize{$\pm$1.7} & 57.3\footnotesize{$\pm$3.3} & 37.2\footnotesize{$\pm$2.1} & 66.1\footnotesize{$\pm$2.1} & 45.6\footnotesize{$\pm$2.6} \\
		PCMCI & 75.5\footnotesize{$\pm$1.5} & 59.8\footnotesize{$\pm$4.0} & \textbf{75.1\footnotesize{$\pm$4.8}} & 60.9\footnotesize{$\pm$6.1} & 65.9\footnotesize{$\pm$2.3} & 45.2\footnotesize{$\pm$3.1} & 75.5\footnotesize{$\pm$1.5} & 59.8\footnotesize{$\pm$4.0} \\
		DYNOTEARS & 67.5\footnotesize{$\pm$1.6} & 47.0\footnotesize{$\pm$1.7} & 57.4\footnotesize{$\pm$0.9} & 37.7\footnotesize{$\pm$0.6} & 69.3\footnotesize{$\pm$2.5} & 49.1\footnotesize{$\pm$3.2} & 70.0\footnotesize{$\pm$4.6} & 58.0\footnotesize{$\pm$7.4} \\
		NTS-NOTEARS & 50.1\footnotesize{$\pm$0.3} & 33.4\footnotesize{$\pm$0.1} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} \\
		TSCI & 71.3\footnotesize{$\pm$4.6} & 56.1\footnotesize{$\pm$4.6} & 59.8\footnotesize{$\pm$1.7} & 43.7\footnotesize{$\pm$2.1} & 60.7\footnotesize{$\pm$2.9} & 45.2\footnotesize{$\pm$5.0} & 71.3\footnotesize{$\pm$4.6} & 56.1\footnotesize{$\pm$4.6} \\
		cMLP & 88.4\footnotesize{$\pm$2.1} & 79.6\footnotesize{$\pm$3.3} & 53.2\footnotesize{$\pm$4.0} & 38.7\footnotesize{$\pm$3.8} & 51.0\footnotesize{$\pm$1.0} & 45.8\footnotesize{$\pm$1.3} & 50.5\footnotesize{$\pm$3.4} & 35.5\footnotesize{$\pm$2.9} \\
		cLSTM & 92.5\footnotesize{$\pm$0.3} & 86.5\footnotesize{$\pm$0.9} & 50.0\footnotesize{$\pm$2.6} & 37.0\footnotesize{$\pm$1.2} & \textbf{96.9\footnotesize{$\pm$1.5}} & \textbf{94.6\footnotesize{$\pm$2.4}} & 48.8\footnotesize{$\pm$3.1} & 36.0\footnotesize{$\pm$0.7} \\
		CUTS & 90.2\footnotesize{$\pm$2.1} & 76.0\footnotesize{$\pm$6.1} & 60.6\footnotesize{$\pm$3.1} & 45.0\footnotesize{$\pm$1.6} & 41.9\footnotesize{$\pm$2.5} & 38.6\footnotesize{$\pm$4.6} & 58.4\footnotesize{$\pm$7.5} & 40.2\footnotesize{$\pm$5.4} \\
		CUTS+ & \textbf{99.8\footnotesize{$\pm$0.1}} & \textbf{99.6\footnotesize{$\pm$0.2}} & 70.0\footnotesize{$\pm$2.5} & \textbf{61.7\footnotesize{$\pm$2.5}} & 53.5\footnotesize{$\pm$3.0} & 37.6\footnotesize{$\pm$2.9} & \textbf{81.9\footnotesize{$\pm$4.1}} & \textbf{76.7\footnotesize{$\pm$5.3}} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-10-1000-f40-avg-scen-1}

\end{table*}

\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 10-node case with $T = 1000$ and $F = 40$ (Part II). Hyperparameters are selected to maximize average performance across all scenarios.}
	\setlength{\tabcolsep}{4pt}
	\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 48.1\footnotesize{$\pm$0.6} & 33.3\footnotesize{$\pm$0.0} & 53.1\footnotesize{$\pm$1.8} & 37.3\footnotesize{$\pm$2.5} & 72.8\footnotesize{$\pm$2.2} & 58.7\footnotesize{$\pm$4.2} & 53.8\footnotesize{$\pm$3.2} & 37.8\footnotesize{$\pm$4.5} & 60.5\footnotesize{$\pm$9.7} & 44.7\footnotesize{$\pm$11.1} \\
		LGC & 48.1\footnotesize{$\pm$0.6} & 33.3\footnotesize{$\pm$0.0} & 53.1\footnotesize{$\pm$1.8} & 37.3\footnotesize{$\pm$2.5} & 64.6\footnotesize{$\pm$2.2} & 52.2\footnotesize{$\pm$3.1} & 53.8\footnotesize{$\pm$3.2} & 37.8\footnotesize{$\pm$4.5} & 60.5\footnotesize{$\pm$9.7} & 44.7\footnotesize{$\pm$11.1} \\
		VARLiNGAM & 52.3\footnotesize{$\pm$2.3} & 35.4\footnotesize{$\pm$2.3} & 53.8\footnotesize{$\pm$1.8} & 36.0\footnotesize{$\pm$1.4} & 66.6\footnotesize{$\pm$3.4} & 46.4\footnotesize{$\pm$4.1} & 51.1\footnotesize{$\pm$3.5} & 34.7\footnotesize{$\pm$2.2} & 54.8\footnotesize{$\pm$7.6} & 37.1\footnotesize{$\pm$5.1} \\
		PCMCI & 49.8\footnotesize{$\pm$3.7} & 34.3\footnotesize{$\pm$1.4} & 57.1\footnotesize{$\pm$3.3} & 40.7\footnotesize{$\pm$4.9} & 75.5\footnotesize{$\pm$1.5} & 59.8\footnotesize{$\pm$4.0} & 58.5\footnotesize{$\pm$5.4} & 42.6\footnotesize{$\pm$7.5} & 62.5\footnotesize{$\pm$10.3} & 46.1\footnotesize{$\pm$12.4} \\
		DYNOTEARS & 50.1\footnotesize{$\pm$3.5} & 34.1\footnotesize{$\pm$2.1} & 53.3\footnotesize{$\pm$3.2} & 36.4\footnotesize{$\pm$2.3} & 74.1\footnotesize{$\pm$2.2} & 57.5\footnotesize{$\pm$4.3} & 55.4\footnotesize{$\pm$4.3} & 38.7\footnotesize{$\pm$4.5} & 57.4\footnotesize{$\pm$10.6} & 40.3\footnotesize{$\pm$7.4} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 87.5\footnotesize{$\pm$5.7} & 77.8\footnotesize{$\pm$7.2} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} \\
		TSCI & \textbf{55.7\footnotesize{$\pm$8.1}} & \textbf{39.7\footnotesize{$\pm$5.5}} & 52.3\footnotesize{$\pm$7.1} & 35.1\footnotesize{$\pm$4.3} & 71.3\footnotesize{$\pm$4.6} & 56.1\footnotesize{$\pm$4.6} & 58.1\footnotesize{$\pm$6.5} & 44.1\footnotesize{$\pm$4.6} & 60.5\footnotesize{$\pm$7.7} & 48.6\footnotesize{$\pm$7.6} \\
		cMLP & 53.2\footnotesize{$\pm$3.2} & 38.9\footnotesize{$\pm$3.4} & 52.5\footnotesize{$\pm$3.9} & 38.3\footnotesize{$\pm$3.4} & 98.6\footnotesize{$\pm$1.3} & 97.7\footnotesize{$\pm$2.1} & 57.9\footnotesize{$\pm$4.7} & 41.6\footnotesize{$\pm$6.2} & 74.5\footnotesize{$\pm$20.8} & 66.3\footnotesize{$\pm$27.7} \\
		cLSTM & 52.4\footnotesize{$\pm$1.8} & 36.9\footnotesize{$\pm$2.2} & 59.7\footnotesize{$\pm$7.7} & 48.1\footnotesize{$\pm$7.7} & 78.1\footnotesize{$\pm$5.1} & 72.3\footnotesize{$\pm$6.8} & 75.1\footnotesize{$\pm$3.9} & 66.6\footnotesize{$\pm$4.3} & 71.4\footnotesize{$\pm$20.6} & 63.0\footnotesize{$\pm$23.9} \\
		CUTS & 35.0\footnotesize{$\pm$4.9} & 28.3\footnotesize{$\pm$3.2} & 55.9\footnotesize{$\pm$5.8} & 39.6\footnotesize{$\pm$2.9} & 99.7\footnotesize{$\pm$0.3} & 99.5\footnotesize{$\pm$0.6} & 61.2\footnotesize{$\pm$3.8} & 39.4\footnotesize{$\pm$2.4} & 70.0\footnotesize{$\pm$19.9} & 56.1\footnotesize{$\pm$17.8} \\
		CUTS+ & 53.9\footnotesize{$\pm$5.4} & 37.3\footnotesize{$\pm$4.9} & \textbf{78.8\footnotesize{$\pm$4.8}} & \textbf{67.9\footnotesize{$\pm$6.6}} & \textbf{99.8\footnotesize{$\pm$0.1}} & \textbf{99.7\footnotesize{$\pm$0.2}} & \textbf{95.7\footnotesize{$\pm$2.0}} & \textbf{93.6\footnotesize{$\pm$3.0}} & \textbf{80.1\footnotesize{$\pm$20.0}} & \textbf{75.2\footnotesize{$\pm$24.9}} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-10-1000-f40-avg-scen-2}

\end{table*}

% 终版 lorenz p=15,t=500,F=10
\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 500$ and $F = 10$ (Part I). Hyperparameters are selected to maximize average performance across all scenarios.}
	\setlength{\tabcolsep}{8.3pt}
	\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 80.8\footnotesize{$\pm$3.6} & 46.8\footnotesize{$\pm$4.8} & 62.2\footnotesize{$\pm$2.9} & 27.7\footnotesize{$\pm$1.8} & 80.6\footnotesize{$\pm$1.8} & 46.3\footnotesize{$\pm$2.5} & 81.0\footnotesize{$\pm$3.7} & 47.0\footnotesize{$\pm$4.8} \\
		LGC & 78.8\footnotesize{$\pm$4.5} & 58.4\footnotesize{$\pm$5.2} & 69.9\footnotesize{$\pm$2.7} & 50.3\footnotesize{$\pm$5.2} & 78.4\footnotesize{$\pm$4.2} & 58.3\footnotesize{$\pm$4.6} & 78.7\footnotesize{$\pm$4.8} & 63.5\footnotesize{$\pm$7.0} \\
		VARLiNGAM & 71.2\footnotesize{$\pm$2.1} & 42.7\footnotesize{$\pm$2.4} & 61.9\footnotesize{$\pm$1.6} & 30.4\footnotesize{$\pm$1.6} & 71.5\footnotesize{$\pm$2.8} & 43.2\footnotesize{$\pm$3.5} & 71.1\footnotesize{$\pm$2.3} & 42.3\footnotesize{$\pm$2.2} \\
		PCMCI & 79.3\footnotesize{$\pm$4.3} & 51.7\footnotesize{$\pm$8.0} & 70.7\footnotesize{$\pm$3.3} & 43.5\footnotesize{$\pm$5.2} & 81.3\footnotesize{$\pm$2.7} & 53.9\footnotesize{$\pm$5.7} & 79.3\footnotesize{$\pm$4.3} & 51.7\footnotesize{$\pm$8.0} \\
		DYNOTEARS & 88.7\footnotesize{$\pm$4.3} & 63.6\footnotesize{$\pm$7.5} & 54.8\footnotesize{$\pm$0.6} & 23.5\footnotesize{$\pm$0.3} & \textbf{88.3\footnotesize{$\pm$4.1}} & \textbf{63.5\footnotesize{$\pm$7.2}} & 52.6\footnotesize{$\pm$2.7} & 22.6\footnotesize{$\pm$1.2} \\
		NTS-NOTEARS & 51.2\footnotesize{$\pm$0.7} & 21.8\footnotesize{$\pm$0.2} & 61.1\footnotesize{$\pm$0.9} & 38.8\footnotesize{$\pm$1.5} & 50.0\footnotesize{$\pm$0.1} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 89.8\footnotesize{$\pm$2.8} & 74.2\footnotesize{$\pm$4.7} & 69.7\footnotesize{$\pm$4.9} & 47.0\footnotesize{$\pm$5.7} & 65.1\footnotesize{$\pm$5.5} & 44.2\footnotesize{$\pm$5.7} & \textbf{89.8\footnotesize{$\pm$2.8}} & \textbf{74.2\footnotesize{$\pm$4.7}} \\
		cMLP & 99.9\footnotesize{$\pm$0.0} & 99.8\footnotesize{$\pm$0.1} & 64.8\footnotesize{$\pm$5.2} & 39.5\footnotesize{$\pm$7.4} & 52.0\footnotesize{$\pm$0.5} & 30.4\footnotesize{$\pm$0.8} & 55.6\footnotesize{$\pm$6.2} & 26.9\footnotesize{$\pm$4.2} \\
		cLSTM & \textbf{99.9\footnotesize{$\pm$0.0}} & \textbf{99.9\footnotesize{$\pm$0.0}} & 61.7\footnotesize{$\pm$9.7} & 39.8\footnotesize{$\pm$10.3} & 77.9\footnotesize{$\pm$6.0} & 45.2\footnotesize{$\pm$5.8} & 51.7\footnotesize{$\pm$10.4} & 25.1\footnotesize{$\pm$6.3} \\
		CUTS & 90.0\footnotesize{$\pm$2.0} & 82.5\footnotesize{$\pm$2.7} & 56.9\footnotesize{$\pm$5.9} & 33.9\footnotesize{$\pm$4.6} & 48.7\footnotesize{$\pm$4.7} & 24.0\footnotesize{$\pm$3.6} & 54.5\footnotesize{$\pm$5.7} & 25.0\footnotesize{$\pm$2.3} \\
		CUTS+ & 98.2\footnotesize{$\pm$0.4} & 93.2\footnotesize{$\pm$2.1} & \textbf{79.3\footnotesize{$\pm$1.4}} & \textbf{60.9\footnotesize{$\pm$4.4}} & 49.1\footnotesize{$\pm$1.2} & 23.1\footnotesize{$\pm$1.9} & 86.7\footnotesize{$\pm$2.6} & 73.0\footnotesize{$\pm$8.3} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-500-f10-avg-scen-1}

\end{table*}

\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 500$ and $F = 10$ (Part II). Hyperparameters are selected to maximize average performance across all scenarios.}
	\setlength{\tabcolsep}{4pt}
	\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 54.9\footnotesize{$\pm$3.3} & 24.2\footnotesize{$\pm$2.6} & 62.9\footnotesize{$\pm$2.4} & 30.9\footnotesize{$\pm$2.6} & 81.1\footnotesize{$\pm$3.2} & 46.9\footnotesize{$\pm$4.2} & 69.7\footnotesize{$\pm$1.9} & 37.3\footnotesize{$\pm$2.7} & 59.6\footnotesize{$\pm$13.8} & 28.7\footnotesize{$\pm$11.7} \\
		LGC & 54.9\footnotesize{$\pm$3.3} & 24.2\footnotesize{$\pm$2.6} & 63.2\footnotesize{$\pm$2.9} & 31.8\footnotesize{$\pm$3.8} & 72.7\footnotesize{$\pm$5.4} & 46.0\footnotesize{$\pm$4.8} & 68.4\footnotesize{$\pm$2.1} & 40.5\footnotesize{$\pm$3.3} & 58.9\footnotesize{$\pm$12.7} & 30.3\footnotesize{$\pm$15.1} \\
		VARLiNGAM & 52.4\footnotesize{$\pm$2.8} & 24.2\footnotesize{$\pm$3.9} & 54.4\footnotesize{$\pm$1.6} & 23.8\footnotesize{$\pm$1.0} & 71.4\footnotesize{$\pm$2.5} & 42.6\footnotesize{$\pm$2.6} & 63.8\footnotesize{$\pm$3.2} & 33.0\footnotesize{$\pm$3.5} & 57.1\footnotesize{$\pm$7.3} & 26.9\footnotesize{$\pm$6.9} \\
		PCMCI & 52.4\footnotesize{$\pm$1.9} & 23.0\footnotesize{$\pm$1.5} & 58.5\footnotesize{$\pm$2.1} & 29.3\footnotesize{$\pm$3.2} & 79.3\footnotesize{$\pm$4.3} & 51.7\footnotesize{$\pm$8.0} & 66.3\footnotesize{$\pm$3.9} & 44.1\footnotesize{$\pm$7.5} & 60.3\footnotesize{$\pm$11.5} & 31.0\footnotesize{$\pm$12.9} \\
		DYNOTEARS & 52.8\footnotesize{$\pm$1.5} & 22.4\footnotesize{$\pm$0.5} & 58.2\footnotesize{$\pm$1.9} & 24.7\footnotesize{$\pm$0.8} & 86.6\footnotesize{$\pm$3.4} & 69.1\footnotesize{$\pm$6.3} & 69.5\footnotesize{$\pm$2.1} & 32.1\footnotesize{$\pm$1.5} & 60.1\footnotesize{$\pm$14.5} & 30.2\footnotesize{$\pm$15.2} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 99.8\footnotesize{$\pm$0.2} & 99.1\footnotesize{$\pm$1.7} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.1\footnotesize{$\pm$0.3} & 21.4\footnotesize{$\pm$0.1} \\
		TSCI & 50.8\footnotesize{$\pm$8.1} & 24.9\footnotesize{$\pm$6.4} & 59.9\footnotesize{$\pm$8.7} & 30.6\footnotesize{$\pm$5.7} & 89.8\footnotesize{$\pm$2.8} & 74.2\footnotesize{$\pm$4.7} & 72.8\footnotesize{$\pm$2.9} & 46.2\footnotesize{$\pm$5.4} & 64.6\footnotesize{$\pm$17.5} & 39.6\footnotesize{$\pm$20.5} \\
		cMLP & 51.1\footnotesize{$\pm$2.9} & 24.0\footnotesize{$\pm$1.6} & 59.0\footnotesize{$\pm$3.7} & 30.5\footnotesize{$\pm$4.3} & \textbf{99.9\footnotesize{$\pm$0.0}} & \textbf{99.9\footnotesize{$\pm$0.0}} & 85.8\footnotesize{$\pm$3.2} & 68.6\footnotesize{$\pm$5.1} & 77.9\footnotesize{$\pm$19.2} & 60.0\footnotesize{$\pm$30.4} \\
		cLSTM & \textbf{70.7\footnotesize{$\pm$6.4}} & \textbf{45.8\footnotesize{$\pm$11.3}} & 72.3\footnotesize{$\pm$2.3} & 47.8\footnotesize{$\pm$2.9} & 98.4\footnotesize{$\pm$0.9} & 96.7\footnotesize{$\pm$1.6} & 92.9\footnotesize{$\pm$3.2} & 84.7\footnotesize{$\pm$6.1} & 77.8\footnotesize{$\pm$16.3} & 57.0\footnotesize{$\pm$30.2} \\
		CUTS & 53.7\footnotesize{$\pm$4.6} & 23.4\footnotesize{$\pm$2.1} & 60.0\footnotesize{$\pm$6.5} & 37.7\footnotesize{$\pm$7.0} & 99.7\footnotesize{$\pm$0.3} & 99.3\footnotesize{$\pm$0.6} & 73.2\footnotesize{$\pm$2.1} & 55.6\footnotesize{$\pm$4.9} & 63.1\footnotesize{$\pm$17.8} & 42.5\footnotesize{$\pm$24.1} \\
		CUTS+ & 53.3\footnotesize{$\pm$1.6} & 27.3\footnotesize{$\pm$2.4} & \textbf{91.4\footnotesize{$\pm$2.1}} & \textbf{79.6\footnotesize{$\pm$4.1}} & 98.9\footnotesize{$\pm$0.2} & 96.2\footnotesize{$\pm$1.1} & \textbf{95.7\footnotesize{$\pm$0.5}} & \textbf{86.0\footnotesize{$\pm$1.2}} & \textbf{85.3\footnotesize{$\pm$10.2}} & \textbf{70.3\footnotesize{$\pm$19.2}} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-500-f10-avg-scen-2}

\end{table*}

% 终版 lorenz p=15,t=500,F=40
\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 500$ and $F = 40$ (Part I). Hyperparameters are selected to maximize average performance across all scenarios.}
	\setlength{\tabcolsep}{8.3pt}
	\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 69.5\footnotesize{$\pm$5.3} & 37.5\footnotesize{$\pm$6.4} & 58.4\footnotesize{$\pm$3.1} & 25.6\footnotesize{$\pm$2.0} & 67.3\footnotesize{$\pm$3.3} & 33.4\footnotesize{$\pm$3.1} & \textbf{69.3\footnotesize{$\pm$3.4}} & 36.6\footnotesize{$\pm$4.1} \\
		LGC & 69.7\footnotesize{$\pm$5.3} & 37.9\footnotesize{$\pm$6.4} & 51.8\footnotesize{$\pm$0.9} & 23.1\footnotesize{$\pm$1.0} & 67.3\footnotesize{$\pm$3.3} & 33.5\footnotesize{$\pm$3.3} & 53.2\footnotesize{$\pm$1.5} & 24.3\footnotesize{$\pm$1.6} \\
		VARLiNGAM & 62.8\footnotesize{$\pm$2.5} & 30.6\footnotesize{$\pm$2.4} & 59.7\footnotesize{$\pm$4.8} & 28.7\footnotesize{$\pm$4.8} & 66.2\footnotesize{$\pm$1.1} & 31.3\footnotesize{$\pm$1.0} & 63.5\footnotesize{$\pm$2.4} & 31.5\footnotesize{$\pm$2.7} \\
		PCMCI & 65.9\footnotesize{$\pm$3.2} & 38.2\footnotesize{$\pm$5.3} & 64.8\footnotesize{$\pm$3.0} & 38.0\footnotesize{$\pm$4.7} & 62.9\footnotesize{$\pm$1.8} & 32.9\footnotesize{$\pm$1.9} & 65.9\footnotesize{$\pm$3.2} & 38.2\footnotesize{$\pm$5.3} \\
		DYNOTEARS & 71.0\footnotesize{$\pm$3.2} & 36.0\footnotesize{$\pm$3.1} & 59.8\footnotesize{$\pm$2.8} & 26.4\footnotesize{$\pm$1.7} & 70.8\footnotesize{$\pm$3.4} & 35.5\footnotesize{$\pm$3.1} & 68.0\footnotesize{$\pm$2.7} & \textbf{39.7\footnotesize{$\pm$4.1}} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.4\footnotesize{$\pm$0.5} & 22.1\footnotesize{$\pm$0.8} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 66.6\footnotesize{$\pm$4.1} & 37.3\footnotesize{$\pm$4.0} & 54.8\footnotesize{$\pm$1.9} & 28.0\footnotesize{$\pm$1.7} & 61.1\footnotesize{$\pm$6.0} & 34.5\footnotesize{$\pm$7.4} & 66.6\footnotesize{$\pm$4.1} & 37.3\footnotesize{$\pm$4.0} \\
		cMLP & 80.6\footnotesize{$\pm$2.4} & 57.9\footnotesize{$\pm$5.3} & 53.7\footnotesize{$\pm$5.7} & 27.7\footnotesize{$\pm$3.6} & 51.8\footnotesize{$\pm$0.5} & 30.3\footnotesize{$\pm$0.7} & 49.2\footnotesize{$\pm$6.4} & 22.0\footnotesize{$\pm$3.2} \\
		cLSTM & \textbf{98.9\footnotesize{$\pm$0.3}} & \textbf{96.2\footnotesize{$\pm$1.0}} & 51.8\footnotesize{$\pm$9.8} & 25.1\footnotesize{$\pm$5.9} & \textbf{98.1\footnotesize{$\pm$0.9}} & \textbf{95.2\footnotesize{$\pm$1.8}} & 50.6\footnotesize{$\pm$10.2} & 24.3\footnotesize{$\pm$5.7} \\
		CUTS & 87.5\footnotesize{$\pm$2.1} & 65.6\footnotesize{$\pm$5.8} & 53.7\footnotesize{$\pm$6.0} & 26.5\footnotesize{$\pm$1.9} & 49.6\footnotesize{$\pm$4.2} & 25.4\footnotesize{$\pm$4.3} & 49.3\footnotesize{$\pm$5.3} & 21.8\footnotesize{$\pm$1.2} \\
		CUTS+ & 97.8\footnotesize{$\pm$1.2} & 95.1\footnotesize{$\pm$1.5} & \textbf{64.9\footnotesize{$\pm$2.8}} & \textbf{41.0\footnotesize{$\pm$2.5}} & 55.1\footnotesize{$\pm$2.4} & 26.0\footnotesize{$\pm$3.4} & 66.2\footnotesize{$\pm$3.6} & 39.0\footnotesize{$\pm$5.0} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-500-f40-avg-scen-1}

\end{table*}

\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 500$ and $F = 40$ (Part II). Hyperparameters are selected to maximize average performance across all scenarios.}
	\setlength{\tabcolsep}{4pt}
	\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 51.2\footnotesize{$\pm$3.2} & 22.3\footnotesize{$\pm$1.2} & 54.6\footnotesize{$\pm$2.2} & 24.0\footnotesize{$\pm$1.6} & 69.9\footnotesize{$\pm$4.0} & 37.7\footnotesize{$\pm$4.9} & 59.5\footnotesize{$\pm$2.8} & 28.2\footnotesize{$\pm$2.9} & 54.5\footnotesize{$\pm$6.7} & 24.2\footnotesize{$\pm$3.7} \\
		LGC & 51.2\footnotesize{$\pm$3.2} & 22.3\footnotesize{$\pm$1.2} & 54.6\footnotesize{$\pm$2.2} & 24.0\footnotesize{$\pm$1.6} & 57.9\footnotesize{$\pm$2.8} & 32.7\footnotesize{$\pm$4.9} & 59.0\footnotesize{$\pm$2.5} & 27.9\footnotesize{$\pm$2.4} & 54.3\footnotesize{$\pm$6.4} & 24.0\footnotesize{$\pm$3.4} \\
		VARLiNGAM & 50.2\footnotesize{$\pm$1.3} & 21.8\footnotesize{$\pm$0.7} & 52.2\footnotesize{$\pm$1.3} & 23.0\footnotesize{$\pm$1.1} & 62.9\footnotesize{$\pm$1.4} & 30.6\footnotesize{$\pm$1.5} & 51.3\footnotesize{$\pm$1.7} & 22.5\footnotesize{$\pm$1.7} & 55.2\footnotesize{$\pm$5.5} & 25.1\footnotesize{$\pm$4.1} \\
		PCMCI & 50.1\footnotesize{$\pm$2.3} & 22.0\footnotesize{$\pm$1.2} & 53.4\footnotesize{$\pm$1.9} & 24.4\footnotesize{$\pm$1.8} & 65.9\footnotesize{$\pm$3.2} & 38.2\footnotesize{$\pm$5.3} & 55.7\footnotesize{$\pm$3.4} & 27.2\footnotesize{$\pm$4.3} & 55.0\footnotesize{$\pm$5.3} & 25.5\footnotesize{$\pm$4.4} \\
		DYNOTEARS & 53.1\footnotesize{$\pm$3.8} & 23.2\footnotesize{$\pm$2.4} & 57.3\footnotesize{$\pm$2.5} & 25.4\footnotesize{$\pm$1.7} & 69.6\footnotesize{$\pm$4.5} & 35.9\footnotesize{$\pm$5.7} & 57.5\footnotesize{$\pm$1.8} & 25.6\footnotesize{$\pm$1.5} & 56.1\footnotesize{$\pm$9.5} & 25.6\footnotesize{$\pm$5.9} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 92.3\footnotesize{$\pm$3.0} & 76.5\footnotesize{$\pm$5.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 54.5\footnotesize{$\pm$4.2} & 25.8\footnotesize{$\pm$1.8} & 46.2\footnotesize{$\pm$6.0} & 24.1\footnotesize{$\pm$5.8} & 66.6\footnotesize{$\pm$4.1} & 37.3\footnotesize{$\pm$4.0} & 54.1\footnotesize{$\pm$2.2} & 26.5\footnotesize{$\pm$1.9} & 52.7\footnotesize{$\pm$7.1} & 26.0\footnotesize{$\pm$6.5} \\
		cMLP & \textbf{56.6\footnotesize{$\pm$5.3}} & \textbf{28.4\footnotesize{$\pm$4.6}} & 51.0\footnotesize{$\pm$4.2} & 23.9\footnotesize{$\pm$1.7} & 97.3\footnotesize{$\pm$1.1} & 93.2\footnotesize{$\pm$2.8} & 55.7\footnotesize{$\pm$5.4} & 26.5\footnotesize{$\pm$3.7} & 68.6\footnotesize{$\pm$21.6} & 48.7\footnotesize{$\pm$30.9} \\
		cLSTM & 50.7\footnotesize{$\pm$4.2} & 23.2\footnotesize{$\pm$3.2} & 62.7\footnotesize{$\pm$6.3} & 33.9\footnotesize{$\pm$7.0} & 74.2\footnotesize{$\pm$6.0} & 53.6\footnotesize{$\pm$9.0} & 73.1\footnotesize{$\pm$2.5} & 46.8\footnotesize{$\pm$2.0} & \textbf{72.5\footnotesize{$\pm$20.5}} & \textbf{54.3\footnotesize{$\pm$32.0}} \\
		CUTS & 50.4\footnotesize{$\pm$6.0} & 22.2\footnotesize{$\pm$2.8} & 56.4\footnotesize{$\pm$7.7} & 28.8\footnotesize{$\pm$6.6} & 97.2\footnotesize{$\pm$0.5} & 93.5\footnotesize{$\pm$1.0} & 55.2\footnotesize{$\pm$4.0} & 28.3\footnotesize{$\pm$5.0} & 63.6\footnotesize{$\pm$14.9} & 36.1\footnotesize{$\pm$17.3} \\
		CUTS+ & 46.3\footnotesize{$\pm$5.3} & 22.4\footnotesize{$\pm$4.2} & \textbf{66.0\footnotesize{$\pm$3.1}} & \textbf{42.6\footnotesize{$\pm$4.9}} & \textbf{98.2\footnotesize{$\pm$0.2}} & \textbf{95.0\footnotesize{$\pm$0.6}} & \textbf{85.4\footnotesize{$\pm$4.7}} & \textbf{70.5\footnotesize{$\pm$6.9}} & 69.9\footnotesize{$\pm$20.5} & 50.2\footnotesize{$\pm$30.7} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-500-f40-avg-scen-2}

\end{table*}

% 终版 lorenz p=15,t=1000,F=10
\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 1000$ and $F = 10$ (Part I). Hyperparameters are selected to maximize average performance across all scenarios.}
	\setlength{\tabcolsep}{8.3pt}
	\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 88.8\footnotesize{$\pm$1.6} & 70.6\footnotesize{$\pm$6.0} & 64.0\footnotesize{$\pm$2.0} & 29.5\footnotesize{$\pm$1.6} & 88.2\footnotesize{$\pm$1.5} & 70.4\footnotesize{$\pm$4.4} & 88.7\footnotesize{$\pm$1.4} & 69.6\footnotesize{$\pm$3.3} \\
		LGC & 91.6\footnotesize{$\pm$1.5} & 69.1\footnotesize{$\pm$4.2} & 76.9\footnotesize{$\pm$1.6} & 49.8\footnotesize{$\pm$2.3} & 89.5\footnotesize{$\pm$2.2} & 63.7\footnotesize{$\pm$5.3} & 90.5\footnotesize{$\pm$0.4} & 77.3\footnotesize{$\pm$2.0} \\
		VARLiNGAM & 77.3\footnotesize{$\pm$1.9} & 49.4\footnotesize{$\pm$2.2} & 68.2\footnotesize{$\pm$1.0} & 37.7\footnotesize{$\pm$1.8} & 76.8\footnotesize{$\pm$1.2} & 50.1\footnotesize{$\pm$3.3} & 77.5\footnotesize{$\pm$2.5} & 50.0\footnotesize{$\pm$3.4} \\
		PCMCI & 83.0\footnotesize{$\pm$2.3} & 53.2\footnotesize{$\pm$3.7} & \textbf{79.8\footnotesize{$\pm$2.7}} & 55.3\footnotesize{$\pm$3.5} & 88.5\footnotesize{$\pm$1.3} & 62.0\footnotesize{$\pm$2.4} & 83.0\footnotesize{$\pm$2.3} & 53.2\footnotesize{$\pm$3.7} \\
		DYNOTEARS & 96.4\footnotesize{$\pm$0.7} & 85.9\footnotesize{$\pm$2.7} & 55.4\footnotesize{$\pm$3.1} & 24.1\footnotesize{$\pm$1.8} & \textbf{93.8\footnotesize{$\pm$1.1}} & \textbf{81.5\footnotesize{$\pm$3.8}} & 53.5\footnotesize{$\pm$4.2} & 23.4\footnotesize{$\pm$2.3} \\
		NTS-NOTEARS & 86.6\footnotesize{$\pm$0.5} & 50.5\footnotesize{$\pm$1.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 53.6\footnotesize{$\pm$1.9} & 22.7\footnotesize{$\pm$0.7} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 93.9\footnotesize{$\pm$0.3} & 79.6\footnotesize{$\pm$1.4} & 71.9\footnotesize{$\pm$1.5} & 49.8\footnotesize{$\pm$1.7} & 52.7\footnotesize{$\pm$5.1} & 24.7\footnotesize{$\pm$4.5} & \textbf{93.9\footnotesize{$\pm$0.3}} & \textbf{79.6\footnotesize{$\pm$1.4}} \\
		cMLP & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 64.6\footnotesize{$\pm$5.5} & 39.3\footnotesize{$\pm$6.0} & 52.1\footnotesize{$\pm$0.5} & 30.3\footnotesize{$\pm$0.5} & 54.4\footnotesize{$\pm$6.1} & 26.1\footnotesize{$\pm$4.0} \\
		cLSTM & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 61.8\footnotesize{$\pm$8.8} & 38.6\footnotesize{$\pm$9.2} & 53.9\footnotesize{$\pm$1.8} & 29.8\footnotesize{$\pm$1.6} & 51.3\footnotesize{$\pm$10.2} & 24.5\footnotesize{$\pm$6.1} \\
		CUTS & 97.7\footnotesize{$\pm$1.4} & 94.9\footnotesize{$\pm$2.2} & 56.2\footnotesize{$\pm$5.2} & 36.0\footnotesize{$\pm$5.1} & 46.0\footnotesize{$\pm$5.5} & 27.2\footnotesize{$\pm$5.7} & 56.8\footnotesize{$\pm$3.8} & 27.4\footnotesize{$\pm$2.5} \\
		CUTS+ & 99.8\footnotesize{$\pm$0.1} & 99.6\footnotesize{$\pm$0.3} & 76.8\footnotesize{$\pm$0.8} & \textbf{59.6\footnotesize{$\pm$3.4}} & 52.6\footnotesize{$\pm$2.9} & 22.4\footnotesize{$\pm$1.0} & 80.0\footnotesize{$\pm$1.0} & 67.3\footnotesize{$\pm$2.5} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-1000-f10-avg-scen-1}

\end{table*}

\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 1000$ and $F = 10$ (Part II). Hyperparameters are selected to maximize average performance across all scenarios.}
	\setlength{\tabcolsep}{4pt}
	\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 52.9\footnotesize{$\pm$2.1} & 24.2\footnotesize{$\pm$2.5} & 59.8\footnotesize{$\pm$1.2} & 33.5\footnotesize{$\pm$1.6} & 88.4\footnotesize{$\pm$2.3} & 69.4\footnotesize{$\pm$6.1} & 65.4\footnotesize{$\pm$3.9} & 39.7\footnotesize{$\pm$6.2} & 61.5\footnotesize{$\pm$6.8} & 29.0\footnotesize{$\pm$5.3} \\
		LGC & 57.8\footnotesize{$\pm$4.0} & 24.9\footnotesize{$\pm$2.1} & 75.5\footnotesize{$\pm$4.5} & 38.0\footnotesize{$\pm$4.4} & 81.6\footnotesize{$\pm$1.7} & 45.1\footnotesize{$\pm$3.4} & 84.5\footnotesize{$\pm$3.7} & 53.1\footnotesize{$\pm$5.9} & 65.3\footnotesize{$\pm$8.9} & 29.7\footnotesize{$\pm$6.9} \\
		VARLiNGAM & 55.6\footnotesize{$\pm$2.2} & 25.8\footnotesize{$\pm$2.2} & 59.7\footnotesize{$\pm$2.4} & 29.0\footnotesize{$\pm$3.0} & 77.3\footnotesize{$\pm$2.3} & 49.9\footnotesize{$\pm$2.7} & 63.8\footnotesize{$\pm$3.9} & 32.8\footnotesize{$\pm$3.8} & 60.8\footnotesize{$\pm$6.5} & 29.3\footnotesize{$\pm$6.8} \\
		PCMCI & 54.6\footnotesize{$\pm$2.0} & 24.7\footnotesize{$\pm$1.8} & 69.2\footnotesize{$\pm$1.7} & 44.5\footnotesize{$\pm$1.5} & 83.0\footnotesize{$\pm$2.3} & 53.2\footnotesize{$\pm$3.7} & 75.8\footnotesize{$\pm$5.2} & 53.4\footnotesize{$\pm$7.0} & 68.5\footnotesize{$\pm$6.9} & 34.4\footnotesize{$\pm$6.6} \\
		DYNOTEARS & 60.3\footnotesize{$\pm$1.0} & 25.8\footnotesize{$\pm$0.6} & 66.4\footnotesize{$\pm$2.3} & 29.7\footnotesize{$\pm$1.4} & 89.5\footnotesize{$\pm$2.6} & 82.2\footnotesize{$\pm$4.3} & 78.6\footnotesize{$\pm$4.8} & 46.5\footnotesize{$\pm$7.5} & 62.4\footnotesize{$\pm$11.5} & 29.2\footnotesize{$\pm$10.1} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 99.3\footnotesize{$\pm$0.8} & 98.9\footnotesize{$\pm$1.3} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 56.5\footnotesize{$\pm$4.1} & 27.5\footnotesize{$\pm$2.8} & 60.7\footnotesize{$\pm$6.8} & 32.3\footnotesize{$\pm$5.7} & 93.9\footnotesize{$\pm$0.3} & 79.6\footnotesize{$\pm$1.4} & 82.6\footnotesize{$\pm$2.3} & 57.3\footnotesize{$\pm$4.6} & 73.1\footnotesize{$\pm$16.3} & 49.9\footnotesize{$\pm$25.6} \\
		cMLP & 53.1\footnotesize{$\pm$1.8} & 25.5\footnotesize{$\pm$1.0} & 61.8\footnotesize{$\pm$2.3} & 30.7\footnotesize{$\pm$3.3} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 92.7\footnotesize{$\pm$1.4} & 78.9\footnotesize{$\pm$5.6} & 83.7\footnotesize{$\pm$14.0} & 69.1\footnotesize{$\pm$23.0} \\
		cLSTM & 75.9\footnotesize{$\pm$4.0} & 54.6\footnotesize{$\pm$5.9} & 80.0\footnotesize{$\pm$2.0} & 60.6\footnotesize{$\pm$3.4} & 99.5\footnotesize{$\pm$0.3} & 98.7\footnotesize{$\pm$0.6} & 98.1\footnotesize{$\pm$0.6} & 95.0\footnotesize{$\pm$1.0} & 81.2\footnotesize{$\pm$11.8} & 62.5\footnotesize{$\pm$20.9} \\
		CUTS & 57.6\footnotesize{$\pm$6.6} & 26.1\footnotesize{$\pm$4.4} & 66.0\footnotesize{$\pm$2.3} & 43.1\footnotesize{$\pm$1.8} & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{100.0\footnotesize{$\pm$0.0}} & 87.2\footnotesize{$\pm$2.6} & 73.7\footnotesize{$\pm$5.8} & 69.0\footnotesize{$\pm$15.6} & 46.8\footnotesize{$\pm$26.1} \\
		CUTS+ & \textbf{79.4\footnotesize{$\pm$4.1}} & \textbf{56.8\footnotesize{$\pm$7.0}} & \textbf{92.2\footnotesize{$\pm$1.1}} & \textbf{80.9\footnotesize{$\pm$2.8}} & 99.9\footnotesize{$\pm$0.0} & 99.9\footnotesize{$\pm$0.0} & \textbf{99.7\footnotesize{$\pm$0.2}} & \textbf{99.0\footnotesize{$\pm$0.9}} & \textbf{89.7\footnotesize{$\pm$5.9}} & \textbf{75.4\footnotesize{$\pm$13.2}} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-1000-f10-avg-scen-2}

\end{table*}

% 终版 lorenz p=15,t=1000,F=40
\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 1000$ and $F = 40$ (Part I). Hyperparameters are selected to maximize average performance across all scenarios.}
	\setlength{\tabcolsep}{8.3pt}
	\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 74.6\footnotesize{$\pm$3.7} & 52.7\footnotesize{$\pm$6.2} & 62.9\footnotesize{$\pm$3.9} & 29.6\footnotesize{$\pm$3.5} & 72.0\footnotesize{$\pm$2.4} & 45.8\footnotesize{$\pm$3.6} & 72.7\footnotesize{$\pm$1.5} & 50.5\footnotesize{$\pm$2.7} \\
		LGC & 74.3\footnotesize{$\pm$3.5} & 52.6\footnotesize{$\pm$6.0} & 58.2\footnotesize{$\pm$2.2} & 32.2\footnotesize{$\pm$3.7} & 72.1\footnotesize{$\pm$2.5} & 46.3\footnotesize{$\pm$4.1} & 69.6\footnotesize{$\pm$2.1} & 48.0\footnotesize{$\pm$4.6} \\
		VARLiNGAM & 67.9\footnotesize{$\pm$1.8} & 35.5\footnotesize{$\pm$2.3} & 65.0\footnotesize{$\pm$4.7} & 33.4\footnotesize{$\pm$5.8} & 67.4\footnotesize{$\pm$1.4} & 30.7\footnotesize{$\pm$1.0} & 67.5\footnotesize{$\pm$2.3} & 34.8\footnotesize{$\pm$2.5} \\
		PCMCI & 76.8\footnotesize{$\pm$3.2} & 51.1\footnotesize{$\pm$5.6} & \textbf{74.1\footnotesize{$\pm$3.3}} & 49.4\footnotesize{$\pm$6.4} & 71.7\footnotesize{$\pm$2.5} & 40.3\footnotesize{$\pm$3.2} & 76.8\footnotesize{$\pm$3.2} & 51.1\footnotesize{$\pm$5.6} \\
		DYNOTEARS & 73.3\footnotesize{$\pm$1.5} & 44.5\footnotesize{$\pm$3.3} & 61.6\footnotesize{$\pm$2.5} & 28.6\footnotesize{$\pm$2.3} & 75.4\footnotesize{$\pm$2.4} & 47.0\footnotesize{$\pm$4.1} & 70.1\footnotesize{$\pm$0.8} & 49.8\footnotesize{$\pm$3.6} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 75.7\footnotesize{$\pm$3.1} & 51.1\footnotesize{$\pm$2.6} & 59.8\footnotesize{$\pm$1.8} & 34.5\footnotesize{$\pm$2.5} & 56.7\footnotesize{$\pm$3.7} & 30.1\footnotesize{$\pm$4.3} & 75.7\footnotesize{$\pm$3.1} & 51.1\footnotesize{$\pm$2.6} \\
		cMLP & 91.8\footnotesize{$\pm$1.0} & 79.4\footnotesize{$\pm$2.2} & 54.2\footnotesize{$\pm$5.2} & 28.4\footnotesize{$\pm$4.8} & 52.0\footnotesize{$\pm$0.5} & 30.4\footnotesize{$\pm$0.7} & 48.8\footnotesize{$\pm$6.8} & 21.8\footnotesize{$\pm$3.5} \\
		cLSTM & 97.5\footnotesize{$\pm$0.2} & 91.6\footnotesize{$\pm$0.7} & 52.1\footnotesize{$\pm$10.1} & 25.2\footnotesize{$\pm$5.6} & \textbf{91.7\footnotesize{$\pm$1.5}} & \textbf{72.4\footnotesize{$\pm$7.3}} & 50.5\footnotesize{$\pm$10.1} & 24.2\footnotesize{$\pm$5.6} \\
		CUTS & 94.8\footnotesize{$\pm$0.6} & 79.1\footnotesize{$\pm$4.3} & 54.6\footnotesize{$\pm$3.6} & 29.2\footnotesize{$\pm$1.7} & 46.1\footnotesize{$\pm$3.8} & 29.9\footnotesize{$\pm$6.5} & 48.9\footnotesize{$\pm$3.2} & 22.5\footnotesize{$\pm$0.9} \\
		CUTS+ & \textbf{99.8\footnotesize{$\pm$0.1}} & \textbf{99.5\footnotesize{$\pm$0.3}} & 71.6\footnotesize{$\pm$1.3} & \textbf{53.2\footnotesize{$\pm$3.9}} & 55.0\footnotesize{$\pm$2.5} & 24.6\footnotesize{$\pm$1.8} & \textbf{79.1\footnotesize{$\pm$2.9}} & \textbf{64.2\footnotesize{$\pm$5.3}} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-1000-f40-avg-scen-1}

\end{table*}

\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 1000$ and $F = 40$ (Part II). Hyperparameters are selected to maximize average performance across all scenarios.}
	\setlength{\tabcolsep}{4pt}
	\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 50.2\footnotesize{$\pm$0.7} & 21.7\footnotesize{$\pm$0.4} & 52.5\footnotesize{$\pm$1.1} & 24.9\footnotesize{$\pm$1.8} & 74.1\footnotesize{$\pm$2.9} & 52.3\footnotesize{$\pm$5.4} & 55.4\footnotesize{$\pm$2.9} & 28.0\footnotesize{$\pm$4.9} & 57.5\footnotesize{$\pm$8.7} & 30.0\footnotesize{$\pm$13.7} \\
		LGC & 50.2\footnotesize{$\pm$0.7} & 21.7\footnotesize{$\pm$0.4} & 52.5\footnotesize{$\pm$1.1} & 24.9\footnotesize{$\pm$1.8} & 58.5\footnotesize{$\pm$2.7} & 34.3\footnotesize{$\pm$4.8} & 55.0\footnotesize{$\pm$2.4} & 27.3\footnotesize{$\pm$4.1} & 57.6\footnotesize{$\pm$8.7} & 30.2\footnotesize{$\pm$13.6} \\
		VARLiNGAM & 52.8\footnotesize{$\pm$1.9} & 23.8\footnotesize{$\pm$1.8} & 54.2\footnotesize{$\pm$1.4} & 24.3\footnotesize{$\pm$1.5} & 67.7\footnotesize{$\pm$2.2} & 35.7\footnotesize{$\pm$2.3} & 53.6\footnotesize{$\pm$0.6} & 24.1\footnotesize{$\pm$0.9} & 57.3\footnotesize{$\pm$6.7} & 26.8\footnotesize{$\pm$6.9} \\
		PCMCI & 51.9\footnotesize{$\pm$1.1} & 22.6\footnotesize{$\pm$0.8} & 57.7\footnotesize{$\pm$2.8} & 28.6\footnotesize{$\pm$3.5} & 76.8\footnotesize{$\pm$3.2} & 51.1\footnotesize{$\pm$5.6} & 57.8\footnotesize{$\pm$1.9} & 28.8\footnotesize{$\pm$2.6} & 59.2\footnotesize{$\pm$10.3} & 30.3\footnotesize{$\pm$13.2} \\
		DYNOTEARS & \textbf{55.9\footnotesize{$\pm$2.6}} & \textbf{27.7\footnotesize{$\pm$3.8}} & 53.8\footnotesize{$\pm$2.8} & 25.3\footnotesize{$\pm$2.7} & 75.3\footnotesize{$\pm$2.8} & 49.8\footnotesize{$\pm$4.9} & 54.7\footnotesize{$\pm$2.3} & 25.5\footnotesize{$\pm$2.6} & 59.7\footnotesize{$\pm$8.3} & 29.5\footnotesize{$\pm$9.8} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 90.4\footnotesize{$\pm$4.9} & 79.0\footnotesize{$\pm$7.9} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 52.3\footnotesize{$\pm$5.2} & 24.7\footnotesize{$\pm$3.9} & 53.0\footnotesize{$\pm$5.1} & 26.9\footnotesize{$\pm$3.0} & 75.7\footnotesize{$\pm$3.1} & 51.1\footnotesize{$\pm$2.6} & 56.0\footnotesize{$\pm$4.0} & 28.8\footnotesize{$\pm$4.0} & 60.7\footnotesize{$\pm$7.3} & 33.2\footnotesize{$\pm$9.0} \\
		cMLP & 55.6\footnotesize{$\pm$5.3} & 26.3\footnotesize{$\pm$4.2} & 51.9\footnotesize{$\pm$2.9} & 25.2\footnotesize{$\pm$3.8} & 99.3\footnotesize{$\pm$0.2} & 97.7\footnotesize{$\pm$0.9} & 58.8\footnotesize{$\pm$3.0} & 29.4\footnotesize{$\pm$1.8} & 64.8\footnotesize{$\pm$18.3} & 44.2\footnotesize{$\pm$26.8} \\
		cLSTM & 51.7\footnotesize{$\pm$3.7} & 22.6\footnotesize{$\pm$2.1} & 63.9\footnotesize{$\pm$2.6} & 35.2\footnotesize{$\pm$5.4} & 80.1\footnotesize{$\pm$6.4} & 66.1\footnotesize{$\pm$8.4} & 77.0\footnotesize{$\pm$3.0} & 58.8\footnotesize{$\pm$4.1} & 76.4\footnotesize{$\pm$12.3} & 55.8\footnotesize{$\pm$21.7} \\
		CUTS & 45.3\footnotesize{$\pm$3.3} & 20.9\footnotesize{$\pm$2.1} & 60.6\footnotesize{$\pm$3.3} & 30.6\footnotesize{$\pm$3.9} & 99.7\footnotesize{$\pm$0.1} & 99.2\footnotesize{$\pm$0.5} & 65.0\footnotesize{$\pm$3.8} & 33.3\footnotesize{$\pm$4.0} & 63.2\footnotesize{$\pm$16.1} & 36.5\footnotesize{$\pm$22.3} \\
		CUTS+ & 52.9\footnotesize{$\pm$5.1} & 26.9\footnotesize{$\pm$4.5} & \textbf{79.4\footnotesize{$\pm$2.8}} & \textbf{61.8\footnotesize{$\pm$6.2}} & \textbf{99.8\footnotesize{$\pm$0.0}} & \textbf{99.4\footnotesize{$\pm$0.3}} & \textbf{95.7\footnotesize{$\pm$1.7}} & \textbf{89.0\footnotesize{$\pm$4.9}} & \textbf{85.9\footnotesize{$\pm$7.6}} & \textbf{70.5\footnotesize{$\pm$15.6}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 61.3\footnotesize{$\pm$17.0} & 19.7\footnotesize{$\pm$15.8} & 58.8\footnotesize{$\pm$9.1} & 15.4\footnotesize{$\pm$5.7} & 53.6\footnotesize{$\pm$5.1} & 13.4\footnotesize{$\pm$4.9} & 61.7\footnotesize{$\pm$17.0} & 19.9\footnotesize{$\pm$15.5} \\
		LGC & 64.1\footnotesize{$\pm$18.8} & 24.3\footnotesize{$\pm$22.8} & 70.7\footnotesize{$\pm$11.2} & 27.9\footnotesize{$\pm$15.1} & 49.7\footnotesize{$\pm$3.9} & 11.4\footnotesize{$\pm$1.3} & 65.7\footnotesize{$\pm$17.7} & 23.7\footnotesize{$\pm$20.6} \\
		VARLiNGAM & 51.4\footnotesize{$\pm$5.8} & 12.1\footnotesize{$\pm$1.4} & 50.9\footnotesize{$\pm$5.3} & 12.0\footnotesize{$\pm$1.8} & 51.5\footnotesize{$\pm$4.5} & 11.7\footnotesize{$\pm$1.1} & 51.5\footnotesize{$\pm$5.9} & 12.3\footnotesize{$\pm$1.8} \\
		PCMCI & \textbf{89.6\footnotesize{$\pm$7.2}} & 45.8\footnotesize{$\pm$19.9} & \textbf{87.1\footnotesize{$\pm$4.6}} & 44.3\footnotesize{$\pm$18.0} & 55.6\footnotesize{$\pm$4.1} & 12.4\footnotesize{$\pm$1.1} & \textbf{89.6\footnotesize{$\pm$7.2}} & 45.8\footnotesize{$\pm$19.9} \\
		DYNOTEARS & 69.0\footnotesize{$\pm$19.0} & 33.2\footnotesize{$\pm$28.6} & 64.8\footnotesize{$\pm$11.4} & 19.7\footnotesize{$\pm$9.2} & 53.7\footnotesize{$\pm$6.2} & 12.3\footnotesize{$\pm$2.1} & 70.6\footnotesize{$\pm$17.1} & 30.4\footnotesize{$\pm$25.9} \\
		NTS-NOTEARS & 50.7\footnotesize{$\pm$4.3} & 12.0\footnotesize{$\pm$5.4} & 55.7\footnotesize{$\pm$9.4} & 15.1\footnotesize{$\pm$7.9} & 51.9\footnotesize{$\pm$5.3} & 11.9\footnotesize{$\pm$2.2} & 53.2\footnotesize{$\pm$9.8} & 14.8\footnotesize{$\pm$13.3} \\
		TSCI & 57.4\footnotesize{$\pm$13.9} & 19.2\footnotesize{$\pm$10.0} & 51.3\footnotesize{$\pm$10.5} & 18.5\footnotesize{$\pm$6.9} & \textbf{55.9\footnotesize{$\pm$11.6}} & \textbf{19.4\footnotesize{$\pm$6.7}} & 57.4\footnotesize{$\pm$13.9} & 19.2\footnotesize{$\pm$10.0} \\
		cMLP & 72.1\footnotesize{$\pm$20.9} & 45.7\footnotesize{$\pm$35.5} & 67.4\footnotesize{$\pm$12.9} & 33.7\footnotesize{$\pm$16.4} & 50.7\footnotesize{$\pm$3.5} & 18.2\footnotesize{$\pm$3.4} & 79.0\footnotesize{$\pm$21.6} & \textbf{58.7\footnotesize{$\pm$37.9}} \\
		cLSTM & 70.6\footnotesize{$\pm$20.1} & 40.6\footnotesize{$\pm$33.5} & 81.0\footnotesize{$\pm$17.5} & \textbf{61.4\footnotesize{$\pm$27.6}} & 55.8\footnotesize{$\pm$9.6} & 19.0\footnotesize{$\pm$8.0} & 77.5\footnotesize{$\pm$21.8} & 55.2\footnotesize{$\pm$36.1} \\
		CUTS & 75.5\footnotesize{$\pm$18.8} & 44.3\footnotesize{$\pm$20.7} & 48.7\footnotesize{$\pm$11.0} & 15.1\footnotesize{$\pm$5.9} & 51.3\footnotesize{$\pm$9.1} & 16.4\footnotesize{$\pm$5.5} & 48.3\footnotesize{$\pm$9.6} & 15.2\footnotesize{$\pm$6.5} \\
		CUTS+ & 84.0\footnotesize{$\pm$17.1} & \textbf{65.6\footnotesize{$\pm$23.0}} & 74.6\footnotesize{$\pm$4.7} & 39.2\footnotesize{$\pm$7.0} & 49.9\footnotesize{$\pm$4.8} & 13.9\footnotesize{$\pm$3.2} & 72.6\footnotesize{$\pm$11.7} & 41.7\footnotesize{$\pm$13.5} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 56.5\footnotesize{$\pm$8.8} & 14.6\footnotesize{$\pm$4.7} & 59.9\footnotesize{$\pm$14.9} & 17.3\footnotesize{$\pm$11.6} & 61.3\footnotesize{$\pm$16.8} & 19.2\footnotesize{$\pm$14.8} & 59.4\footnotesize{$\pm$13.6} & 17.0\footnotesize{$\pm$11.6} & 56.5\footnotesize{$\pm$10.2} & 14.8\footnotesize{$\pm$6.3} \\
		LGC & 73.4\footnotesize{$\pm$13.9} & 26.3\footnotesize{$\pm$16.5} & 68.4\footnotesize{$\pm$13.2} & 21.7\footnotesize{$\pm$11.5} & 80.3\footnotesize{$\pm$18.0} & 43.2\footnotesize{$\pm$32.3} & 62.6\footnotesize{$\pm$15.2} & 20.8\footnotesize{$\pm$15.9} & 69.1\footnotesize{$\pm$15.5} & 26.0\footnotesize{$\pm$22.5} \\
		VARLiNGAM & 50.2\footnotesize{$\pm$7.7} & 11.8\footnotesize{$\pm$2.8} & 52.6\footnotesize{$\pm$6.3} & 12.2\footnotesize{$\pm$1.9} & 51.3\footnotesize{$\pm$5.8} & 12.1\footnotesize{$\pm$1.4} & 51.8\footnotesize{$\pm$7.9} & 12.5\footnotesize{$\pm$2.2} & 49.3\footnotesize{$\pm$6.1} & 11.5\footnotesize{$\pm$1.5} \\
		PCMCI & 72.7\footnotesize{$\pm$8.9} & 20.5\footnotesize{$\pm$7.0} & \textbf{82.7\footnotesize{$\pm$5.5}} & 33.8\footnotesize{$\pm$12.8} & 89.6\footnotesize{$\pm$7.2} & 45.8\footnotesize{$\pm$19.9} & \textbf{82.7\footnotesize{$\pm$6.9}} & 36.0\footnotesize{$\pm$12.6} & 71.3\footnotesize{$\pm$11.6} & 21.8\footnotesize{$\pm$12.0} \\
		DYNOTEARS & 70.8\footnotesize{$\pm$11.8} & 23.5\footnotesize{$\pm$9.8} & 59.9\footnotesize{$\pm$13.1} & 19.2\footnotesize{$\pm$14.0} & 70.8\footnotesize{$\pm$19.0} & 28.1\footnotesize{$\pm$20.6} & 66.5\footnotesize{$\pm$16.5} & 28.9\footnotesize{$\pm$21.9} & 67.3\footnotesize{$\pm$15.7} & 23.2\footnotesize{$\pm$15.4} \\
		NTS-NOTEARS & 63.2\footnotesize{$\pm$13.6} & 18.7\footnotesize{$\pm$8.8} & 50.5\footnotesize{$\pm$2.7} & 11.5\footnotesize{$\pm$2.4} & 59.3\footnotesize{$\pm$15.3} & 19.7\footnotesize{$\pm$18.7} & 50.7\footnotesize{$\pm$4.1} & 11.8\footnotesize{$\pm$4.8} & 58.4\footnotesize{$\pm$13.5} & 18.9\footnotesize{$\pm$16.4} \\
		TSCI & 53.4\footnotesize{$\pm$10.0} & 19.7\footnotesize{$\pm$7.7} & 48.0\footnotesize{$\pm$8.4} & 13.7\footnotesize{$\pm$3.3} & 57.4\footnotesize{$\pm$13.9} & 19.2\footnotesize{$\pm$10.0} & 54.9\footnotesize{$\pm$8.7} & 16.9\footnotesize{$\pm$5.5} & 50.2\footnotesize{$\pm$11.2} & 16.7\footnotesize{$\pm$6.4} \\
		cMLP & 88.7\footnotesize{$\pm$14.3} & 73.9\footnotesize{$\pm$29.6} & 62.0\footnotesize{$\pm$12.8} & 24.4\footnotesize{$\pm$17.0} & 71.2\footnotesize{$\pm$20.5} & 44.3\footnotesize{$\pm$36.2} & 67.6\footnotesize{$\pm$17.3} & 35.5\footnotesize{$\pm$26.7} & 75.4\footnotesize{$\pm$16.3} & 41.6\footnotesize{$\pm$28.3} \\
		cLSTM & \textbf{97.6\footnotesize{$\pm$3.2}} & \textbf{92.1\footnotesize{$\pm$7.7}} & 68.9\footnotesize{$\pm$19.3} & 37.8\footnotesize{$\pm$30.4} & 87.3\footnotesize{$\pm$17.2} & 71.7\footnotesize{$\pm$34.3} & 70.1\footnotesize{$\pm$20.1} & 39.3\footnotesize{$\pm$33.0} & 85.9\footnotesize{$\pm$17.1} & 67.7\footnotesize{$\pm$33.6} \\
		CUTS & 58.4\footnotesize{$\pm$18.8} & 25.7\footnotesize{$\pm$16.0} & 75.1\footnotesize{$\pm$13.6} & 37.9\footnotesize{$\pm$15.4} & 94.9\footnotesize{$\pm$13.0} & \textbf{86.9\footnotesize{$\pm$18.6}} & 68.6\footnotesize{$\pm$15.4} & 35.6\footnotesize{$\pm$14.3} & 87.1\footnotesize{$\pm$13.4} & 63.5\footnotesize{$\pm$24.0} \\
		CUTS+ & 88.1\footnotesize{$\pm$5.2} & 53.4\footnotesize{$\pm$17.6} & 78.8\footnotesize{$\pm$16.2} & \textbf{51.8\footnotesize{$\pm$19.5}} & \textbf{97.0\footnotesize{$\pm$1.8}} & 80.4\footnotesize{$\pm$11.0} & 72.7\footnotesize{$\pm$23.1} & \textbf{48.5\footnotesize{$\pm$24.3}} & \textbf{94.3\footnotesize{$\pm$6.1}} & \textbf{77.4\footnotesize{$\pm$12.9}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 66.3\footnotesize{$\pm$20.8} & 30.9\footnotesize{$\pm$32.6} & 60.5\footnotesize{$\pm$9.1} & 18.4\footnotesize{$\pm$8.1} & \textbf{54.9\footnotesize{$\pm$7.0}} & 14.8\footnotesize{$\pm$6.2} & 66.1\footnotesize{$\pm$20.6} & 30.6\footnotesize{$\pm$32.4} \\
		LGC & 68.8\footnotesize{$\pm$22.0} & 35.5\footnotesize{$\pm$34.8} & 71.4\footnotesize{$\pm$10.2} & 31.7\footnotesize{$\pm$17.3} & 50.1\footnotesize{$\pm$0.7} & 11.3\footnotesize{$\pm$1.2} & 67.9\footnotesize{$\pm$21.7} & 33.6\footnotesize{$\pm$33.9} \\
		VARLiNGAM & 48.4\footnotesize{$\pm$4.8} & 11.5\footnotesize{$\pm$0.7} & 51.1\footnotesize{$\pm$6.2} & 12.3\footnotesize{$\pm$2.1} & 50.2\footnotesize{$\pm$5.4} & 11.8\footnotesize{$\pm$2.7} & 48.4\footnotesize{$\pm$4.7} & 11.5\footnotesize{$\pm$0.7} \\
		PCMCI & \textbf{90.4\footnotesize{$\pm$6.5}} & 47.7\footnotesize{$\pm$21.2} & \textbf{87.7\footnotesize{$\pm$7.0}} & 41.8\footnotesize{$\pm$18.6} & 52.9\footnotesize{$\pm$3.4} & 11.7\footnotesize{$\pm$0.7} & \textbf{90.4\footnotesize{$\pm$6.5}} & 47.7\footnotesize{$\pm$21.2} \\
		DYNOTEARS & 67.2\footnotesize{$\pm$19.8} & 33.4\footnotesize{$\pm$32.3} & 65.5\footnotesize{$\pm$10.4} & 21.1\footnotesize{$\pm$10.3} & 53.6\footnotesize{$\pm$5.6} & 12.3\footnotesize{$\pm$2.0} & 69.8\footnotesize{$\pm$18.2} & 32.3\footnotesize{$\pm$31.1} \\
		NTS-NOTEARS & 50.1\footnotesize{$\pm$1.2} & 11.3\footnotesize{$\pm$1.8} & 56.2\footnotesize{$\pm$10.3} & 16.4\footnotesize{$\pm$10.5} & 50.4\footnotesize{$\pm$3.0} & 11.2\footnotesize{$\pm$0.7} & 51.9\footnotesize{$\pm$7.3} & 14.0\footnotesize{$\pm$11.3} \\
		TSCI & 57.0\footnotesize{$\pm$9.5} & 22.9\footnotesize{$\pm$9.8} & 54.4\footnotesize{$\pm$7.5} & 17.6\footnotesize{$\pm$6.3} & 54.9\footnotesize{$\pm$10.0} & \textbf{20.5\footnotesize{$\pm$7.9}} & 57.0\footnotesize{$\pm$9.5} & 22.9\footnotesize{$\pm$9.8} \\
		cMLP & 71.7\footnotesize{$\pm$21.2} & 43.8\footnotesize{$\pm$34.9} & 72.8\footnotesize{$\pm$15.3} & 46.1\footnotesize{$\pm$25.9} & 50.7\footnotesize{$\pm$3.5} & 18.2\footnotesize{$\pm$3.4} & 79.3\footnotesize{$\pm$21.7} & \textbf{59.2\footnotesize{$\pm$37.9}} \\
		cLSTM & 68.8\footnotesize{$\pm$19.5} & 37.6\footnotesize{$\pm$32.7} & 82.7\footnotesize{$\pm$17.3} & \textbf{66.5\footnotesize{$\pm$28.3}} & 54.3\footnotesize{$\pm$9.0} & 17.5\footnotesize{$\pm$7.7} & 74.5\footnotesize{$\pm$21.7} & 51.0\footnotesize{$\pm$36.6} \\
		CUTS & 66.5\footnotesize{$\pm$23.8} & 40.1\footnotesize{$\pm$22.2} & 44.1\footnotesize{$\pm$11.7} & 13.8\footnotesize{$\pm$6.4} & 51.5\footnotesize{$\pm$9.2} & 16.6\footnotesize{$\pm$6.7} & 46.3\footnotesize{$\pm$9.5} & 14.2\footnotesize{$\pm$4.3} \\
		CUTS+ & 78.2\footnotesize{$\pm$25.6} & \textbf{63.1\footnotesize{$\pm$32.1}} & 73.6\footnotesize{$\pm$6.1} & 42.3\footnotesize{$\pm$8.4} & 49.3\footnotesize{$\pm$6.0} & 13.7\footnotesize{$\pm$3.5} & 78.4\footnotesize{$\pm$11.4} & 44.4\footnotesize{$\pm$15.8} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 59.1\footnotesize{$\pm$13.4} & 16.2\footnotesize{$\pm$7.9} & 62.2\footnotesize{$\pm$15.5} & 23.3\footnotesize{$\pm$21.0} & 66.3\footnotesize{$\pm$20.7} & 30.8\footnotesize{$\pm$32.3} & 61.5\footnotesize{$\pm$14.7} & 22.4\footnotesize{$\pm$19.3} & 60.5\footnotesize{$\pm$16.0} & 18.5\footnotesize{$\pm$14.1} \\
		LGC & 65.7\footnotesize{$\pm$14.4} & 20.0\footnotesize{$\pm$11.9} & 63.0\footnotesize{$\pm$15.5} & 24.2\footnotesize{$\pm$21.2} & 79.1\footnotesize{$\pm$19.0} & 47.1\footnotesize{$\pm$37.7} & 64.2\footnotesize{$\pm$16.5} & 26.6\footnotesize{$\pm$20.2} & 73.0\footnotesize{$\pm$18.2} & 32.2\footnotesize{$\pm$27.3} \\
		VARLiNGAM & 49.1\footnotesize{$\pm$4.6} & 11.1\footnotesize{$\pm$0.9} & 53.0\footnotesize{$\pm$5.7} & 12.3\footnotesize{$\pm$1.8} & 48.4\footnotesize{$\pm$4.7} & 11.5\footnotesize{$\pm$0.6} & 50.8\footnotesize{$\pm$5.7} & 11.9\footnotesize{$\pm$2.2} & 46.7\footnotesize{$\pm$5.5} & 10.9\footnotesize{$\pm$0.8} \\
		PCMCI & 66.0\footnotesize{$\pm$7.4} & 16.1\footnotesize{$\pm$3.4} & \textbf{88.4\footnotesize{$\pm$6.0}} & 45.3\footnotesize{$\pm$18.2} & 90.4\footnotesize{$\pm$6.5} & 47.7\footnotesize{$\pm$21.2} & \textbf{87.7\footnotesize{$\pm$6.6}} & 42.6\footnotesize{$\pm$18.6} & 72.1\footnotesize{$\pm$10.7} & 20.7\footnotesize{$\pm$8.5} \\
		DYNOTEARS & 70.3\footnotesize{$\pm$12.1} & 23.2\footnotesize{$\pm$10.1} & 59.8\footnotesize{$\pm$14.1} & 20.7\footnotesize{$\pm$16.2} & 74.3\footnotesize{$\pm$20.4} & 37.5\footnotesize{$\pm$31.2} & 63.8\footnotesize{$\pm$16.6} & 26.8\footnotesize{$\pm$22.7} & 70.6\footnotesize{$\pm$18.1} & 29.7\footnotesize{$\pm$24.0} \\
		NTS-NOTEARS & 63.3\footnotesize{$\pm$13.3} & 18.9\footnotesize{$\pm$8.8} & 50.1\footnotesize{$\pm$1.0} & 11.1\footnotesize{$\pm$0.6} & 62.6\footnotesize{$\pm$18.0} & 25.7\footnotesize{$\pm$26.1} & 50.2\footnotesize{$\pm$2.0} & 11.3\footnotesize{$\pm$2.7} & 60.1\footnotesize{$\pm$15.8} & 21.4\footnotesize{$\pm$20.8} \\
		TSCI & 57.2\footnotesize{$\pm$9.0} & 18.0\footnotesize{$\pm$3.3} & 46.1\footnotesize{$\pm$7.6} & 11.5\footnotesize{$\pm$2.1} & 57.0\footnotesize{$\pm$9.5} & 22.9\footnotesize{$\pm$9.8} & 55.5\footnotesize{$\pm$8.2} & 17.3\footnotesize{$\pm$5.2} & 64.5\footnotesize{$\pm$11.8} & 24.5\footnotesize{$\pm$10.5} \\
		cMLP & 92.4\footnotesize{$\pm$10.5} & 78.7\footnotesize{$\pm$25.9} & 65.4\footnotesize{$\pm$16.2} & 30.8\footnotesize{$\pm$22.6} & 69.7\footnotesize{$\pm$22.6} & 44.3\footnotesize{$\pm$39.4} & 65.6\footnotesize{$\pm$16.6} & 32.2\footnotesize{$\pm$25.8} & 75.2\footnotesize{$\pm$19.0} & 51.1\footnotesize{$\pm$33.7} \\
		cLSTM & \textbf{97.9\footnotesize{$\pm$4.9}} & \textbf{92.7\footnotesize{$\pm$12.2}} & 68.3\footnotesize{$\pm$19.4} & 36.6\footnotesize{$\pm$32.3} & 91.6\footnotesize{$\pm$12.2} & 77.5\footnotesize{$\pm$32.0} & 67.7\footnotesize{$\pm$18.7} & 35.1\footnotesize{$\pm$31.9} & 89.7\footnotesize{$\pm$18.3} & 77.0\footnotesize{$\pm$33.7} \\
		CUTS & 52.3\footnotesize{$\pm$21.7} & 25.1\footnotesize{$\pm$19.8} & 73.5\footnotesize{$\pm$17.0} & 41.2\footnotesize{$\pm$18.4} & 93.6\footnotesize{$\pm$15.8} & \textbf{89.4\footnotesize{$\pm$23.8}} & 62.7\footnotesize{$\pm$17.4} & 33.0\footnotesize{$\pm$14.4} & 86.7\footnotesize{$\pm$18.4} & 73.2\footnotesize{$\pm$28.7} \\
		CUTS+ & 90.1\footnotesize{$\pm$5.8} & 58.7\footnotesize{$\pm$17.7} & 77.0\footnotesize{$\pm$25.4} & \textbf{57.9\footnotesize{$\pm$29.7}} & \textbf{98.2\footnotesize{$\pm$1.5}} & 88.8\footnotesize{$\pm$9.1} & 68.4\footnotesize{$\pm$30.6} & \textbf{51.9\footnotesize{$\pm$35.4}} & \textbf{97.2\footnotesize{$\pm$5.9}} & \textbf{90.0\footnotesize{$\pm$11.7}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 60.4\footnotesize{$\pm$15.3} & 22.6\footnotesize{$\pm$15.4} & 57.1\footnotesize{$\pm$6.8} & 18.6\footnotesize{$\pm$5.6} & 54.5\footnotesize{$\pm$7.8} & 16.1\footnotesize{$\pm$3.3} & 60.5\footnotesize{$\pm$15.3} & 22.6\footnotesize{$\pm$15.1} \\
		LGC & 62.7\footnotesize{$\pm$16.4} & 26.3\footnotesize{$\pm$20.0} & 66.2\footnotesize{$\pm$8.5} & 25.7\footnotesize{$\pm$7.9} & 50.1\footnotesize{$\pm$0.9} & 14.4\footnotesize{$\pm$0.6} & 66.5\footnotesize{$\pm$14.2} & 26.8\footnotesize{$\pm$14.4} \\
		VARLiNGAM & 50.2\footnotesize{$\pm$3.0} & 14.5\footnotesize{$\pm$0.8} & 49.6\footnotesize{$\pm$4.4} & 14.6\footnotesize{$\pm$1.5} & 48.7\footnotesize{$\pm$4.7} & 14.2\footnotesize{$\pm$1.1} & 50.2\footnotesize{$\pm$2.8} & 14.5\footnotesize{$\pm$0.8} \\
		PCMCI & \textbf{87.2\footnotesize{$\pm$4.2}} & \textbf{49.4\footnotesize{$\pm$14.9}} & \textbf{80.6\footnotesize{$\pm$5.1}} & 40.1\footnotesize{$\pm$10.2} & \textbf{56.4\footnotesize{$\pm$5.6}} & 16.3\footnotesize{$\pm$2.3} & \textbf{87.2\footnotesize{$\pm$4.2}} & \textbf{49.4\footnotesize{$\pm$14.9}} \\
		DYNOTEARS & 60.6\footnotesize{$\pm$15.9} & 26.3\footnotesize{$\pm$20.6} & 59.5\footnotesize{$\pm$7.6} & 19.5\footnotesize{$\pm$5.5} & 52.2\footnotesize{$\pm$3.7} & 15.1\footnotesize{$\pm$1.3} & 63.4\footnotesize{$\pm$15.0} & 26.4\footnotesize{$\pm$18.5} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 53.2\footnotesize{$\pm$6.0} & 16.4\footnotesize{$\pm$4.6} & 50.2\footnotesize{$\pm$1.7} & 14.3\footnotesize{$\pm$0.5} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} \\
		TSCI & 57.9\footnotesize{$\pm$4.3} & 20.0\footnotesize{$\pm$3.4} & 51.3\footnotesize{$\pm$3.7} & 16.7\footnotesize{$\pm$1.9} & 52.7\footnotesize{$\pm$1.9} & \textbf{17.7\footnotesize{$\pm$2.7}} & 57.9\footnotesize{$\pm$4.3} & 20.0\footnotesize{$\pm$3.4} \\
		cMLP & 64.2\footnotesize{$\pm$17.2} & 33.5\footnotesize{$\pm$27.2} & 57.2\footnotesize{$\pm$4.9} & 19.6\footnotesize{$\pm$3.6} & 51.1\footnotesize{$\pm$1.6} & 16.0\footnotesize{$\pm$1.2} & 69.1\footnotesize{$\pm$19.3} & 41.8\footnotesize{$\pm$28.8} \\
		cLSTM & 59.1\footnotesize{$\pm$16.6} & 27.4\footnotesize{$\pm$25.9} & 68.8\footnotesize{$\pm$14.0} & \textbf{41.9\footnotesize{$\pm$20.0}} & 52.3\footnotesize{$\pm$4.9} & 17.2\footnotesize{$\pm$2.4} & 64.0\footnotesize{$\pm$17.7} & 32.7\footnotesize{$\pm$28.9} \\
		CUTS & 67.7\footnotesize{$\pm$13.1} & 33.2\footnotesize{$\pm$15.0} & 51.5\footnotesize{$\pm$6.4} & 17.5\footnotesize{$\pm$3.6} & 48.4\footnotesize{$\pm$5.9} & 15.4\footnotesize{$\pm$2.9} & 49.2\footnotesize{$\pm$4.4} & 15.9\footnotesize{$\pm$2.7} \\
		CUTS+ & 69.8\footnotesize{$\pm$20.4} & 46.0\footnotesize{$\pm$25.5} & 66.3\footnotesize{$\pm$2.8} & 32.6\footnotesize{$\pm$5.0} & 51.9\footnotesize{$\pm$4.8} & 16.6\footnotesize{$\pm$2.7} & 62.9\footnotesize{$\pm$8.0} & 28.3\footnotesize{$\pm$7.6} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 55.1\footnotesize{$\pm$8.4} & 16.3\footnotesize{$\pm$3.7} & 55.0\footnotesize{$\pm$7.0} & 16.9\footnotesize{$\pm$4.5} & 60.5\footnotesize{$\pm$15.4} & 22.7\footnotesize{$\pm$15.7} & 53.9\footnotesize{$\pm$5.5} & 15.9\footnotesize{$\pm$2.4} & 56.1\footnotesize{$\pm$10.0} & 17.3\footnotesize{$\pm$5.9} \\
		LGC & 72.8\footnotesize{$\pm$13.1} & 33.1\footnotesize{$\pm$14.8} & 54.8\footnotesize{$\pm$4.7} & 18.1\footnotesize{$\pm$4.7} & 75.2\footnotesize{$\pm$15.1} & 39.7\footnotesize{$\pm$23.1} & 55.8\footnotesize{$\pm$7.3} & 17.2\footnotesize{$\pm$3.7} & 67.2\footnotesize{$\pm$14.0} & 28.1\footnotesize{$\pm$17.3} \\
		VARLiNGAM & 49.8\footnotesize{$\pm$3.3} & 14.4\footnotesize{$\pm$0.9} & 51.1\footnotesize{$\pm$3.1} & 15.0\footnotesize{$\pm$1.4} & 50.4\footnotesize{$\pm$2.8} & 14.5\footnotesize{$\pm$0.8} & 49.6\footnotesize{$\pm$1.9} & 14.4\footnotesize{$\pm$0.5} & 48.3\footnotesize{$\pm$3.3} & 14.0\footnotesize{$\pm$0.6} \\
		PCMCI & 78.1\footnotesize{$\pm$5.5} & 31.6\footnotesize{$\pm$8.3} & \textbf{67.6\footnotesize{$\pm$4.9}} & 24.9\footnotesize{$\pm$3.7} & 87.2\footnotesize{$\pm$4.2} & 49.4\footnotesize{$\pm$14.9} & \textbf{68.6\footnotesize{$\pm$5.4}} & 26.0\footnotesize{$\pm$3.3} & 74.7\footnotesize{$\pm$9.0} & 28.7\footnotesize{$\pm$10.0} \\
		DYNOTEARS & 59.7\footnotesize{$\pm$8.6} & 19.0\footnotesize{$\pm$5.0} & 54.2\footnotesize{$\pm$7.2} & 17.0\footnotesize{$\pm$4.8} & 65.6\footnotesize{$\pm$15.1} & 26.5\footnotesize{$\pm$15.5} & 55.8\footnotesize{$\pm$9.8} & 19.1\footnotesize{$\pm$8.6} & 60.9\footnotesize{$\pm$12.7} & 22.0\footnotesize{$\pm$12.8} \\
		NTS-NOTEARS & 59.0\footnotesize{$\pm$10.1} & 18.7\footnotesize{$\pm$5.2} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 55.3\footnotesize{$\pm$10.8} & 18.0\footnotesize{$\pm$9.0} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 54.2\footnotesize{$\pm$8.1} & 17.2\footnotesize{$\pm$7.7} \\
		TSCI & 48.2\footnotesize{$\pm$4.8} & 14.9\footnotesize{$\pm$1.7} & 51.5\footnotesize{$\pm$6.9} & 18.0\footnotesize{$\pm$4.0} & 57.9\footnotesize{$\pm$4.3} & 20.0\footnotesize{$\pm$3.4} & 51.5\footnotesize{$\pm$4.5} & 17.1\footnotesize{$\pm$2.4} & 51.7\footnotesize{$\pm$4.8} & 17.2\footnotesize{$\pm$2.8} \\
		cMLP & 82.3\footnotesize{$\pm$15.6} & 60.1\footnotesize{$\pm$27.0} & 55.9\footnotesize{$\pm$7.1} & 19.6\footnotesize{$\pm$6.8} & 67.4\footnotesize{$\pm$11.9} & 30.8\footnotesize{$\pm$14.3} & 57.9\footnotesize{$\pm$9.5} & 23.8\footnotesize{$\pm$12.7} & 65.5\footnotesize{$\pm$10.6} & 27.0\footnotesize{$\pm$11.4} \\
		cLSTM & \textbf{91.3\footnotesize{$\pm$5.8}} & \textbf{75.7\footnotesize{$\pm$13.6}} & 56.6\footnotesize{$\pm$12.3} & 21.9\footnotesize{$\pm$13.9} & 75.3\footnotesize{$\pm$18.1} & 48.1\footnotesize{$\pm$34.1} & 57.4\footnotesize{$\pm$14.1} & 23.7\footnotesize{$\pm$18.9} & 78.8\footnotesize{$\pm$19.9} & 59.0\footnotesize{$\pm$34.7} \\
		CUTS & 54.6\footnotesize{$\pm$9.4} & 20.4\footnotesize{$\pm$7.7} & 61.0\footnotesize{$\pm$9.7} & 24.7\footnotesize{$\pm$8.2} & 93.5\footnotesize{$\pm$3.7} & 77.9\footnotesize{$\pm$10.1} & 61.6\footnotesize{$\pm$9.2} & 26.5\footnotesize{$\pm$7.0} & 77.0\footnotesize{$\pm$12.2} & 46.3\footnotesize{$\pm$16.0} \\
		CUTS+ & 82.4\footnotesize{$\pm$3.7} & 50.3\footnotesize{$\pm$7.0} & 63.8\footnotesize{$\pm$15.9} & \textbf{32.0\footnotesize{$\pm$14.9}} & \textbf{96.4\footnotesize{$\pm$2.5}} & \textbf{83.4\footnotesize{$\pm$9.1}} & 61.0\footnotesize{$\pm$19.2} & \textbf{32.7\footnotesize{$\pm$21.0}} & \textbf{92.1\footnotesize{$\pm$6.3}} & \textbf{73.7\footnotesize{$\pm$16.9}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 64.4\footnotesize{$\pm$18.2} & 30.7\footnotesize{$\pm$26.3} & 59.1\footnotesize{$\pm$7.6} & 20.8\footnotesize{$\pm$6.9} & \textbf{56.0\footnotesize{$\pm$10.2}} & 17.4\footnotesize{$\pm$6.5} & 64.5\footnotesize{$\pm$18.3} & 30.5\footnotesize{$\pm$25.8} \\
		LGC & 66.7\footnotesize{$\pm$19.0} & 34.1\footnotesize{$\pm$26.9} & 67.6\footnotesize{$\pm$10.8} & 30.3\footnotesize{$\pm$16.4} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 65.6\footnotesize{$\pm$18.7} & 32.2\footnotesize{$\pm$26.4} \\
		VARLiNGAM & 49.7\footnotesize{$\pm$4.0} & 14.6\footnotesize{$\pm$1.2} & 50.0\footnotesize{$\pm$3.1} & 14.6\footnotesize{$\pm$0.9} & 48.5\footnotesize{$\pm$2.6} & 14.0\footnotesize{$\pm$0.5} & 49.7\footnotesize{$\pm$3.8} & 14.5\footnotesize{$\pm$1.1} \\
		PCMCI & \textbf{89.9\footnotesize{$\pm$6.6}} & \textbf{52.7\footnotesize{$\pm$20.7}} & \textbf{87.8\footnotesize{$\pm$4.6}} & \textbf{50.9\footnotesize{$\pm$16.2}} & 54.9\footnotesize{$\pm$4.5} & 15.7\footnotesize{$\pm$1.4} & \textbf{89.9\footnotesize{$\pm$6.6}} & \textbf{52.7\footnotesize{$\pm$20.7}} \\
		DYNOTEARS & 60.5\footnotesize{$\pm$16.9} & 27.8\footnotesize{$\pm$24.4} & 61.9\footnotesize{$\pm$9.1} & 21.8\footnotesize{$\pm$7.9} & 52.4\footnotesize{$\pm$4.1} & 15.2\footnotesize{$\pm$1.5} & 63.9\footnotesize{$\pm$16.3} & 28.9\footnotesize{$\pm$22.2} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 53.8\footnotesize{$\pm$7.1} & 17.1\footnotesize{$\pm$5.7} & 50.0\footnotesize{$\pm$0.8} & 14.3\footnotesize{$\pm$0.2} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} \\
		TSCI & 57.9\footnotesize{$\pm$3.5} & 21.9\footnotesize{$\pm$1.5} & 53.9\footnotesize{$\pm$4.3} & 19.1\footnotesize{$\pm$2.5} & 52.4\footnotesize{$\pm$3.5} & \textbf{18.0\footnotesize{$\pm$2.7}} & 57.9\footnotesize{$\pm$3.5} & 21.9\footnotesize{$\pm$1.5} \\
		cMLP & 65.2\footnotesize{$\pm$18.4} & 35.4\footnotesize{$\pm$30.4} & 62.4\footnotesize{$\pm$11.2} & 31.4\footnotesize{$\pm$18.3} & 50.7\footnotesize{$\pm$1.8} & 15.8\footnotesize{$\pm$1.3} & 69.9\footnotesize{$\pm$21.1} & 44.0\footnotesize{$\pm$33.7} \\
		cLSTM & 59.8\footnotesize{$\pm$17.8} & 29.0\footnotesize{$\pm$29.1} & 69.3\footnotesize{$\pm$16.6} & 44.2\footnotesize{$\pm$24.8} & 50.7\footnotesize{$\pm$4.5} & 16.3\footnotesize{$\pm$1.8} & 63.6\footnotesize{$\pm$18.1} & 33.1\footnotesize{$\pm$30.5} \\
		CUTS & 67.9\footnotesize{$\pm$15.3} & 38.5\footnotesize{$\pm$17.9} & 47.6\footnotesize{$\pm$6.7} & 15.8\footnotesize{$\pm$3.7} & 48.9\footnotesize{$\pm$6.1} & 15.5\footnotesize{$\pm$2.7} & 47.8\footnotesize{$\pm$5.5} & 15.4\footnotesize{$\pm$2.7} \\
		CUTS+ & 68.9\footnotesize{$\pm$27.5} & 51.0\footnotesize{$\pm$36.2} & 67.9\footnotesize{$\pm$4.0} & 38.4\footnotesize{$\pm$5.1} & 50.5\footnotesize{$\pm$5.8} & 16.0\footnotesize{$\pm$2.8} & 68.3\footnotesize{$\pm$9.4} & 33.7\footnotesize{$\pm$14.0} \\
		\bottomrule
	\end{tabular}
    \label{tab:linear-15-1000-avg-hyper-1}

\end{table*}

\begin{table*}[!htbp]
	\centering
	\caption{Linear setting, 15-node case with $T = 1000$ (Part II). Results aggregated over all hyperparameters.}
	\setlength{\tabcolsep}{4pt}
	\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 58.0\footnotesize{$\pm$11.8} & 19.1\footnotesize{$\pm$8.8} & 57.4\footnotesize{$\pm$11.0} & 19.9\footnotesize{$\pm$7.5} & 64.4\footnotesize{$\pm$18.1} & 30.7\footnotesize{$\pm$26.3} & 55.8\footnotesize{$\pm$9.4} & 17.6\footnotesize{$\pm$5.1} & 61.2\footnotesize{$\pm$15.7} & 23.9\footnotesize{$\pm$17.2} \\
		LGC & 73.8\footnotesize{$\pm$13.6} & 34.4\footnotesize{$\pm$15.6} & 56.4\footnotesize{$\pm$10.1} & 19.0\footnotesize{$\pm$6.9} & 76.2\footnotesize{$\pm$15.8} & 42.7\footnotesize{$\pm$25.6} & 58.6\footnotesize{$\pm$12.8} & 21.2\footnotesize{$\pm$10.6} & 71.6\footnotesize{$\pm$16.2} & 36.4\footnotesize{$\pm$24.1} \\
		VARLiNGAM & 49.8\footnotesize{$\pm$3.9} & 14.4\footnotesize{$\pm$1.0} & 50.5\footnotesize{$\pm$3.1} & 14.6\footnotesize{$\pm$0.8} & 49.8\footnotesize{$\pm$4.0} & 14.6\footnotesize{$\pm$1.2} & 50.7\footnotesize{$\pm$2.1} & 14.6\footnotesize{$\pm$0.8} & 49.1\footnotesize{$\pm$3.6} & 14.2\footnotesize{$\pm$0.8} \\
		PCMCI & 77.0\footnotesize{$\pm$7.5} & 29.3\footnotesize{$\pm$8.9} & \textbf{78.9\footnotesize{$\pm$5.4}} & 37.3\footnotesize{$\pm$7.2} & 89.9\footnotesize{$\pm$6.6} & 52.7\footnotesize{$\pm$20.7} & \textbf{76.7\footnotesize{$\pm$5.7}} & 34.2\footnotesize{$\pm$5.9} & 76.9\footnotesize{$\pm$9.7} & 30.2\footnotesize{$\pm$10.8} \\
		DYNOTEARS & 60.4\footnotesize{$\pm$8.9} & 19.6\footnotesize{$\pm$5.4} & 55.4\footnotesize{$\pm$10.4} & 18.9\footnotesize{$\pm$11.1} & 68.9\footnotesize{$\pm$17.4} & 33.6\footnotesize{$\pm$24.0} & 56.7\footnotesize{$\pm$12.0} & 21.2\footnotesize{$\pm$13.2} & 64.4\footnotesize{$\pm$15.3} & 27.5\footnotesize{$\pm$19.7} \\
		NTS-NOTEARS & 59.2\footnotesize{$\pm$10.5} & 18.9\footnotesize{$\pm$5.5} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 58.1\footnotesize{$\pm$15.0} & 22.2\footnotesize{$\pm$18.2} & 50.0\footnotesize{$\pm$0.0} & 14.2\footnotesize{$\pm$0.0} & 54.9\footnotesize{$\pm$10.2} & 18.5\footnotesize{$\pm$11.0} \\
		TSCI & 49.4\footnotesize{$\pm$3.0} & 15.5\footnotesize{$\pm$1.5} & 54.6\footnotesize{$\pm$5.0} & 17.5\footnotesize{$\pm$2.3} & 57.9\footnotesize{$\pm$3.5} & 21.9\footnotesize{$\pm$1.5} & 54.2\footnotesize{$\pm$4.0} & 17.9\footnotesize{$\pm$3.1} & 55.3\footnotesize{$\pm$7.2} & 21.3\footnotesize{$\pm$5.0} \\
		cMLP & 87.1\footnotesize{$\pm$15.5} & 71.5\footnotesize{$\pm$28.8} & 60.3\footnotesize{$\pm$11.8} & 24.9\footnotesize{$\pm$13.3} & 67.5\footnotesize{$\pm$23.2} & 43.5\footnotesize{$\pm$38.9} & 60.0\footnotesize{$\pm$12.3} & 25.8\footnotesize{$\pm$16.1} & 67.3\footnotesize{$\pm$14.8} & 31.6\footnotesize{$\pm$18.7} \\
		cLSTM & \textbf{93.8\footnotesize{$\pm$5.1}} & \textbf{83.1\footnotesize{$\pm$12.2}} & 58.8\footnotesize{$\pm$16.2} & 26.3\footnotesize{$\pm$22.9} & 84.0\footnotesize{$\pm$18.6} & 65.0\footnotesize{$\pm$33.1} & 58.5\footnotesize{$\pm$15.8} & 26.4\footnotesize{$\pm$23.7} & 79.5\footnotesize{$\pm$22.8} & 63.3\footnotesize{$\pm$37.6} \\
		CUTS & 50.9\footnotesize{$\pm$11.1} & 18.5\footnotesize{$\pm$7.2} & 65.5\footnotesize{$\pm$12.7} & 30.9\footnotesize{$\pm$12.4} & 96.0\footnotesize{$\pm$10.2} & 89.8\footnotesize{$\pm$17.0} & 64.3\footnotesize{$\pm$11.3} & 32.1\footnotesize{$\pm$9.9} & 78.0\footnotesize{$\pm$16.9} & 55.3\footnotesize{$\pm$24.2} \\
		CUTS+ & 87.1\footnotesize{$\pm$4.0} & 58.0\footnotesize{$\pm$8.5} & 66.2\footnotesize{$\pm$23.9} & \textbf{41.1\footnotesize{$\pm$27.4}} & \textbf{99.2\footnotesize{$\pm$0.6}} & \textbf{96.0\footnotesize{$\pm$3.1}} & 59.9\footnotesize{$\pm$28.2} & \textbf{39.6\footnotesize{$\pm$32.6}} & \textbf{96.3\footnotesize{$\pm$4.7}} & \textbf{88.4\footnotesize{$\pm$13.5}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 58.6\footnotesize{$\pm$9.2} & 40.7\footnotesize{$\pm$9.1} & 54.0\footnotesize{$\pm$4.4} & 35.8\footnotesize{$\pm$3.0} & 58.6\footnotesize{$\pm$8.9} & 40.7\footnotesize{$\pm$9.0} & 58.6\footnotesize{$\pm$9.2} & 40.7\footnotesize{$\pm$8.9} \\
		LGC & 62.2\footnotesize{$\pm$11.1} & 44.4\footnotesize{$\pm$10.6} & 61.8\footnotesize{$\pm$7.6} & 43.0\footnotesize{$\pm$8.0} & 61.7\footnotesize{$\pm$10.4} & 44.0\footnotesize{$\pm$10.1} & 63.4\footnotesize{$\pm$13.1} & 46.9\footnotesize{$\pm$13.9} \\
		VARLiNGAM & 63.7\footnotesize{$\pm$7.9} & 45.6\footnotesize{$\pm$9.8} & 60.4\footnotesize{$\pm$4.6} & 41.2\footnotesize{$\pm$3.4} & 63.6\footnotesize{$\pm$7.4} & 45.9\footnotesize{$\pm$9.4} & 63.9\footnotesize{$\pm$7.9} & 46.0\footnotesize{$\pm$10.3} \\
		PCMCI & 66.8\footnotesize{$\pm$6.2} & 44.7\footnotesize{$\pm$6.3} & \textbf{70.3\footnotesize{$\pm$3.5}} & 49.0\footnotesize{$\pm$3.9} & 67.9\footnotesize{$\pm$6.4} & 45.6\footnotesize{$\pm$6.6} & 66.8\footnotesize{$\pm$6.2} & 44.7\footnotesize{$\pm$6.3} \\
		DYNOTEARS & 61.7\footnotesize{$\pm$10.7} & 43.7\footnotesize{$\pm$11.3} & 54.5\footnotesize{$\pm$4.1} & 36.6\footnotesize{$\pm$3.1} & 61.7\footnotesize{$\pm$10.3} & 43.6\footnotesize{$\pm$10.9} & 56.3\footnotesize{$\pm$6.6} & 39.2\footnotesize{$\pm$6.7} \\
		NTS-NOTEARS & 56.5\footnotesize{$\pm$8.9} & 37.2\footnotesize{$\pm$5.4} & 59.9\footnotesize{$\pm$8.1} & 44.2\footnotesize{$\pm$8.4} & 50.4\footnotesize{$\pm$0.6} & 33.5\footnotesize{$\pm$0.3} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} \\
		TSCI & 79.2\footnotesize{$\pm$8.7} & 66.8\footnotesize{$\pm$11.4} & 64.5\footnotesize{$\pm$4.8} & 52.4\footnotesize{$\pm$5.7} & 61.0\footnotesize{$\pm$5.7} & 49.5\footnotesize{$\pm$6.2} & \textbf{79.2\footnotesize{$\pm$8.7}} & \textbf{66.8\footnotesize{$\pm$11.4}} \\
		cMLP & 95.3\footnotesize{$\pm$3.3} & 92.9\footnotesize{$\pm$4.8} & 52.4\footnotesize{$\pm$4.8} & 37.0\footnotesize{$\pm$4.0} & 51.0\footnotesize{$\pm$1.0} & 45.8\footnotesize{$\pm$0.9} & 50.4\footnotesize{$\pm$3.7} & 35.6\footnotesize{$\pm$3.1} \\
		cLSTM & \textbf{100.0\footnotesize{$\pm$0.0}} & \textbf{99.9\footnotesize{$\pm$0.0}} & 55.6\footnotesize{$\pm$4.9} & 44.3\footnotesize{$\pm$5.6} & \textbf{86.5\footnotesize{$\pm$6.7}} & \textbf{77.3\footnotesize{$\pm$12.2}} & 49.3\footnotesize{$\pm$3.3} & 36.9\footnotesize{$\pm$1.3} \\
		CUTS & 69.2\footnotesize{$\pm$11.9} & 62.3\footnotesize{$\pm$13.9} & 57.1\footnotesize{$\pm$6.3} & 43.3\footnotesize{$\pm$6.8} & 47.1\footnotesize{$\pm$6.1} & 37.2\footnotesize{$\pm$4.5} & 54.5\footnotesize{$\pm$6.7} & 39.4\footnotesize{$\pm$5.9} \\
		CUTS+ & 93.3\footnotesize{$\pm$6.2} & 90.7\footnotesize{$\pm$7.2} & 63.7\footnotesize{$\pm$9.1} & \textbf{56.3\footnotesize{$\pm$8.5}} & 48.5\footnotesize{$\pm$2.8} & 35.5\footnotesize{$\pm$2.7} & 58.2\footnotesize{$\pm$12.1} & 48.2\footnotesize{$\pm$12.5} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 51.5\footnotesize{$\pm$3.2} & 34.2\footnotesize{$\pm$1.9} & 53.6\footnotesize{$\pm$5.7} & 35.7\footnotesize{$\pm$4.5} & 58.5\footnotesize{$\pm$8.9} & 40.5\footnotesize{$\pm$8.6} & 54.2\footnotesize{$\pm$6.2} & 36.1\footnotesize{$\pm$4.5} & 54.6\footnotesize{$\pm$7.2} & 36.9\footnotesize{$\pm$6.2} \\
		LGC & 51.6\footnotesize{$\pm$3.3} & 34.3\footnotesize{$\pm$2.1} & 53.7\footnotesize{$\pm$5.7} & 35.8\footnotesize{$\pm$4.5} & 60.8\footnotesize{$\pm$9.4} & 42.2\footnotesize{$\pm$8.4} & 55.4\footnotesize{$\pm$7.0} & 37.2\footnotesize{$\pm$5.4} & 55.9\footnotesize{$\pm$9.6} & 38.5\footnotesize{$\pm$9.3} \\
		VARLiNGAM & 53.6\footnotesize{$\pm$4.2} & 36.0\footnotesize{$\pm$3.4} & 53.4\footnotesize{$\pm$3.3} & 35.6\footnotesize{$\pm$2.1} & 64.2\footnotesize{$\pm$8.2} & 46.3\footnotesize{$\pm$10.6} & 58.9\footnotesize{$\pm$6.2} & 39.6\footnotesize{$\pm$4.4} & 56.5\footnotesize{$\pm$7.5} & 38.5\footnotesize{$\pm$7.4} \\
		PCMCI & 56.1\footnotesize{$\pm$4.1} & 37.4\footnotesize{$\pm$3.1} & 62.1\footnotesize{$\pm$5.8} & 42.1\footnotesize{$\pm$5.2} & 66.8\footnotesize{$\pm$6.2} & 44.7\footnotesize{$\pm$6.3} & 65.1\footnotesize{$\pm$4.1} & 45.0\footnotesize{$\pm$4.2} & 62.8\footnotesize{$\pm$7.8} & 42.3\footnotesize{$\pm$6.2} \\
		DYNOTEARS & 52.1\footnotesize{$\pm$4.2} & 34.5\footnotesize{$\pm$2.4} & 51.9\footnotesize{$\pm$3.8} & 34.4\footnotesize{$\pm$2.4} & 69.4\footnotesize{$\pm$14.6} & 54.1\footnotesize{$\pm$17.6} & 54.9\footnotesize{$\pm$5.7} & 36.5\footnotesize{$\pm$4.1} & 54.8\footnotesize{$\pm$8.9} & 37.3\footnotesize{$\pm$7.8} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 90.9\footnotesize{$\pm$11.1} & 81.4\footnotesize{$\pm$22.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 51.4\footnotesize{$\pm$4.7} & 34.1\footnotesize{$\pm$2.8} \\
		TSCI & 54.2\footnotesize{$\pm$4.8} & 39.5\footnotesize{$\pm$4.5} & 56.5\footnotesize{$\pm$9.4} & 43.2\footnotesize{$\pm$6.0} & 79.2\footnotesize{$\pm$8.7} & 66.8\footnotesize{$\pm$11.4} & 64.0\footnotesize{$\pm$7.7} & 47.6\footnotesize{$\pm$10.2} & 68.1\footnotesize{$\pm$9.6} & 52.6\footnotesize{$\pm$11.4} \\
		cMLP & 60.5\footnotesize{$\pm$4.2} & 44.0\footnotesize{$\pm$5.4} & 50.6\footnotesize{$\pm$5.7} & 36.8\footnotesize{$\pm$3.6} & 84.3\footnotesize{$\pm$8.7} & 77.3\footnotesize{$\pm$12.5} & 72.0\footnotesize{$\pm$4.8} & 61.6\footnotesize{$\pm$7.5} & 69.0\footnotesize{$\pm$21.3} & 60.6\footnotesize{$\pm$25.1} \\
		cLSTM & \textbf{87.8\footnotesize{$\pm$2.2}} & \textbf{81.0\footnotesize{$\pm$2.7}} & 72.4\footnotesize{$\pm$6.2} & 59.3\footnotesize{$\pm$7.9} & 94.9\footnotesize{$\pm$4.5} & 92.9\footnotesize{$\pm$6.1} & \textbf{92.6\footnotesize{$\pm$2.5}} & \textbf{89.8\footnotesize{$\pm$3.1}} & 73.7\footnotesize{$\pm$21.8} & 66.5\footnotesize{$\pm$27.9} \\
		CUTS & 50.7\footnotesize{$\pm$8.6} & 37.0\footnotesize{$\pm$6.1} & 58.4\footnotesize{$\pm$6.5} & 44.7\footnotesize{$\pm$6.6} & 93.2\footnotesize{$\pm$6.0} & 87.7\footnotesize{$\pm$10.4} & 56.1\footnotesize{$\pm$8.9} & 47.8\footnotesize{$\pm$9.6} & 59.1\footnotesize{$\pm$12.4} & 49.3\footnotesize{$\pm$14.6} \\
		CUTS+ & 68.3\footnotesize{$\pm$14.9} & 59.4\footnotesize{$\pm$16.7} & \textbf{77.9\footnotesize{$\pm$9.4}} & \textbf{70.0\footnotesize{$\pm$9.9}} & \textbf{97.2\footnotesize{$\pm$1.9}} & \textbf{94.3\footnotesize{$\pm$4.2}} & 88.1\footnotesize{$\pm$8.8} & 83.5\footnotesize{$\pm$10.2} & \textbf{74.9\footnotesize{$\pm$18.6}} & \textbf{68.2\footnotesize{$\pm$22.3}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 54.6\footnotesize{$\pm$7.1} & 36.5\footnotesize{$\pm$5.4} & 53.8\footnotesize{$\pm$3.8} & 35.8\footnotesize{$\pm$2.6} & 53.4\footnotesize{$\pm$5.6} & 35.5\footnotesize{$\pm$3.8} & 54.5\footnotesize{$\pm$6.7} & 36.3\footnotesize{$\pm$4.9} \\
		LGC & 54.6\footnotesize{$\pm$7.0} & 36.4\footnotesize{$\pm$5.3} & 56.3\footnotesize{$\pm$4.7} & 37.7\footnotesize{$\pm$3.4} & 53.5\footnotesize{$\pm$5.6} & 35.5\footnotesize{$\pm$3.9} & 55.2\footnotesize{$\pm$4.7} & 37.0\footnotesize{$\pm$4.0} \\
		VARLiNGAM & 57.6\footnotesize{$\pm$5.4} & 38.6\footnotesize{$\pm$3.9} & 53.4\footnotesize{$\pm$3.4} & 35.6\footnotesize{$\pm$2.2} & 59.2\footnotesize{$\pm$5.7} & 39.6\footnotesize{$\pm$4.2} & 57.7\footnotesize{$\pm$5.3} & 38.7\footnotesize{$\pm$3.9} \\
		PCMCI & 66.8\footnotesize{$\pm$5.0} & 46.2\footnotesize{$\pm$5.4} & \textbf{66.0\footnotesize{$\pm$4.9}} & \textbf{46.0\footnotesize{$\pm$5.7}} & 62.5\footnotesize{$\pm$4.5} & 42.0\footnotesize{$\pm$4.3} & \textbf{66.8\footnotesize{$\pm$5.0}} & \textbf{46.2\footnotesize{$\pm$5.4}} \\
		DYNOTEARS & 54.7\footnotesize{$\pm$6.4} & 36.3\footnotesize{$\pm$4.2} & 52.8\footnotesize{$\pm$3.7} & 35.2\footnotesize{$\pm$2.4} & 54.1\footnotesize{$\pm$5.8} & 35.9\footnotesize{$\pm$3.7} & 51.6\footnotesize{$\pm$5.2} & 34.8\footnotesize{$\pm$3.3} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 54.0\footnotesize{$\pm$4.6} & 37.7\footnotesize{$\pm$4.9} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} \\
		TSCI & 60.5\footnotesize{$\pm$2.4} & 45.6\footnotesize{$\pm$4.9} & 52.5\footnotesize{$\pm$2.1} & 40.8\footnotesize{$\pm$4.8} & 58.1\footnotesize{$\pm$6.1} & 46.0\footnotesize{$\pm$5.2} & 60.5\footnotesize{$\pm$2.4} & 45.6\footnotesize{$\pm$4.9} \\
		cMLP & 80.1\footnotesize{$\pm$3.6} & 67.9\footnotesize{$\pm$5.1} & 49.3\footnotesize{$\pm$3.5} & 35.0\footnotesize{$\pm$2.9} & 50.9\footnotesize{$\pm$0.8} & 45.8\footnotesize{$\pm$1.4} & 48.1\footnotesize{$\pm$2.7} & 33.9\footnotesize{$\pm$2.0} \\
		cLSTM & \textbf{93.8\footnotesize{$\pm$0.5}} & \textbf{88.7\footnotesize{$\pm$0.6}} & 49.3\footnotesize{$\pm$3.0} & 36.5\footnotesize{$\pm$1.3} & \textbf{98.2\footnotesize{$\pm$1.0}} & \textbf{96.6\footnotesize{$\pm$1.8}} & 48.7\footnotesize{$\pm$3.0} & 35.8\footnotesize{$\pm$0.9} \\
		CUTS & 64.8\footnotesize{$\pm$10.9} & 52.9\footnotesize{$\pm$10.5} & 53.6\footnotesize{$\pm$5.5} & 38.8\footnotesize{$\pm$4.6} & 47.0\footnotesize{$\pm$5.1} & 35.7\footnotesize{$\pm$4.1} & 52.7\footnotesize{$\pm$6.0} & 37.9\footnotesize{$\pm$5.1} \\
		CUTS+ & 80.0\footnotesize{$\pm$17.6} & 76.5\footnotesize{$\pm$19.0} & 52.4\footnotesize{$\pm$6.9} & 40.2\footnotesize{$\pm$7.9} & 50.0\footnotesize{$\pm$2.3} & 36.9\footnotesize{$\pm$2.9} & 52.4\footnotesize{$\pm$9.6} & 39.8\footnotesize{$\pm$10.1} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 49.8\footnotesize{$\pm$2.3} & 33.3\footnotesize{$\pm$1.0} & 52.5\footnotesize{$\pm$3.6} & 34.9\footnotesize{$\pm$2.4} & 54.8\footnotesize{$\pm$7.1} & 36.6\footnotesize{$\pm$5.3} & 52.4\footnotesize{$\pm$4.2} & 34.7\footnotesize{$\pm$2.4} & 53.0\footnotesize{$\pm$6.2} & 35.4\footnotesize{$\pm$4.7} \\
		LGC & 49.8\footnotesize{$\pm$2.3} & 33.3\footnotesize{$\pm$1.0} & 52.5\footnotesize{$\pm$3.6} & 34.9\footnotesize{$\pm$2.5} & 59.8\footnotesize{$\pm$7.3} & 40.8\footnotesize{$\pm$6.4} & 52.5\footnotesize{$\pm$4.2} & 34.8\footnotesize{$\pm$2.5} & 53.0\footnotesize{$\pm$6.1} & 35.4\footnotesize{$\pm$4.6} \\
		VARLiNGAM & 51.1\footnotesize{$\pm$1.4} & 34.2\footnotesize{$\pm$1.1} & 50.7\footnotesize{$\pm$2.0} & 34.1\footnotesize{$\pm$1.5} & 57.6\footnotesize{$\pm$5.1} & 38.7\footnotesize{$\pm$3.8} & 51.4\footnotesize{$\pm$2.2} & 34.5\footnotesize{$\pm$1.8} & 53.7\footnotesize{$\pm$4.4} & 36.1\footnotesize{$\pm$3.2} \\
		PCMCI & 51.2\footnotesize{$\pm$3.9} & 34.3\footnotesize{$\pm$2.0} & \textbf{58.4\footnotesize{$\pm$3.8}} & 39.5\footnotesize{$\pm$2.9} & 66.8\footnotesize{$\pm$5.0} & 46.2\footnotesize{$\pm$5.4} & 56.9\footnotesize{$\pm$5.6} & 38.5\footnotesize{$\pm$4.2} & 60.5\footnotesize{$\pm$7.8} & 41.5\footnotesize{$\pm$7.1} \\
		DYNOTEARS & 51.0\footnotesize{$\pm$3.8} & 34.0\footnotesize{$\pm$2.2} & 51.4\footnotesize{$\pm$2.5} & 34.1\footnotesize{$\pm$1.4} & 59.7\footnotesize{$\pm$9.7} & 41.6\footnotesize{$\pm$9.3} & 52.3\footnotesize{$\pm$4.2} & 34.7\footnotesize{$\pm$2.4} & 52.8\footnotesize{$\pm$5.1} & 35.2\footnotesize{$\pm$3.1} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 80.1\footnotesize{$\pm$13.7} & 63.1\footnotesize{$\pm$18.6} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} \\
		TSCI & 51.2\footnotesize{$\pm$4.1} & 36.3\footnotesize{$\pm$3.7} & 56.5\footnotesize{$\pm$7.8} & 42.5\footnotesize{$\pm$6.4} & 60.5\footnotesize{$\pm$2.4} & 45.6\footnotesize{$\pm$4.9} & 53.8\footnotesize{$\pm$7.2} & 40.0\footnotesize{$\pm$6.1} & 55.4\footnotesize{$\pm$8.5} & 39.6\footnotesize{$\pm$7.8} \\
		cMLP & \textbf{51.8\footnotesize{$\pm$3.5}} & \textbf{36.6\footnotesize{$\pm$3.7}} & 48.8\footnotesize{$\pm$3.2} & 33.9\footnotesize{$\pm$2.1} & 72.4\footnotesize{$\pm$11.8} & 60.9\footnotesize{$\pm$16.5} & 55.1\footnotesize{$\pm$5.5} & 40.6\footnotesize{$\pm$5.0} & 57.7\footnotesize{$\pm$14.0} & 44.3\footnotesize{$\pm$16.2} \\
		cLSTM & 48.2\footnotesize{$\pm$5.3} & 36.6\footnotesize{$\pm$5.1} & 56.3\footnotesize{$\pm$3.7} & 40.4\footnotesize{$\pm$3.2} & 69.4\footnotesize{$\pm$6.6} & 60.0\footnotesize{$\pm$8.7} & \textbf{70.5\footnotesize{$\pm$3.7}} & 54.7\footnotesize{$\pm$5.5} & \textbf{70.6\footnotesize{$\pm$20.2}} & \textbf{62.3\footnotesize{$\pm$22.5}} \\
		CUTS & 45.9\footnotesize{$\pm$5.1} & 32.7\footnotesize{$\pm$3.4} & 51.8\footnotesize{$\pm$6.2} & 39.3\footnotesize{$\pm$5.3} & 83.2\footnotesize{$\pm$10.8} & 75.4\footnotesize{$\pm$15.1} & 46.6\footnotesize{$\pm$6.2} & 36.2\footnotesize{$\pm$4.8} & 56.7\footnotesize{$\pm$11.4} & 45.4\footnotesize{$\pm$12.0} \\
		CUTS+ & 51.1\footnotesize{$\pm$7.9} & 36.6\footnotesize{$\pm$6.7} & 57.7\footnotesize{$\pm$9.8} & \textbf{46.0\footnotesize{$\pm$9.8}} & \textbf{93.2\footnotesize{$\pm$5.5}} & \textbf{87.2\footnotesize{$\pm$10.3}} & 67.8\footnotesize{$\pm$16.7} & \textbf{60.0\footnotesize{$\pm$15.5}} & 63.1\footnotesize{$\pm$18.9} & 55.8\footnotesize{$\pm$21.4} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 60.9\footnotesize{$\pm$11.6} & 42.9\footnotesize{$\pm$10.9} & 55.8\footnotesize{$\pm$4.6} & 36.8\footnotesize{$\pm$3.3} & 61.0\footnotesize{$\pm$11.4} & 43.1\footnotesize{$\pm$10.8} & 61.0\footnotesize{$\pm$11.5} & 43.0\footnotesize{$\pm$10.9} \\
		LGC & 63.0\footnotesize{$\pm$13.1} & 45.1\footnotesize{$\pm$12.9} & 61.6\footnotesize{$\pm$7.4} & 42.4\footnotesize{$\pm$7.1} & 62.4\footnotesize{$\pm$12.6} & 44.5\footnotesize{$\pm$12.3} & 64.1\footnotesize{$\pm$14.4} & 48.9\footnotesize{$\pm$17.4} \\
		VARLiNGAM & 64.8\footnotesize{$\pm$7.7} & 46.4\footnotesize{$\pm$8.8} & 61.5\footnotesize{$\pm$5.3} & 41.7\footnotesize{$\pm$4.4} & 63.7\footnotesize{$\pm$7.8} & 45.3\footnotesize{$\pm$8.6} & 64.7\footnotesize{$\pm$7.5} & 46.2\footnotesize{$\pm$8.6} \\
		PCMCI & 68.4\footnotesize{$\pm$7.3} & 45.7\footnotesize{$\pm$7.0} & \textbf{70.0\footnotesize{$\pm$4.9}} & 47.9\footnotesize{$\pm$5.5} & 70.5\footnotesize{$\pm$7.0} & 47.5\footnotesize{$\pm$7.3} & 68.4\footnotesize{$\pm$7.3} & 45.7\footnotesize{$\pm$7.0} \\
		DYNOTEARS & 62.8\footnotesize{$\pm$11.0} & 44.9\footnotesize{$\pm$11.3} & 54.5\footnotesize{$\pm$4.0} & 36.4\footnotesize{$\pm$2.9} & 63.5\footnotesize{$\pm$11.3} & 45.7\footnotesize{$\pm$11.8} & 54.8\footnotesize{$\pm$6.2} & 38.0\footnotesize{$\pm$6.5} \\
		NTS-NOTEARS & 65.6\footnotesize{$\pm$13.6} & 44.6\footnotesize{$\pm$11.1} & 59.4\footnotesize{$\pm$8.0} & 43.6\footnotesize{$\pm$8.2} & 53.6\footnotesize{$\pm$5.5} & 35.2\footnotesize{$\pm$3.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} \\
		TSCI & 82.4\footnotesize{$\pm$6.8} & 69.5\footnotesize{$\pm$11.7} & 65.5\footnotesize{$\pm$2.9} & 52.8\footnotesize{$\pm$4.1} & 51.0\footnotesize{$\pm$6.8} & 39.6\footnotesize{$\pm$8.0} & \textbf{82.4\footnotesize{$\pm$6.8}} & \textbf{69.5\footnotesize{$\pm$11.7}} \\
		cMLP & 98.6\footnotesize{$\pm$1.1} & 97.5\footnotesize{$\pm$2.1} & 51.8\footnotesize{$\pm$4.8} & 36.6\footnotesize{$\pm$3.9} & 51.2\footnotesize{$\pm$1.0} & 46.0\footnotesize{$\pm$1.3} & 49.8\footnotesize{$\pm$3.6} & 35.2\footnotesize{$\pm$2.9} \\
		cLSTM & \textbf{99.9\footnotesize{$\pm$0.0}} & \textbf{99.9\footnotesize{$\pm$0.0}} & 55.5\footnotesize{$\pm$4.9} & 43.0\footnotesize{$\pm$5.6} & \textbf{73.6\footnotesize{$\pm$3.4}} & \textbf{56.8\footnotesize{$\pm$5.6}} & 49.2\footnotesize{$\pm$3.1} & 36.5\footnotesize{$\pm$1.0} \\
		CUTS & 75.2\footnotesize{$\pm$15.5} & 70.4\footnotesize{$\pm$16.2} & 57.2\footnotesize{$\pm$5.8} & 44.3\footnotesize{$\pm$6.1} & 44.6\footnotesize{$\pm$7.0} & 36.3\footnotesize{$\pm$4.7} & 55.0\footnotesize{$\pm$7.2} & 40.0\footnotesize{$\pm$6.6} \\
		CUTS+ & 98.1\footnotesize{$\pm$1.7} & 96.1\footnotesize{$\pm$3.6} & 67.4\footnotesize{$\pm$4.5} & \textbf{58.6\footnotesize{$\pm$6.4}} & 47.9\footnotesize{$\pm$3.4} & 33.8\footnotesize{$\pm$3.5} & 60.0\footnotesize{$\pm$10.2} & 47.4\footnotesize{$\pm$10.3} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 52.8\footnotesize{$\pm$5.2} & 35.3\footnotesize{$\pm$3.5} & 55.1\footnotesize{$\pm$8.1} & 37.3\footnotesize{$\pm$5.9} & 61.1\footnotesize{$\pm$11.8} & 43.1\footnotesize{$\pm$11.2} & 56.6\footnotesize{$\pm$8.8} & 38.7\footnotesize{$\pm$7.3} & 55.8\footnotesize{$\pm$9.8} & 37.9\footnotesize{$\pm$8.3} \\
		LGC & 52.7\footnotesize{$\pm$5.3} & 35.3\footnotesize{$\pm$3.5} & 55.2\footnotesize{$\pm$8.3} & 37.4\footnotesize{$\pm$6.1} & 61.3\footnotesize{$\pm$11.6} & 43.1\footnotesize{$\pm$11.0} & 58.4\footnotesize{$\pm$10.9} & 40.7\footnotesize{$\pm$9.7} & 57.2\footnotesize{$\pm$11.6} & 39.8\footnotesize{$\pm$11.2} \\
		VARLiNGAM & 55.5\footnotesize{$\pm$4.9} & 37.5\footnotesize{$\pm$3.8} & 55.2\footnotesize{$\pm$6.0} & 36.8\footnotesize{$\pm$4.0} & 64.4\footnotesize{$\pm$7.6} & 46.1\footnotesize{$\pm$9.0} & 58.4\footnotesize{$\pm$7.2} & 38.7\footnotesize{$\pm$4.7} & 57.7\footnotesize{$\pm$9.5} & 39.7\footnotesize{$\pm$8.5} \\
		PCMCI & 58.7\footnotesize{$\pm$5.5} & 39.1\footnotesize{$\pm$4.1} & 70.5\footnotesize{$\pm$5.8} & 50.6\footnotesize{$\pm$6.7} & 68.4\footnotesize{$\pm$7.3} & 45.7\footnotesize{$\pm$7.0} & 73.2\footnotesize{$\pm$5.4} & 53.4\footnotesize{$\pm$7.2} & 65.2\footnotesize{$\pm$11.6} & 44.8\footnotesize{$\pm$10.4} \\
		DYNOTEARS & 54.5\footnotesize{$\pm$5.4} & 36.4\footnotesize{$\pm$4.3} & 53.1\footnotesize{$\pm$3.9} & 35.4\footnotesize{$\pm$2.5} & 70.5\footnotesize{$\pm$15.7} & 55.6\footnotesize{$\pm$18.7} & 56.0\footnotesize{$\pm$6.6} & 37.9\footnotesize{$\pm$5.2} & 55.5\footnotesize{$\pm$9.7} & 38.1\footnotesize{$\pm$8.9} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 93.0\footnotesize{$\pm$9.3} & 84.6\footnotesize{$\pm$20.7} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 53.4\footnotesize{$\pm$8.8} & 35.7\footnotesize{$\pm$6.8} \\
		TSCI & 61.5\footnotesize{$\pm$5.1} & 45.0\footnotesize{$\pm$3.6} & 56.4\footnotesize{$\pm$5.2} & 43.9\footnotesize{$\pm$5.5} & 82.4\footnotesize{$\pm$6.8} & 69.5\footnotesize{$\pm$11.7} & 67.4\footnotesize{$\pm$5.3} & 50.3\footnotesize{$\pm$6.4} & 70.9\footnotesize{$\pm$10.9} & 55.2\footnotesize{$\pm$12.7} \\
		cMLP & 64.5\footnotesize{$\pm$7.2} & 48.5\footnotesize{$\pm$9.5} & 56.6\footnotesize{$\pm$2.4} & 41.8\footnotesize{$\pm$2.7} & 86.4\footnotesize{$\pm$8.0} & 80.1\footnotesize{$\pm$11.6} & 76.4\footnotesize{$\pm$5.0} & 63.5\footnotesize{$\pm$6.8} & 72.9\footnotesize{$\pm$23.4} & 64.0\footnotesize{$\pm$29.4} \\
		cLSTM & \textbf{91.2\footnotesize{$\pm$2.1}} & \textbf{86.1\footnotesize{$\pm$1.7}} & 76.4\footnotesize{$\pm$2.7} & 67.3\footnotesize{$\pm$3.4} & 96.1\footnotesize{$\pm$3.3} & 94.0\footnotesize{$\pm$5.0} & 94.9\footnotesize{$\pm$1.6} & 92.9\footnotesize{$\pm$2.1} & 74.3\footnotesize{$\pm$22.8} & 66.2\footnotesize{$\pm$29.2} \\
		CUTS & 59.8\footnotesize{$\pm$11.5} & 43.4\footnotesize{$\pm$10.1} & 60.2\footnotesize{$\pm$6.5} & 45.6\footnotesize{$\pm$7.9} & 94.1\footnotesize{$\pm$8.8} & 90.7\footnotesize{$\pm$12.2} & 61.6\footnotesize{$\pm$13.2} & 56.0\footnotesize{$\pm$14.4} & 61.7\footnotesize{$\pm$14.1} & 51.5\footnotesize{$\pm$17.9} \\
		CUTS+ & 86.3\footnotesize{$\pm$10.7} & 80.7\footnotesize{$\pm$13.8} & \textbf{93.5\footnotesize{$\pm$4.6}} & \textbf{89.7\footnotesize{$\pm$6.5}} & \textbf{98.1\footnotesize{$\pm$1.7}} & \textbf{96.2\footnotesize{$\pm$3.6}} & \textbf{98.0\footnotesize{$\pm$1.4}} & \textbf{96.1\footnotesize{$\pm$3.0}} & \textbf{82.1\footnotesize{$\pm$19.2}} & \textbf{76.1\footnotesize{$\pm$24.1}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 57.2\footnotesize{$\pm$9.5} & 39.8\footnotesize{$\pm$9.9} & 55.6\footnotesize{$\pm$5.2} & 37.3\footnotesize{$\pm$3.7} & 55.1\footnotesize{$\pm$7.2} & 37.2\footnotesize{$\pm$6.2} & 57.3\footnotesize{$\pm$9.7} & 40.1\footnotesize{$\pm$10.5} \\
		LGC & 57.3\footnotesize{$\pm$9.5} & 39.9\footnotesize{$\pm$9.9} & 58.1\footnotesize{$\pm$5.5} & 39.7\footnotesize{$\pm$4.9} & 55.1\footnotesize{$\pm$7.1} & 37.2\footnotesize{$\pm$6.2} & 57.2\footnotesize{$\pm$9.0} & 39.9\footnotesize{$\pm$9.6} \\
		VARLiNGAM & 60.2\footnotesize{$\pm$6.6} & 41.1\footnotesize{$\pm$5.3} & 57.0\footnotesize{$\pm$5.4} & 38.6\footnotesize{$\pm$4.1} & 59.4\footnotesize{$\pm$6.5} & 39.9\footnotesize{$\pm$5.8} & 60.6\footnotesize{$\pm$6.4} & 41.5\footnotesize{$\pm$5.2} \\
		PCMCI & 70.8\footnotesize{$\pm$4.8} & 50.4\footnotesize{$\pm$7.6} & \textbf{73.3\footnotesize{$\pm$4.5}} & \textbf{53.5\footnotesize{$\pm$7.2}} & 64.1\footnotesize{$\pm$3.5} & 42.4\footnotesize{$\pm$3.3} & 70.8\footnotesize{$\pm$4.8} & 50.4\footnotesize{$\pm$7.6} \\
		DYNOTEARS & 55.8\footnotesize{$\pm$7.6} & 37.6\footnotesize{$\pm$6.2} & 52.8\footnotesize{$\pm$3.5} & 35.2\footnotesize{$\pm$2.2} & 56.9\footnotesize{$\pm$8.3} & 38.4\footnotesize{$\pm$6.9} & 52.1\footnotesize{$\pm$7.1} & 36.2\footnotesize{$\pm$6.4} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.2} & 33.3\footnotesize{$\pm$0.0} & 52.8\footnotesize{$\pm$3.2} & 36.8\footnotesize{$\pm$4.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} \\
		TSCI & 71.1\footnotesize{$\pm$4.1} & 55.2\footnotesize{$\pm$3.8} & 59.2\footnotesize{$\pm$1.8} & 43.5\footnotesize{$\pm$3.1} & 57.9\footnotesize{$\pm$6.2} & 43.9\footnotesize{$\pm$5.5} & \textbf{71.1\footnotesize{$\pm$4.1}} & \textbf{55.2\footnotesize{$\pm$3.8}} \\
		cMLP & 87.6\footnotesize{$\pm$3.0} & 79.8\footnotesize{$\pm$4.9} & 49.1\footnotesize{$\pm$3.2} & 34.8\footnotesize{$\pm$2.8} & 51.0\footnotesize{$\pm$1.0} & 45.7\footnotesize{$\pm$1.4} & 48.2\footnotesize{$\pm$2.6} & 33.8\footnotesize{$\pm$1.8} \\
		cLSTM & 92.8\footnotesize{$\pm$0.4} & 87.3\footnotesize{$\pm$1.1} & 49.5\footnotesize{$\pm$2.9} & 36.6\footnotesize{$\pm$1.0} & \textbf{95.7\footnotesize{$\pm$2.2}} & \textbf{92.6\footnotesize{$\pm$3.3}} & 48.8\footnotesize{$\pm$3.0} & 36.0\footnotesize{$\pm$0.9} \\
		CUTS & 76.3\footnotesize{$\pm$10.9} & 66.4\footnotesize{$\pm$10.1} & 54.2\footnotesize{$\pm$5.9} & 39.3\footnotesize{$\pm$5.1} & 45.7\footnotesize{$\pm$4.2} & 37.3\footnotesize{$\pm$4.6} & 52.4\footnotesize{$\pm$6.6} & 37.8\footnotesize{$\pm$5.1} \\
		CUTS+ & \textbf{98.3\footnotesize{$\pm$1.8}} & \textbf{97.2\footnotesize{$\pm$2.8}} & 55.8\footnotesize{$\pm$7.6} & 44.8\footnotesize{$\pm$8.3} & 49.7\footnotesize{$\pm$2.9} & 36.5\footnotesize{$\pm$2.6} & 55.1\footnotesize{$\pm$11.4} & 43.2\footnotesize{$\pm$13.3} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-10-1000-f40-avg-hyper-1}

\end{table*}

\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 10-node case with $T = 1000$ and $F = 40$ (Part II). Results aggregated over all hyperparameters.}
	\setlength{\tabcolsep}{4pt}
	\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		10 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 49.7\footnotesize{$\pm$2.4} & 33.4\footnotesize{$\pm$1.0} & 52.5\footnotesize{$\pm$4.1} & 35.2\footnotesize{$\pm$2.9} & 57.1\footnotesize{$\pm$9.3} & 39.7\footnotesize{$\pm$9.6} & 53.2\footnotesize{$\pm$4.9} & 35.6\footnotesize{$\pm$3.6} & 53.7\footnotesize{$\pm$7.4} & 36.5\footnotesize{$\pm$6.9} \\
		LGC & 49.7\footnotesize{$\pm$2.4} & 33.4\footnotesize{$\pm$1.0} & 52.6\footnotesize{$\pm$4.2} & 35.3\footnotesize{$\pm$3.0} & 62.4\footnotesize{$\pm$8.7} & 44.2\footnotesize{$\pm$9.3} & 53.2\footnotesize{$\pm$5.2} & 35.7\footnotesize{$\pm$3.8} & 53.7\footnotesize{$\pm$7.4} & 36.6\footnotesize{$\pm$7.0} \\
		VARLiNGAM & 51.6\footnotesize{$\pm$1.8} & 34.8\footnotesize{$\pm$1.9} & 52.3\footnotesize{$\pm$2.7} & 35.3\footnotesize{$\pm$2.3} & 60.9\footnotesize{$\pm$6.9} & 41.9\footnotesize{$\pm$5.8} & 50.9\footnotesize{$\pm$2.4} & 34.2\footnotesize{$\pm$1.6} & 52.9\footnotesize{$\pm$6.0} & 35.6\footnotesize{$\pm$4.1} \\
		PCMCI & 49.6\footnotesize{$\pm$3.7} & 33.6\footnotesize{$\pm$1.4} & 59.0\footnotesize{$\pm$5.0} & 40.1\footnotesize{$\pm$4.8} & 70.8\footnotesize{$\pm$4.8} & 50.4\footnotesize{$\pm$7.6} & 61.6\footnotesize{$\pm$5.3} & 42.5\footnotesize{$\pm$5.5} & 61.3\footnotesize{$\pm$9.7} & 42.5\footnotesize{$\pm$9.2} \\
		DYNOTEARS & 51.4\footnotesize{$\pm$3.0} & 34.2\footnotesize{$\pm$1.8} & 52.1\footnotesize{$\pm$2.9} & 34.7\footnotesize{$\pm$1.8} & 63.6\footnotesize{$\pm$12.2} & 47.5\footnotesize{$\pm$14.0} & 52.5\footnotesize{$\pm$3.7} & 35.1\footnotesize{$\pm$3.0} & 52.9\footnotesize{$\pm$6.6} & 35.6\footnotesize{$\pm$4.9} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 80.7\footnotesize{$\pm$10.7} & 64.3\footnotesize{$\pm$16.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 33.3\footnotesize{$\pm$0.0} \\
		TSCI & \textbf{55.8\footnotesize{$\pm$7.2}} & \textbf{40.1\footnotesize{$\pm$5.1}} & 50.5\footnotesize{$\pm$7.4} & 34.5\footnotesize{$\pm$4.1} & 71.1\footnotesize{$\pm$4.1} & 55.2\footnotesize{$\pm$3.8} & 55.6\footnotesize{$\pm$7.1} & 39.4\footnotesize{$\pm$6.3} & 58.5\footnotesize{$\pm$8.5} & 46.4\footnotesize{$\pm$8.0} \\
		cMLP & 49.3\footnotesize{$\pm$2.7} & 34.3\footnotesize{$\pm$2.7} & 52.3\footnotesize{$\pm$3.7} & 38.7\footnotesize{$\pm$4.9} & 78.0\footnotesize{$\pm$11.9} & 68.5\footnotesize{$\pm$17.3} & 56.1\footnotesize{$\pm$4.9} & 41.4\footnotesize{$\pm$5.5} & 62.1\footnotesize{$\pm$15.9} & 50.3\footnotesize{$\pm$18.4} \\
		cLSTM & 52.3\footnotesize{$\pm$2.2} & 37.5\footnotesize{$\pm$3.1} & 60.0\footnotesize{$\pm$7.3} & 48.2\footnotesize{$\pm$7.2} & 70.4\footnotesize{$\pm$7.7} & 61.6\footnotesize{$\pm$9.6} & 76.2\footnotesize{$\pm$4.0} & 68.2\footnotesize{$\pm$4.6} & 71.5\footnotesize{$\pm$21.1} & 63.3\footnotesize{$\pm$24.6} \\
		CUTS & 44.9\footnotesize{$\pm$8.5} & 33.3\footnotesize{$\pm$5.6} & 53.3\footnotesize{$\pm$7.4} & 40.1\footnotesize{$\pm$5.3} & 90.7\footnotesize{$\pm$8.1} & 87.1\footnotesize{$\pm$10.4} & 49.7\footnotesize{$\pm$8.2} & 37.6\footnotesize{$\pm$6.3} & 62.7\footnotesize{$\pm$14.3} & 50.0\footnotesize{$\pm$15.1} \\
		CUTS+ & 52.1\footnotesize{$\pm$6.4} & 37.2\footnotesize{$\pm$5.1} & \textbf{69.9\footnotesize{$\pm$7.6}} & \textbf{60.3\footnotesize{$\pm$9.6}} & \textbf{99.0\footnotesize{$\pm$1.2}} & \textbf{98.1\footnotesize{$\pm$2.3}} & \textbf{89.2\footnotesize{$\pm$7.0}} & \textbf{84.1\footnotesize{$\pm$9.5}} & \textbf{75.9\footnotesize{$\pm$20.4}} & \textbf{68.3\footnotesize{$\pm$26.1}} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-10-1000-f40-avg-hyper-2}

\end{table*}

% 终版 lorenz p=15,t=500,F=10
\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 500$ and $F = 10$ (Part I). Results aggregated over all hyperparameters.}
	\setlength{\tabcolsep}{8.3pt}
	\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 59.6\footnotesize{$\pm$10.3} & 29.0\footnotesize{$\pm$9.1} & 54.5\footnotesize{$\pm$4.0} & 23.4\footnotesize{$\pm$2.0} & 59.6\footnotesize{$\pm$10.3} & 29.2\footnotesize{$\pm$9.1} & 59.8\footnotesize{$\pm$10.4} & 29.2\footnotesize{$\pm$9.1} \\
		LGC & 63.9\footnotesize{$\pm$13.6} & 34.8\footnotesize{$\pm$13.9} & 63.6\footnotesize{$\pm$7.8} & 33.3\footnotesize{$\pm$9.9} & 63.4\footnotesize{$\pm$13.2} & 34.2\footnotesize{$\pm$13.5} & 64.4\footnotesize{$\pm$14.9} & 37.2\footnotesize{$\pm$17.7} \\
		VARLiNGAM & 64.8\footnotesize{$\pm$7.8} & 34.7\footnotesize{$\pm$7.9} & 60.1\footnotesize{$\pm$5.2} & 28.2\footnotesize{$\pm$3.4} & 65.0\footnotesize{$\pm$7.5} & 34.8\footnotesize{$\pm$8.6} & 65.0\footnotesize{$\pm$8.0} & 34.7\footnotesize{$\pm$7.7} \\
		PCMCI & 75.8\footnotesize{$\pm$5.1} & 41.4\footnotesize{$\pm$8.9} & \textbf{71.9\footnotesize{$\pm$4.3}} & 38.2\footnotesize{$\pm$5.5} & 78.0\footnotesize{$\pm$4.8} & 43.3\footnotesize{$\pm$8.7} & 75.8\footnotesize{$\pm$5.1} & 41.4\footnotesize{$\pm$8.9} \\
		DYNOTEARS & 64.1\footnotesize{$\pm$12.0} & 34.1\footnotesize{$\pm$13.4} & 56.4\footnotesize{$\pm$4.0} & 25.3\footnotesize{$\pm$3.0} & 64.2\footnotesize{$\pm$11.8} & 34.2\footnotesize{$\pm$13.1} & 56.9\footnotesize{$\pm$7.8} & 27.9\footnotesize{$\pm$8.1} \\
		NTS-NOTEARS & 59.0\footnotesize{$\pm$12.0} & 26.5\footnotesize{$\pm$7.0} & 60.2\footnotesize{$\pm$8.1} & 33.4\footnotesize{$\pm$8.8} & 50.4\footnotesize{$\pm$0.6} & 21.5\footnotesize{$\pm$0.2} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 84.8\footnotesize{$\pm$5.6} & 64.3\footnotesize{$\pm$11.4} & 67.8\footnotesize{$\pm$5.2} & 43.2\footnotesize{$\pm$6.4} & 60.5\footnotesize{$\pm$6.5} & 38.0\footnotesize{$\pm$6.3} & \textbf{84.8\footnotesize{$\pm$5.6}} & \textbf{64.3\footnotesize{$\pm$11.4}} \\
		cMLP & 96.1\footnotesize{$\pm$2.8} & 90.5\footnotesize{$\pm$6.8} & 57.5\footnotesize{$\pm$6.3} & 28.4\footnotesize{$\pm$6.4} & 52.0\footnotesize{$\pm$0.6} & 30.4\footnotesize{$\pm$0.8} & 53.8\footnotesize{$\pm$5.5} & 24.7\footnotesize{$\pm$2.8} \\
		cLSTM & \textbf{99.9\footnotesize{$\pm$0.0}} & \textbf{99.9\footnotesize{$\pm$0.0}} & 57.5\footnotesize{$\pm$10.7} & 32.9\footnotesize{$\pm$10.5} & \textbf{80.2\footnotesize{$\pm$5.7}} & \textbf{48.7\footnotesize{$\pm$8.4}} & 51.2\footnotesize{$\pm$10.3} & 24.6\footnotesize{$\pm$6.1} \\
		CUTS & 69.3\footnotesize{$\pm$11.0} & 50.6\footnotesize{$\pm$15.9} & 55.5\footnotesize{$\pm$5.5} & 29.5\footnotesize{$\pm$5.9} & 49.9\footnotesize{$\pm$4.7} & 24.2\footnotesize{$\pm$3.4} & 51.7\footnotesize{$\pm$5.4} & 24.6\footnotesize{$\pm$4.3} \\
		CUTS+ & 92.2\footnotesize{$\pm$6.9} & 84.0\footnotesize{$\pm$10.8} & 63.2\footnotesize{$\pm$10.8} & \textbf{45.0\footnotesize{$\pm$10.2}} & 49.1\footnotesize{$\pm$2.0} & 22.3\footnotesize{$\pm$2.1} & 56.9\footnotesize{$\pm$15.0} & 37.8\footnotesize{$\pm$16.8} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-500-f10-avg-hyper-1}

\end{table*}

\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 500$ and $F = 10$ (Part II). Results aggregated over all hyperparameters.}
	\setlength{\tabcolsep}{4pt}
	\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 51.4\footnotesize{$\pm$2.9} & 22.1\footnotesize{$\pm$1.6} & 53.8\footnotesize{$\pm$5.7} & 23.6\footnotesize{$\pm$3.5} & 59.7\footnotesize{$\pm$10.5} & 29.2\footnotesize{$\pm$9.1} & 55.4\footnotesize{$\pm$7.6} & 24.7\footnotesize{$\pm$5.2} & 52.8\footnotesize{$\pm$6.7} & 23.3\footnotesize{$\pm$5.0} \\
		LGC & 51.4\footnotesize{$\pm$2.9} & 22.1\footnotesize{$\pm$1.6} & 54.0\footnotesize{$\pm$5.8} & 23.8\footnotesize{$\pm$3.9} & 62.9\footnotesize{$\pm$10.7} & 31.8\footnotesize{$\pm$9.5} & 57.1\footnotesize{$\pm$8.9} & 26.5\footnotesize{$\pm$7.1} & 53.7\footnotesize{$\pm$8.7} & 24.4\footnotesize{$\pm$8.2} \\
		VARLiNGAM & 51.4\footnotesize{$\pm$1.9} & 22.6\footnotesize{$\pm$2.0} & 53.3\footnotesize{$\pm$3.6} & 23.6\footnotesize{$\pm$2.3} & 64.9\footnotesize{$\pm$8.0} & 34.4\footnotesize{$\pm$7.6} & 59.4\footnotesize{$\pm$7.8} & 28.2\footnotesize{$\pm$5.9} & 54.6\footnotesize{$\pm$7.0} & 24.8\footnotesize{$\pm$5.3} \\
		PCMCI & 53.1\footnotesize{$\pm$3.7} & 23.0\footnotesize{$\pm$1.8} & 62.9\footnotesize{$\pm$4.6} & 29.8\footnotesize{$\pm$3.4} & 75.8\footnotesize{$\pm$5.1} & 41.4\footnotesize{$\pm$8.9} & 71.1\footnotesize{$\pm$4.8} & 39.7\footnotesize{$\pm$6.1} & 61.0\footnotesize{$\pm$10.8} & 29.1\footnotesize{$\pm$10.4} \\
		DYNOTEARS & 53.2\footnotesize{$\pm$4.7} & 23.0\footnotesize{$\pm$2.6} & 53.5\footnotesize{$\pm$4.2} & 23.1\footnotesize{$\pm$2.3} & 69.7\footnotesize{$\pm$14.6} & 42.8\footnotesize{$\pm$18.4} & 56.2\footnotesize{$\pm$7.1} & 25.2\footnotesize{$\pm$5.0} & 53.5\footnotesize{$\pm$7.6} & 24.1\footnotesize{$\pm$7.0} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 92.9\footnotesize{$\pm$8.9} & 79.2\footnotesize{$\pm$27.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 51.3\footnotesize{$\pm$4.8} & 22.0\footnotesize{$\pm$2.3} \\
		TSCI & 50.6\footnotesize{$\pm$8.0} & 24.6\footnotesize{$\pm$6.5} & 60.0\footnotesize{$\pm$7.1} & 31.2\footnotesize{$\pm$5.3} & 84.8\footnotesize{$\pm$5.6} & 64.3\footnotesize{$\pm$11.4} & 68.3\footnotesize{$\pm$5.8} & 40.0\footnotesize{$\pm$8.1} & 64.2\footnotesize{$\pm$17.2} & 39.8\footnotesize{$\pm$21.7} \\
		cMLP & 53.5\footnotesize{$\pm$4.1} & 26.0\footnotesize{$\pm$2.7} & 58.2\footnotesize{$\pm$3.0} & 29.1\footnotesize{$\pm$3.4} & 90.3\footnotesize{$\pm$6.5} & 79.0\footnotesize{$\pm$13.3} & 78.8\footnotesize{$\pm$5.5} & 54.2\footnotesize{$\pm$9.5} & 72.3\footnotesize{$\pm$17.4} & 49.6\footnotesize{$\pm$26.6} \\
		cLSTM & \textbf{71.1\footnotesize{$\pm$6.5}} & \textbf{45.9\footnotesize{$\pm$11.9}} & 73.0\footnotesize{$\pm$2.2} & 48.6\footnotesize{$\pm$2.9} & 94.5\footnotesize{$\pm$4.1} & 89.3\footnotesize{$\pm$7.8} & \textbf{93.4\footnotesize{$\pm$3.3}} & \textbf{86.1\footnotesize{$\pm$6.1}} & \textbf{77.6\footnotesize{$\pm$16.7}} & 57.4\footnotesize{$\pm$30.3} \\
		CUTS & 49.0\footnotesize{$\pm$5.6} & 22.2\footnotesize{$\pm$3.1} & 61.3\footnotesize{$\pm$6.7} & 34.4\footnotesize{$\pm$7.1} & 93.1\footnotesize{$\pm$5.7} & 81.4\footnotesize{$\pm$14.1} & 57.7\footnotesize{$\pm$7.9} & 35.7\footnotesize{$\pm$9.6} & 57.9\footnotesize{$\pm$10.6} & 33.6\footnotesize{$\pm$13.7} \\
		CUTS+ & 52.1\footnotesize{$\pm$6.8} & 27.0\footnotesize{$\pm$5.5} & \textbf{79.4\footnotesize{$\pm$10.7}} & \textbf{63.8\footnotesize{$\pm$12.2}} & \textbf{97.6\footnotesize{$\pm$1.9}} & \textbf{90.9\footnotesize{$\pm$6.7}} & 88.2\footnotesize{$\pm$8.3} & 76.1\footnotesize{$\pm$11.6} & 76.5\footnotesize{$\pm$15.3} & \textbf{58.6\footnotesize{$\pm$22.1}} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-500-f10-avg-hyper-2}

\end{table*}

% 终版 lorenz p=15,t=500,F=40
\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 500$ and $F = 40$ (Part I). Results aggregated over all hyperparameters.}
	\setlength{\tabcolsep}{8.3pt}
	\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 55.1\footnotesize{$\pm$7.6} & 24.6\footnotesize{$\pm$5.7} & 53.8\footnotesize{$\pm$3.9} & 23.5\footnotesize{$\pm$2.3} & 54.5\footnotesize{$\pm$6.5} & 23.9\footnotesize{$\pm$4.1} & 55.1\footnotesize{$\pm$7.4} & 24.6\footnotesize{$\pm$5.2} \\
		LGC & 55.2\footnotesize{$\pm$7.7} & 24.7\footnotesize{$\pm$5.8} & 55.9\footnotesize{$\pm$4.6} & 25.5\footnotesize{$\pm$3.1} & 54.5\footnotesize{$\pm$6.5} & 23.9\footnotesize{$\pm$4.1} & 54.3\footnotesize{$\pm$4.0} & 25.8\footnotesize{$\pm$5.0} \\
		VARLiNGAM & 58.3\footnotesize{$\pm$5.6} & 27.7\footnotesize{$\pm$4.4} & 54.7\footnotesize{$\pm$4.7} & 25.0\footnotesize{$\pm$3.8} & 61.7\footnotesize{$\pm$6.4} & 29.8\footnotesize{$\pm$5.3} & 58.7\footnotesize{$\pm$5.9} & 28.1\footnotesize{$\pm$4.8} \\
		PCMCI & 65.5\footnotesize{$\pm$3.6} & 32.8\footnotesize{$\pm$5.2} & \textbf{66.1\footnotesize{$\pm$3.7}} & \textbf{33.8\footnotesize{$\pm$5.1}} & 63.4\footnotesize{$\pm$2.5} & 30.0\footnotesize{$\pm$3.3} & \textbf{65.5\footnotesize{$\pm$3.6}} & 32.8\footnotesize{$\pm$5.2} \\
		DYNOTEARS & 56.4\footnotesize{$\pm$8.2} & 25.1\footnotesize{$\pm$5.5} & 53.9\footnotesize{$\pm$3.3} & 23.5\footnotesize{$\pm$1.9} & 56.3\footnotesize{$\pm$8.3} & 25.1\footnotesize{$\pm$5.4} & 54.3\footnotesize{$\pm$5.3} & 24.2\footnotesize{$\pm$4.0} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 53.5\footnotesize{$\pm$3.5} & 24.8\footnotesize{$\pm$2.7} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 64.8\footnotesize{$\pm$4.9} & 36.3\footnotesize{$\pm$5.1} & 55.1\footnotesize{$\pm$2.1} & 28.1\footnotesize{$\pm$1.7} & 57.0\footnotesize{$\pm$6.3} & 30.3\footnotesize{$\pm$6.8} & 64.8\footnotesize{$\pm$4.9} & \textbf{36.3\footnotesize{$\pm$5.1}} \\
		cMLP & 77.5\footnotesize{$\pm$3.4} & 53.5\footnotesize{$\pm$7.4} & 52.2\footnotesize{$\pm$5.0} & 24.2\footnotesize{$\pm$2.5} & 51.6\footnotesize{$\pm$0.8} & 30.2\footnotesize{$\pm$0.7} & 50.9\footnotesize{$\pm$5.3} & 22.5\footnotesize{$\pm$2.1} \\
		cLSTM & \textbf{99.0\footnotesize{$\pm$0.3}} & \textbf{96.4\footnotesize{$\pm$1.0}} & 51.3\footnotesize{$\pm$9.9} & 24.8\footnotesize{$\pm$5.8} & \textbf{98.5\footnotesize{$\pm$0.9}} & \textbf{96.0\footnotesize{$\pm$2.0}} & 50.6\footnotesize{$\pm$10.1} & 24.2\footnotesize{$\pm$5.7} \\
		CUTS & 61.9\footnotesize{$\pm$11.3} & 39.4\footnotesize{$\pm$11.8} & 50.8\footnotesize{$\pm$4.4} & 24.1\footnotesize{$\pm$3.5} & 50.8\footnotesize{$\pm$3.2} & 24.7\footnotesize{$\pm$3.3} & 49.7\footnotesize{$\pm$4.0} & 22.8\footnotesize{$\pm$2.6} \\
		CUTS+ & 77.8\footnotesize{$\pm$17.2} & 66.4\footnotesize{$\pm$23.3} & 53.1\footnotesize{$\pm$5.8} & 28.2\footnotesize{$\pm$6.3} & 51.3\footnotesize{$\pm$2.4} & 24.2\footnotesize{$\pm$2.8} & 52.7\footnotesize{$\pm$5.3} & 25.8\footnotesize{$\pm$4.7} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-500-f40-avg-hyper-1}

\end{table*}

\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 500$ and $F = 40$ (Part II). Results aggregated over all hyperparameters.}
	\setlength{\tabcolsep}{4pt}
	\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 50.7\footnotesize{$\pm$2.1} & 21.7\footnotesize{$\pm$0.8} & 51.7\footnotesize{$\pm$2.6} & 22.2\footnotesize{$\pm$1.3} & 55.2\footnotesize{$\pm$7.7} & 24.7\footnotesize{$\pm$5.7} & 52.6\footnotesize{$\pm$4.1} & 22.8\footnotesize{$\pm$2.5} & 51.5\footnotesize{$\pm$4.2} & 22.2\footnotesize{$\pm$2.1} \\
		LGC & 50.7\footnotesize{$\pm$2.1} & 21.7\footnotesize{$\pm$0.8} & 51.7\footnotesize{$\pm$2.6} & 22.2\footnotesize{$\pm$1.3} & 60.4\footnotesize{$\pm$6.9} & 29.2\footnotesize{$\pm$6.1} & 52.6\footnotesize{$\pm$4.1} & 22.8\footnotesize{$\pm$2.4} & 51.5\footnotesize{$\pm$4.0} & 22.1\footnotesize{$\pm$1.9} \\
		VARLiNGAM & 49.9\footnotesize{$\pm$1.0} & 21.6\footnotesize{$\pm$0.5} & 51.3\footnotesize{$\pm$1.9} & 22.4\footnotesize{$\pm$1.5} & 58.2\footnotesize{$\pm$5.7} & 27.5\footnotesize{$\pm$4.5} & 50.6\footnotesize{$\pm$1.4} & 22.0\footnotesize{$\pm$1.3} & 52.7\footnotesize{$\pm$3.9} & 23.2\footnotesize{$\pm$2.8} \\
		PCMCI & 51.4\footnotesize{$\pm$2.4} & 22.1\footnotesize{$\pm$1.1} & 55.9\footnotesize{$\pm$4.7} & 25.0\footnotesize{$\pm$3.1} & 65.5\footnotesize{$\pm$3.6} & 32.8\footnotesize{$\pm$5.2} & 57.5\footnotesize{$\pm$4.7} & 26.3\footnotesize{$\pm$3.7} & 54.8\footnotesize{$\pm$7.5} & 24.5\footnotesize{$\pm$4.2} \\
		DYNOTEARS & 51.0\footnotesize{$\pm$2.2} & 21.9\footnotesize{$\pm$1.1} & 52.1\footnotesize{$\pm$3.2} & 22.4\footnotesize{$\pm$1.6} & 60.5\footnotesize{$\pm$9.8} & 30.3\footnotesize{$\pm$10.0} & 52.6\footnotesize{$\pm$3.6} & 22.7\footnotesize{$\pm$1.9} & 51.7\footnotesize{$\pm$5.0} & 22.4\footnotesize{$\pm$2.8} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 81.0\footnotesize{$\pm$13.2} & 53.0\footnotesize{$\pm$20.6} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 54.3\footnotesize{$\pm$3.5} & \textbf{25.7\footnotesize{$\pm$1.4}} & 46.4\footnotesize{$\pm$5.5} & 23.7\footnotesize{$\pm$5.3} & 64.8\footnotesize{$\pm$4.9} & 36.3\footnotesize{$\pm$5.1} & 49.3\footnotesize{$\pm$5.0} & 22.9\footnotesize{$\pm$3.5} & 51.9\footnotesize{$\pm$6.5} & 25.6\footnotesize{$\pm$5.9} \\
		cMLP & \textbf{54.5\footnotesize{$\pm$4.5}} & 25.2\footnotesize{$\pm$3.5} & 50.4\footnotesize{$\pm$5.2} & 23.7\footnotesize{$\pm$3.3} & 76.8\footnotesize{$\pm$10.6} & 53.9\footnotesize{$\pm$19.6} & 55.4\footnotesize{$\pm$3.6} & 26.1\footnotesize{$\pm$2.8} & 59.7\footnotesize{$\pm$13.9} & 32.7\footnotesize{$\pm$17.8} \\
		cLSTM & 50.7\footnotesize{$\pm$4.7} & 22.4\footnotesize{$\pm$3.1} & \textbf{63.0\footnotesize{$\pm$6.2}} & \textbf{34.3\footnotesize{$\pm$7.2}} & 69.2\footnotesize{$\pm$8.9} & 46.8\footnotesize{$\pm$11.8} & \textbf{73.2\footnotesize{$\pm$2.4}} & 47.4\footnotesize{$\pm$2.3} & \textbf{72.2\footnotesize{$\pm$20.7}} & \textbf{54.2\footnotesize{$\pm$31.9}} \\
		CUTS & 48.3\footnotesize{$\pm$4.9} & 21.9\footnotesize{$\pm$3.2} & 51.3\footnotesize{$\pm$6.5} & 25.5\footnotesize{$\pm$4.8} & 78.2\footnotesize{$\pm$11.1} & 60.3\footnotesize{$\pm$17.5} & 50.1\footnotesize{$\pm$6.3} & 25.6\footnotesize{$\pm$5.0} & 54.6\footnotesize{$\pm$9.0} & 28.9\footnotesize{$\pm$8.8} \\
		CUTS+ & 50.4\footnotesize{$\pm$4.5} & 24.4\footnotesize{$\pm$3.5} & 56.5\footnotesize{$\pm$7.9} & 32.9\footnotesize{$\pm$8.6} & \textbf{90.4\footnotesize{$\pm$5.9}} & \textbf{77.8\footnotesize{$\pm$11.8}} & 70.0\footnotesize{$\pm$12.7} & \textbf{49.1\footnotesize{$\pm$15.7}} & 61.4\footnotesize{$\pm$16.5} & 39.5\footnotesize{$\pm$23.2} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-500-f40-avg-hyper-2}

\end{table*}

% 终版 lorenz p=15,t=1000,F=10
\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 1000$ and $F = 10$ (Part I). Results aggregated over all hyperparameters.}
	\setlength{\tabcolsep}{8.3pt}
	\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 63.1\footnotesize{$\pm$13.4} & 33.8\footnotesize{$\pm$14.9} & 57.2\footnotesize{$\pm$4.6} & 25.0\footnotesize{$\pm$2.6} & 63.0\footnotesize{$\pm$13.1} & 33.9\footnotesize{$\pm$14.7} & 63.1\footnotesize{$\pm$13.3} & 33.7\footnotesize{$\pm$14.6} \\
		LGC & 67.1\footnotesize{$\pm$16.0} & 40.2\footnotesize{$\pm$19.9} & 66.6\footnotesize{$\pm$9.8} & 36.2\footnotesize{$\pm$11.1} & 65.7\footnotesize{$\pm$15.4} & 38.2\footnotesize{$\pm$18.5} & 67.1\footnotesize{$\pm$15.4} & 42.6\footnotesize{$\pm$22.9} \\
		VARLiNGAM & 68.7\footnotesize{$\pm$8.8} & 39.3\footnotesize{$\pm$10.7} & 65.3\footnotesize{$\pm$7.1} & 33.5\footnotesize{$\pm$4.8} & 67.5\footnotesize{$\pm$8.1} & 37.8\footnotesize{$\pm$10.8} & 68.7\footnotesize{$\pm$8.7} & 39.4\footnotesize{$\pm$10.7} \\
		PCMCI & 77.9\footnotesize{$\pm$4.7} & 42.1\footnotesize{$\pm$7.9} & \textbf{78.9\footnotesize{$\pm$3.6}} & 45.4\footnotesize{$\pm$7.8} & \textbf{80.6\footnotesize{$\pm$5.5}} & \textbf{45.3\footnotesize{$\pm$10.0}} & 77.9\footnotesize{$\pm$4.7} & 42.1\footnotesize{$\pm$7.9} \\
		DYNOTEARS & 67.8\footnotesize{$\pm$14.4} & 39.9\footnotesize{$\pm$18.4} & 58.2\footnotesize{$\pm$5.1} & 27.1\footnotesize{$\pm$3.9} & 67.9\footnotesize{$\pm$13.7} & 39.8\footnotesize{$\pm$17.4} & 56.6\footnotesize{$\pm$8.4} & 28.5\footnotesize{$\pm$8.3} \\
		NTS-NOTEARS & 66.6\footnotesize{$\pm$15.1} & 33.0\footnotesize{$\pm$12.6} & 59.3\footnotesize{$\pm$8.8} & 33.7\footnotesize{$\pm$11.0} & 51.2\footnotesize{$\pm$2.0} & 21.8\footnotesize{$\pm$0.7} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 88.5\footnotesize{$\pm$6.2} & 68.3\footnotesize{$\pm$13.0} & 70.2\footnotesize{$\pm$2.5} & 46.2\footnotesize{$\pm$4.6} & 50.5\footnotesize{$\pm$5.9} & 22.9\footnotesize{$\pm$3.9} & \textbf{88.5\footnotesize{$\pm$6.2}} & \textbf{68.3\footnotesize{$\pm$13.0}} \\
		cMLP & 99.4\footnotesize{$\pm$0.5} & 98.2\footnotesize{$\pm$1.5} & 57.5\footnotesize{$\pm$6.1} & 28.2\footnotesize{$\pm$6.0} & 52.0\footnotesize{$\pm$0.5} & 30.3\footnotesize{$\pm$0.5} & 53.4\footnotesize{$\pm$5.2} & 24.2\footnotesize{$\pm$2.5} \\
		cLSTM & \textbf{99.9\footnotesize{$\pm$0.0}} & \textbf{99.9\footnotesize{$\pm$0.0}} & 57.4\footnotesize{$\pm$10.1} & 32.1\footnotesize{$\pm$9.4} & 56.8\footnotesize{$\pm$4.5} & 31.7\footnotesize{$\pm$2.1} & 51.0\footnotesize{$\pm$10.2} & 24.3\footnotesize{$\pm$5.9} \\
		CUTS & 72.7\footnotesize{$\pm$14.9} & 60.1\footnotesize{$\pm$17.8} & 57.1\footnotesize{$\pm$5.1} & 31.6\footnotesize{$\pm$5.2} & 46.8\footnotesize{$\pm$5.8} & 23.6\footnotesize{$\pm$3.8} & 53.4\footnotesize{$\pm$5.8} & 25.3\footnotesize{$\pm$4.7} \\
		CUTS+ & 98.4\footnotesize{$\pm$1.8} & 94.9\footnotesize{$\pm$4.9} & 71.7\footnotesize{$\pm$5.1} & \textbf{55.6\footnotesize{$\pm$5.7}} & 49.7\footnotesize{$\pm$3.5} & 22.3\footnotesize{$\pm$2.0} & 62.3\footnotesize{$\pm$12.6} & 39.8\footnotesize{$\pm$14.0} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-1000-f10-avg-hyper-1}

\end{table*}

\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 1000$ and $F = 10$ (Part II). Results aggregated over all hyperparameters.}
	\setlength{\tabcolsep}{4pt}
	\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 52.1\footnotesize{$\pm$3.4} & 22.6\footnotesize{$\pm$2.0} & 55.8\footnotesize{$\pm$8.2} & 25.7\footnotesize{$\pm$5.8} & 63.1\footnotesize{$\pm$13.4} & 33.8\footnotesize{$\pm$14.6} & 57.5\footnotesize{$\pm$9.8} & 27.2\footnotesize{$\pm$8.0} & 53.9\footnotesize{$\pm$6.0} & 23.4\footnotesize{$\pm$3.4} \\
		LGC & 52.1\footnotesize{$\pm$3.4} & 22.6\footnotesize{$\pm$2.0} & 55.9\footnotesize{$\pm$8.5} & 25.7\footnotesize{$\pm$5.9} & 64.4\footnotesize{$\pm$12.9} & 34.9\footnotesize{$\pm$14.5} & 59.4\footnotesize{$\pm$12.5} & 30.3\footnotesize{$\pm$11.8} & 54.6\footnotesize{$\pm$7.5} & 24.2\footnotesize{$\pm$5.4} \\
		VARLiNGAM & 53.8\footnotesize{$\pm$3.1} & 24.2\footnotesize{$\pm$2.4} & 57.0\footnotesize{$\pm$6.5} & 26.2\footnotesize{$\pm$4.7} & 68.9\footnotesize{$\pm$8.8} & 39.6\footnotesize{$\pm$10.8} & 61.7\footnotesize{$\pm$9.5} & 30.0\footnotesize{$\pm$6.8} & 56.9\footnotesize{$\pm$6.8} & 25.9\footnotesize{$\pm$5.5} \\
		PCMCI & 56.1\footnotesize{$\pm$3.3} & 24.7\footnotesize{$\pm$1.9} & 72.0\footnotesize{$\pm$4.3} & 39.0\footnotesize{$\pm$5.4} & 77.9\footnotesize{$\pm$4.7} & 42.1\footnotesize{$\pm$7.9} & 78.9\footnotesize{$\pm$5.5} & 47.4\footnotesize{$\pm$8.2} & 63.4\footnotesize{$\pm$6.6} & 28.7\footnotesize{$\pm$5.2} \\
		DYNOTEARS & 53.9\footnotesize{$\pm$4.4} & 23.7\footnotesize{$\pm$3.1} & 55.4\footnotesize{$\pm$6.0} & 25.1\footnotesize{$\pm$4.5} & 72.4\footnotesize{$\pm$16.1} & 48.8\footnotesize{$\pm$22.6} & 58.9\footnotesize{$\pm$9.7} & 28.6\footnotesize{$\pm$8.5} & 54.3\footnotesize{$\pm$6.4} & 23.9\footnotesize{$\pm$5.3} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 95.6\footnotesize{$\pm$5.6} & 83.5\footnotesize{$\pm$21.9} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 55.3\footnotesize{$\pm$4.6} & 27.4\footnotesize{$\pm$3.3} & 58.1\footnotesize{$\pm$5.8} & 29.5\footnotesize{$\pm$5.1} & 88.5\footnotesize{$\pm$6.2} & 68.3\footnotesize{$\pm$13.0} & 77.2\footnotesize{$\pm$7.2} & 50.1\footnotesize{$\pm$9.7} & 72.5\footnotesize{$\pm$15.8} & 48.0\footnotesize{$\pm$24.3} \\
		cMLP & 53.9\footnotesize{$\pm$3.7} & 25.7\footnotesize{$\pm$1.7} & 61.0\footnotesize{$\pm$2.8} & 29.9\footnotesize{$\pm$3.7} & 94.3\footnotesize{$\pm$4.6} & 86.2\footnotesize{$\pm$10.5} & 87.4\footnotesize{$\pm$3.9} & 66.6\footnotesize{$\pm$9.4} & 79.7\footnotesize{$\pm$13.6} & 59.8\footnotesize{$\pm$23.8} \\
		cLSTM & \textbf{76.9\footnotesize{$\pm$3.8}} & \textbf{55.5\footnotesize{$\pm$7.0}} & 80.9\footnotesize{$\pm$2.6} & 61.1\footnotesize{$\pm$3.7} & 95.9\footnotesize{$\pm$3.2} & 91.0\footnotesize{$\pm$7.4} & \textbf{98.4\footnotesize{$\pm$0.8}} & \textbf{95.8\footnotesize{$\pm$1.6}} & 81.3\footnotesize{$\pm$11.6} & 62.8\footnotesize{$\pm$21.1} \\
		CUTS & 51.4\footnotesize{$\pm$5.7} & 24.1\footnotesize{$\pm$3.5} & 62.9\footnotesize{$\pm$5.5} & 38.5\footnotesize{$\pm$7.3} & 97.5\footnotesize{$\pm$3.4} & 93.3\footnotesize{$\pm$7.5} & 60.7\footnotesize{$\pm$12.0} & 45.6\footnotesize{$\pm$12.8} & 61.2\footnotesize{$\pm$10.3} & 37.4\footnotesize{$\pm$14.7} \\
		CUTS+ & 63.5\footnotesize{$\pm$10.1} & 38.8\footnotesize{$\pm$10.7} & \textbf{94.9\footnotesize{$\pm$3.3}} & \textbf{87.0\footnotesize{$\pm$5.8}} & \textbf{98.7\footnotesize{$\pm$1.2}} & \textbf{95.0\footnotesize{$\pm$5.2}} & 97.5\footnotesize{$\pm$2.5} & 93.9\footnotesize{$\pm$5.1} & \textbf{91.6\footnotesize{$\pm$4.7}} & \textbf{80.9\footnotesize{$\pm$9.7}} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-1000-f10-avg-hyper-2}

\end{table*}

% 终版 lorenz p=15,t=1000,F=40
\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 1000$ and $F = 40$ (Part I). Results aggregated over all hyperparameters.}
	\setlength{\tabcolsep}{8.3pt}
	\begin{tabular}{ccccccccc}
		\toprule
		& \multicolumn{2}{c}{Vanilla} & \multicolumn{2}{c}{Mixed data} & \multicolumn{2}{c}{Trend and seasonality} & \multicolumn{2}{c}{Min--max normalization} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 58.4\footnotesize{$\pm$10.6} & 29.0\footnotesize{$\pm$11.6} & 56.3\footnotesize{$\pm$6.0} & 25.4\footnotesize{$\pm$3.8} & 57.1\footnotesize{$\pm$9.2} & 27.4\footnotesize{$\pm$9.2} & 58.0\footnotesize{$\pm$10.1} & 28.6\footnotesize{$\pm$10.7} \\
		LGC & 58.4\footnotesize{$\pm$10.6} & 29.1\footnotesize{$\pm$11.5} & 58.7\footnotesize{$\pm$5.9} & 27.9\footnotesize{$\pm$5.0} & 57.2\footnotesize{$\pm$9.3} & 27.5\footnotesize{$\pm$9.4} & 56.2\footnotesize{$\pm$8.1} & 27.3\footnotesize{$\pm$9.0} \\
		VARLiNGAM & 61.4\footnotesize{$\pm$7.3} & 30.6\footnotesize{$\pm$6.1} & 57.0\footnotesize{$\pm$7.0} & 26.7\footnotesize{$\pm$6.3} & 64.5\footnotesize{$\pm$7.6} & 31.5\footnotesize{$\pm$6.1} & 61.3\footnotesize{$\pm$7.3} & 30.4\footnotesize{$\pm$6.0} \\
		PCMCI & 73.9\footnotesize{$\pm$4.5} & 41.0\footnotesize{$\pm$8.3} & \textbf{73.6\footnotesize{$\pm$3.6}} & \textbf{40.9\footnotesize{$\pm$7.5}} & 69.1\footnotesize{$\pm$4.0} & 34.5\footnotesize{$\pm$5.7} & 73.9\footnotesize{$\pm$4.5} & 41.0\footnotesize{$\pm$8.3} \\
		DYNOTEARS & 59.2\footnotesize{$\pm$10.3} & 29.0\footnotesize{$\pm$10.4} & 54.6\footnotesize{$\pm$3.9} & 24.1\footnotesize{$\pm$2.4} & 59.6\footnotesize{$\pm$10.7} & 29.3\footnotesize{$\pm$10.7} & 54.6\footnotesize{$\pm$6.4} & 25.3\footnotesize{$\pm$6.2} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 53.0\footnotesize{$\pm$3.4} & 25.3\footnotesize{$\pm$4.1} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 76.1\footnotesize{$\pm$3.2} & 50.8\footnotesize{$\pm$3.3} & 59.3\footnotesize{$\pm$2.1} & 33.9\footnotesize{$\pm$3.1} & 52.8\footnotesize{$\pm$5.1} & 26.4\footnotesize{$\pm$4.7} & \textbf{76.1\footnotesize{$\pm$3.2}} & \textbf{50.8\footnotesize{$\pm$3.3}} \\
		cMLP & 90.3\footnotesize{$\pm$1.5} & 76.3\footnotesize{$\pm$2.9} & 52.6\footnotesize{$\pm$5.1} & 24.4\footnotesize{$\pm$3.3} & 51.9\footnotesize{$\pm$0.5} & 30.4\footnotesize{$\pm$0.8} & 50.7\footnotesize{$\pm$5.3} & 22.5\footnotesize{$\pm$2.1} \\
		cLSTM & 97.7\footnotesize{$\pm$0.2} & 92.3\footnotesize{$\pm$1.0} & 51.5\footnotesize{$\pm$10.1} & 24.8\footnotesize{$\pm$5.6} & \textbf{90.6\footnotesize{$\pm$2.4}} & \textbf{69.9\footnotesize{$\pm$7.9}} & 50.6\footnotesize{$\pm$10.1} & 24.1\footnotesize{$\pm$5.6} \\
		CUTS & 77.4\footnotesize{$\pm$10.2} & 60.6\footnotesize{$\pm$11.1} & 52.0\footnotesize{$\pm$4.3} & 25.1\footnotesize{$\pm$3.6} & 47.9\footnotesize{$\pm$3.7} & 24.5\footnotesize{$\pm$4.8} & 50.0\footnotesize{$\pm$4.0} & 22.9\footnotesize{$\pm$2.2} \\
		CUTS+ & \textbf{98.2\footnotesize{$\pm$1.6}} & \textbf{95.8\footnotesize{$\pm$3.3}} & 56.7\footnotesize{$\pm$7.6} & 34.9\footnotesize{$\pm$8.6} & 51.5\footnotesize{$\pm$2.6} & 23.7\footnotesize{$\pm$2.5} & 56.7\footnotesize{$\pm$9.6} & 31.6\footnotesize{$\pm$12.2} \\
		\bottomrule
	\end{tabular}
    \label{tab:nonlinear-15-1000-f40-avg-hyper-1}

\end{table*}

\begin{table*}[!htbp]
	\centering
	\caption{Nonlinear setting, 15-node case with $T = 1000$ and $F = 40$ (Part II). Results aggregated over all hyperparameters.}
	\setlength{\tabcolsep}{4pt}
	\begin{tabular}{ccccccccccc}
		\toprule
		& \multicolumn{2}{c}{Latent confounders} & \multicolumn{2}{c}{Measurement error} & \multicolumn{2}{c}{Standardized} & \multicolumn{2}{c}{Missing} & \multicolumn{2}{c}{Nonstationary} \\
		\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
		15 nodes & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ & AUROC$\uparrow$ & AUPRC$\uparrow$ \\
		\midrule
		VAR & 50.7\footnotesize{$\pm$2.2} & 21.8\footnotesize{$\pm$0.9} & 52.5\footnotesize{$\pm$4.0} & 23.0\footnotesize{$\pm$2.3} & 58.4\footnotesize{$\pm$10.6} & 29.1\footnotesize{$\pm$11.5} & 53.4\footnotesize{$\pm$5.2} & 23.7\footnotesize{$\pm$3.7} & 52.8\footnotesize{$\pm$6.1} & 23.6\footnotesize{$\pm$6.7} \\
		LGC & 50.7\footnotesize{$\pm$2.2} & 21.8\footnotesize{$\pm$0.9} & 52.6\footnotesize{$\pm$4.1} & 23.0\footnotesize{$\pm$2.3} & 64.4\footnotesize{$\pm$9.6} & 34.0\footnotesize{$\pm$9.9} & 53.4\footnotesize{$\pm$5.2} & 23.6\footnotesize{$\pm$3.6} & 52.8\footnotesize{$\pm$6.1} & 23.6\footnotesize{$\pm$6.6} \\
		VARLiNGAM & 51.0\footnotesize{$\pm$1.6} & 22.3\footnotesize{$\pm$1.4} & 52.0\footnotesize{$\pm$2.4} & 23.0\footnotesize{$\pm$1.9} & 61.5\footnotesize{$\pm$7.4} & 30.9\footnotesize{$\pm$6.3} & 51.4\footnotesize{$\pm$1.6} & 22.5\footnotesize{$\pm$1.4} & 54.1\footnotesize{$\pm$5.2} & 24.4\footnotesize{$\pm$4.6} \\
		PCMCI & 53.2\footnotesize{$\pm$3.2} & 23.0\footnotesize{$\pm$1.4} & 60.6\footnotesize{$\pm$3.9} & 28.4\footnotesize{$\pm$3.2} & 73.9\footnotesize{$\pm$4.5} & 41.0\footnotesize{$\pm$8.3} & 60.1\footnotesize{$\pm$3.1} & 27.8\footnotesize{$\pm$2.4} & 59.4\footnotesize{$\pm$9.4} & 28.0\footnotesize{$\pm$9.7} \\
		DYNOTEARS & \textbf{53.5\footnotesize{$\pm$4.4}} & 23.8\footnotesize{$\pm$3.3} & 53.2\footnotesize{$\pm$4.4} & 23.3\footnotesize{$\pm$2.4} & 63.5\footnotesize{$\pm$11.4} & 35.0\footnotesize{$\pm$13.2} & 53.1\footnotesize{$\pm$4.4} & 23.2\footnotesize{$\pm$2.6} & 53.9\footnotesize{$\pm$6.4} & 24.0\footnotesize{$\pm$6.1} \\
		NTS-NOTEARS & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 84.8\footnotesize{$\pm$9.5} & 61.3\footnotesize{$\pm$20.6} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} & 50.0\footnotesize{$\pm$0.0} & 21.4\footnotesize{$\pm$0.0} \\
		TSCI & 52.2\footnotesize{$\pm$5.9} & 24.8\footnotesize{$\pm$4.3} & 52.5\footnotesize{$\pm$4.6} & 26.5\footnotesize{$\pm$2.5} & 76.1\footnotesize{$\pm$3.2} & 50.8\footnotesize{$\pm$3.3} & 52.8\footnotesize{$\pm$5.7} & 25.1\footnotesize{$\pm$4.0} & 61.2\footnotesize{$\pm$8.6} & 34.8\footnotesize{$\pm$10.1} \\
		cMLP & 53.4\footnotesize{$\pm$4.4} & 24.5\footnotesize{$\pm$2.4} & 54.3\footnotesize{$\pm$4.2} & 26.5\footnotesize{$\pm$3.5} & 81.5\footnotesize{$\pm$10.6} & 62.1\footnotesize{$\pm$19.4} & 59.9\footnotesize{$\pm$4.1} & 30.4\footnotesize{$\pm$2.6} & 58.2\footnotesize{$\pm$13.9} & 32.6\footnotesize{$\pm$18.1} \\
		cLSTM & 50.9\footnotesize{$\pm$3.2} & 22.5\footnotesize{$\pm$2.0} & 65.0\footnotesize{$\pm$2.8} & 36.7\footnotesize{$\pm$5.9} & 72.6\footnotesize{$\pm$10.2} & 52.6\footnotesize{$\pm$14.0} & 78.0\footnotesize{$\pm$2.9} & 60.4\footnotesize{$\pm$4.2} & \textbf{77.2\footnotesize{$\pm$11.6}} & \textbf{56.7\footnotesize{$\pm$20.7}} \\
		CUTS & 46.5\footnotesize{$\pm$4.1} & 21.2\footnotesize{$\pm$2.7} & 56.2\footnotesize{$\pm$4.1} & 29.5\footnotesize{$\pm$3.8} & 88.8\footnotesize{$\pm$9.5} & 79.7\footnotesize{$\pm$14.9} & 54.0\footnotesize{$\pm$5.1} & 29.4\footnotesize{$\pm$4.2} & 57.7\footnotesize{$\pm$11.6} & 31.3\footnotesize{$\pm$15.3} \\
		CUTS+ & 52.4\footnotesize{$\pm$4.5} & \textbf{24.9\footnotesize{$\pm$3.4}} & \textbf{69.1\footnotesize{$\pm$7.5}} & \textbf{44.9\footnotesize{$\pm$10.2}} & \textbf{98.5\footnotesize{$\pm$1.2}} & \textbf{95.0\footnotesize{$\pm$3.7}} & \textbf{88.8\footnotesize{$\pm$6.4}} & \textbf{77.3\footnotesize{$\pm$8.8}} & 73.7\footnotesize{$\pm$14.0} & 55.4\footnotesize{$\pm$21.9} \\
		\bottomrule
	\end{tabular}
